A moving-grid approach for fluid-structure interaction problems with hybrid lattice Boltzmann method

In this paper, we propose a hybrid lattice Boltzmann method (HLBM) for solving fluid-structure interaction problems. The proposed numerical approach is applied to model the flow induced by a vibrating thin lamina submerged in a viscous quiescent fluid. The hydrodynamic force exerted by the fluid on the solid body is described by means of a complex hydrodynamic function, whose real and imaginary parts are determined via parametric analysis. Numerical results are validated by comparison with those from other numerical as well as experimental works available in the literature. The proposed hybrid approach enhances the capability of lattice Boltzmann methods to solve fluid dynamic problems involving moving geometries.

==> AggregateIm.txt <==
\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin = 0.0001,
xmax = 10,
xtick={0.0001, 0.001, 0.01, 0.1, 1, 10},
xticklabels={0.0001, 0.001, 0.01, 0.1, 1, 10},
xlabel={$\varepsilon$},
ymin = 0,
ymax = 8,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8},
ylabel={$-Im[\Theta]$},
legend style={draw=none, at={(0.03,0.95)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=gray, mark size=2pt, only marks, mark=pentagon]
  table[row sep=crcr]{
0.001	0.557	\\
0.001	0.352	\\
0.001	0.249	\\
0.001	0.203	\\
0.001	0.176	\\
0.001	0.158	\\
0.001	0.144	\\
0.001	0.125	\\
0.001	0.111	\\
0.001	0.091	\\
0.001	0.079	\\
0.001	0.071	\\
0.001	0.065	\\
0.001	0.060	\\
0.001	0.056	\\
0.002	0.557	\\
0.002	0.352	\\
0.002	0.249	\\
0.002	0.203	\\
0.002	0.176	\\
0.002	0.158	\\
0.002	0.144	\\
0.002	0.125	\\
0.002	0.112	\\
0.002	0.091	\\
0.002	0.079	\\
0.002	0.071	\\
0.002	0.065	\\
0.002	0.060	\\
0.002	0.057	\\
0.003	0.557	\\
0.003	0.352	\\
0.003	0.249	\\
0.003	0.204	\\
0.003	0.176	\\
0.003	0.158	\\
0.003	0.144	\\
0.003	0.125	\\
0.003	0.112	\\
0.003	0.092	\\
0.003	0.080	\\
0.003	0.072	\\
0.003	0.066	\\
0.003	0.062	\\
0.003	0.058	\\
0.004	0.557	\\
0.004	0.352	\\
0.004	0.249	\\
0.004	0.204	\\
0.004	0.177	\\
0.004	0.158	\\
0.004	0.145	\\
0.004	0.126	\\
0.004	0.113	\\
0.004	0.093	\\
0.004	0.081	\\
0.004	0.073	\\
0.004	0.068	\\
0.004	0.063	\\
0.004	0.060	\\
0.005	0.557	\\
0.005	0.353	\\
0.005	0.250	\\
0.005	0.204	\\
0.005	0.177	\\
0.005	0.159	\\
0.005	0.145	\\
0.005	0.126	\\
0.005	0.114	\\
0.005	0.094	\\
0.005	0.083	\\
0.005	0.075	\\
0.005	0.070	\\
0.005	0.065	\\
0.005	0.062	\\
0.006	0.557	\\
0.006	0.353	\\
0.006	0.250	\\
0.006	0.205	\\
0.006	0.178	\\
0.006	0.159	\\
0.006	0.146	\\
0.006	0.127	\\
0.006	0.115	\\
0.006	0.095	\\
0.006	0.084	\\
0.006	0.077	\\
0.006	0.072	\\
0.006	0.068	\\
0.006	0.065	\\
0.007	0.557	\\
0.007	0.353	\\
0.007	0.250	\\
0.007	0.205	\\
0.007	0.178	\\
0.007	0.160	\\
0.007	0.147	\\
0.007	0.128	\\
0.007	0.116	\\
0.007	0.097	\\
0.007	0.086	\\
0.007	0.079	\\
0.007	0.075	\\
0.007	0.071	\\
0.007	0.069	\\
0.008	0.557	\\
0.008	0.353	\\
0.008	0.251	\\
0.008	0.206	\\
0.008	0.179	\\
0.008	0.161	\\
0.008	0.148	\\
0.008	0.130	\\
0.008	0.117	\\
0.008	0.099	\\
0.008	0.089	\\
0.008	0.082	\\
0.008	0.078	\\
0.008	0.075	\\
0.008	0.073	\\
0.009	0.557	\\
0.009	0.353	\\
0.009	0.251	\\
0.009	0.206	\\
0.009	0.180	\\
0.009	0.162	\\
0.009	0.149	\\
0.009	0.131	\\
0.009	0.119	\\
0.009	0.101	\\
0.009	0.091	\\
0.009	0.085	\\
0.009	0.081	\\
0.009	0.079	\\
0.009	0.077	\\
0.01	0.558	\\
0.01	0.354	\\
0.01	0.252	\\
0.01	0.207	\\
0.01	0.181	\\
0.01	0.163	\\
0.01	0.150	\\
0.01	0.132	\\
0.01	0.121	\\
0.01	0.104	\\
0.01	0.094	\\
0.01	0.089	\\
0.01	0.085	\\
0.01	0.083	\\
0.01	0.082	\\
0.011	0.090	\\
0.011	0.088	\\
0.011	0.087	\\
0.012	0.125	\\
0.012	0.109	\\
0.012	0.101	\\
0.012	0.097	\\
0.012	0.095	\\
0.012	0.094	\\
0.012	0.094	\\
0.013	0.100	\\
0.013	0.100	\\
0.013	0.100	\\
0.014	0.130	\\
0.014	0.116	\\
0.014	0.109	\\
0.014	0.107	\\
0.014	0.106	\\
0.014	0.106	\\
0.014	0.107	\\
0.015	0.112	\\
0.015	0.113	\\
0.016	0.135	\\
0.016	0.123	\\
0.016	0.119	\\
0.016	0.118	\\
0.016	0.119	\\
0.016	0.120	\\
0.017	0.126	\\
0.018	0.141	\\
0.018	0.132	\\
0.018	0.129	\\
0.018	0.130	\\
0.018	0.133	\\
0.019	0.141	\\
0.02	0.560	\\
0.02	0.359	\\
0.02	0.260	\\
0.02	0.218	\\
0.02	0.195	\\
0.02	0.180	\\
0.02	0.169	\\
0.02	0.156	\\
0.02	0.149	\\
0.02	0.141	\\
0.02	0.141	\\
0.02	0.144	\\
0.02	0.149	\\
0.03	0.564	\\
0.03	0.367	\\
0.03	0.274	\\
0.03	0.237	\\
0.03	0.218	\\
0.03	0.207	\\
0.03	0.201	\\
0.03	0.195	\\
0.03	0.195	\\
0.03	0.204	\\
0.04	0.570	\\
0.04	0.379	\\
0.04	0.293	\\
0.04	0.264	\\
0.04	0.251	\\
0.04	0.246	\\
0.04	0.245	\\
0.04	0.250	\\
0.04	0.260	\\
0.05	0.578	\\
0.05	0.393	\\
0.05	0.318	\\
0.05	0.297	\\
0.05	0.293	\\
0.05	0.296	\\
0.05	0.302	\\
0.06	0.587	\\
0.06	0.412	\\
0.06	0.349	\\
0.06	0.339	\\
0.06	0.344	\\
0.06	0.356	\\
0.07	0.598	\\
0.07	0.433	\\
0.07	0.385	\\
0.07	0.388	\\
0.07	0.405	\\
0.08	0.610	\\
0.08	0.458	\\
0.08	0.427	\\
0.08	0.444	\\
0.09	0.624	\\
0.09	0.486	\\
0.09	0.474	\\
0.09	0.508	\\
0.1		0.640	\\
0.1		0.517	\\
0.1		0.527	\\
0.11	0.657	\\
0.11	0.552	\\
0.11	0.585	\\
0.12	0.649	\\
0.13	0.697	\\
0.13	0.631	\\
0.14	0.720	\\
0.14	0.676	\\
0.15	0.744	\\
0.15	0.724	\\
0.16	0.770	\\
0.16	0.775	\\
0.17	0.797	\\
0.18	0.826	\\
0.19	0.857	\\
0.2		0.889	\\
0.21	0.923	\\
0.22	0.959	\\
0.23	0.997	\\
0.24	1.036	\\
0.25	1.076	\\
0.26	1.119	\\
0.27	1.163	\\
};

\addplot [color=magenta, mark size=1.8pt, only marks, mark=star]
  table[row sep=crcr]{
0.02	0.690	\\
0.02	0.469	\\
0.02	0.375	\\
0.02	0.357	\\
0.02	0.345	\\
0.02	0.343	\\
0.02	0.336	\\
0.05	0.758	\\
0.05	0.591	\\
0.05	0.517	\\
0.05	0.504	\\
0.05	0.517	\\
0.05	0.533	\\
0.05	0.570	\\
0.065	0.797	\\
0.065	0.631	\\
0.065	0.599	\\
0.065	0.627	\\
0.065	0.649	\\
0.065	0.683	\\
0.065	0.733	\\
0.075	0.806	\\
0.075	0.675	\\
0.075	0.670	\\
0.075	0.654	\\
0.075	0.680	\\
0.075	1.118	\\
0.075	0.702	\\
0.1		1.099	\\
0.1		1.282	\\
0.1		1.268	\\
0.1		0.902	\\
0.1		0.933	\\
0.1		0.852	\\
0.1		1.353	\\
};

\addplot [color=red, mark size=1.5pt, only marks, mark=square]
  table[row sep=crcr]{
0.0796	0.463	\\
0.1432	0.585	\\
0.2387	0.950	\\
0.0637	0.441	\\
0.1114	0.538	\\
0.1751	0.680	\\
0.0477	0.270	\\
0.0796	0.362	\\
0.1114	0.427	\\
0.5411	1.306	\\
};

\addplot [color=blue, mark size=2pt, only marks, mark=asterisk]
  table[row sep=crcr]{
0.035	0.205	\\
0.089	0.743	\\
0.136	0.821	\\
0.19	1.26	\\
0.245	1.49	\\
0.291	1.65	\\
0.345	1.95	\\
0.396	2.04	\\
0.446	2.58	\\
0.493	3.04	\\
0.551	3.26	\\
0.598	3.56	\\
0.644	4.49	\\
0.699	4.62	\\
0.745	4.1		\\
0.804	4.73	\\
};

\addplot [color=orange, mark size=2pt, only marks, mark=triangle]
  table[row sep=crcr]{
0.05	0.354	\\
0.05	0.295	\\
0.05	0.287	\\
0.05	0.296	\\
0.05	0.314	\\
0.05	0.337	\\
0.075	0.400	\\
0.075	0.379	\\
0.075	0.413	\\
0.075	0.462	\\
0.075	0.510	\\
0.075	0.550	\\
0.1		0.462	\\
0.1		0.499	\\
0.1		0.583	\\
0.1		0.655	\\
0.1		0.706	\\
0.1		0.742	\\
};

\addplot [color=violet, mark size=2pt, only marks, mark=diamond]
  table[row sep=crcr]{
0.01	0.027	\\
0.02	0.163	\\
0.03	0.088	\\
0.04	0.198	\\
0.01	0.058	\\
0.02	0.128	\\
0.03	0.141	\\
0.04	0.147	\\
0.008	0.025	\\
0.012	0.037	\\
0.02	0.081	\\
0.03	0.073	\\
0.04	0.193	\\
0.008	0.147	\\
0.012	0.141	\\
0.02	0.026	\\
0.03	0.083	\\
0.04	0.154	\\
0.008	0.083	\\
0.012	0.051	\\
0.02	0.077	\\
0.03	0.109	\\
0.04	0.192	\\
0.008	0.187	\\
0.012	0.155	\\
0.02	0.135	\\
0.03	0.187	\\
0.04	0.219	\\
};

\addplot [color=green, mark size=2pt, only marks, mark=otimes]
  table[row sep=crcr]{
0.1		0.6511	\\
0.2		0.9932	\\
0.3		1.2478	\\
0.4		1.5819	\\
0.5		1.9281	\\
0.6		2.3297	\\
0.7		2.9308	\\
0.1		0.7265	\\
0.2		1.1004	\\
0.3		1.5437	\\
0.4		2.2046	\\
0.5		2.7283	\\
0.6		3.2398	\\
0.05	0.4713	\\
0.1		0.7586	\\
0.2		1.2371	\\
0.3		1.7476	\\
0.4		2.4484	\\
0.5		3.1448	\\
0.6		3.9280	\\
0.02	0.2079	\\
0.05	0.5102	\\
0.1		0.8334	\\
0.2		1.3999	\\
0.3		1.9911	\\
0.4		2.6719	\\
};

\addplot [color=brown, mark size=2pt, only marks, mark=x]
table[row sep=crcr]{
0.510	1.61	\\
0.620	1.81	\\
0.639	1.72	\\
0.675	1.77	\\
0.730	1.88	\\
0.738	1.99	\\
0.775	2.04	\\
0.838	2.15	\\
0.884	2.21	\\
0.938	2.37	\\
0.957	2.18	\\
1.011	2.39	\\
1.184	2.66	\\
1.311	2.91	\\
1.275	2.65	\\
1.285	2.59	\\
1.457	3.07	\\
1.511	2.96	\\
1.602	3.29	\\
1.412	2.69	\\
1.448	2.70	\\
1.457	2.65	\\
1.594	2.79	\\
1.748	3.20	\\
1.712	2.94	\\
1.739	2.85	\\
1.857	3.00	\\
1.957	3.13	\\
2.075	3.20	\\
2.075	3.65	\\
2.457	3.66	\\
2.701	4.22	\\
2.692	4.37	\\
2.774	4.46	\\
3.020	4.25	\\
3.410	5.35	\\
3.410	5.02	\\
3.455	5.20	\\
4.127	5.23	\\
4.145	5.51	\\
4.190	6.38	\\
};

\addplot [color=black, mark size=1pt, only marks, mark=o]
table[row sep=crcr]{
0.02	0.5681	\\
0.03	0.5765	\\
0.04	0.5882	\\
0.05	0.6033	\\
0.075	0.6540	\\
0.1		0.7211	\\
0.02	0.3694	\\
0.03	0.3829	\\
0.04	0.4014	\\
0.05	0.4244	\\
0.075	0.4980	\\
0.1		0.5872	\\
0.02	0.2798	\\
0.03	0.2983	\\
0.04	0.3231	\\
0.05	0.3528	\\
0.075	0.4405	\\
0.1		0.5377	\\
0.02	0.2411	\\
0.03	0.2633	\\
0.04	0.2919	\\
0.05	0.3251	\\
0.075	0.4179	\\
0.02	0.2182	\\
0.03	0.2431	\\
0.04	0.2745	\\
0.05	0.3097	\\
0.02	0.2044	\\
0.03	0.2316	\\
0.04	0.2648	\\
0.05	0.3010	\\
0.02	0.1947	\\
0.03	0.2238	\\
0.04	0.2583	\\
0.05	0.2951	\\
};

\coordinate (spypoint) at (0.045, 0.72);
\coordinate (magnifyglass) at (0.002, 5.5);
\spy[black,draw,dashed,height=3.5cm,width=5cm,magnification=2.5,connect spies] on (spypoint) in node[fill=white] at (magnifyglass);

\end{axis}
\end{tikzpicture}%


==> AggregateRe.txt <==
\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin = 0.0001,
xmax = 10,
xtick={0.0001, 0.001, 0.01, 0.1, 1, 10},
xticklabels={0.0001, 0.001, 0.01, 0.1, 1, 10},
xlabel={$\varepsilon$},
ymin = 0,
ymax = 7,
ytick={0, 1, 2, 3, 4, 5, 6, 7},
yticklabels={0, 1, 2, 3, 4, 5, 6, 7},
ylabel={$Re[\Theta]$},
legend style={draw=none, at={(0.03,0.95)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=gray, mark size=2pt, only marks, mark=pentagon]
  table[row sep=crcr]{
0.001	1.568	\\
0.001	1.366	\\
0.001	1.265	\\
0.001	1.220	\\
0.001	1.193	\\
0.001	1.175	\\
0.001	1.161	\\
0.001	1.143	\\
0.001	1.130	\\
0.001	1.109	\\
0.001	1.097	\\
0.001	1.089	\\
0.001	1.083	\\
0.001	1.079	\\
0.001	1.075	\\
0.002	1.568	\\
0.002	1.366	\\
0.002	1.265	\\
0.002	1.220	\\
0.002	1.193	\\
0.002	1.175	\\
0.002	1.161	\\
0.002	1.143	\\
0.002	1.130	\\
0.002	1.109	\\
0.002	1.097	\\
0.002	1.089	\\
0.002	1.083	\\
0.002	1.079	\\
0.002	1.075	\\
0.003	1.568	\\
0.003	1.366	\\
0.003	1.265	\\
0.003	1.220	\\
0.003	1.193	\\
0.003	1.175	\\
0.003	1.161	\\
0.003	1.143	\\
0.003	1.130	\\
0.003	1.109	\\
0.003	1.097	\\
0.003	1.089	\\
0.003	1.083	\\
0.003	1.079	\\
0.003	1.075	\\
0.004	1.568	\\
0.004	1.366	\\
0.004	1.265	\\
0.004	1.220	\\
0.004	1.193	\\
0.004	1.175	\\
0.004	1.161	\\
0.004	1.143	\\
0.004	1.130	\\
0.004	1.109	\\
0.004	1.097	\\
0.004	1.089	\\
0.004	1.083	\\
0.004	1.079	\\
0.004	1.075	\\
0.005	1.568	\\
0.005	1.366	\\
0.005	1.265	\\
0.005	1.220	\\
0.005	1.193	\\
0.005	1.175	\\
0.005	1.161	\\
0.005	1.143	\\
0.005	1.130	\\
0.005	1.109	\\
0.005	1.097	\\
0.005	1.089	\\
0.005	1.083	\\
0.005	1.079	\\
0.005	1.075	\\
0.006	1.568	\\
0.006	1.366	\\
0.006	1.265	\\
0.006	1.220	\\
0.006	1.193	\\
0.006	1.175	\\
0.006	1.161	\\
0.006	1.143	\\
0.006	1.130	\\
0.006	1.109	\\
0.006	1.097	\\
0.006	1.089	\\
0.006	1.083	\\
0.006	1.079	\\
0.006	1.075	\\
0.007	1.568	\\
0.007	1.366	\\
0.007	1.265	\\
0.007	1.220	\\
0.007	1.193	\\
0.007	1.175	\\
0.007	1.161	\\
0.007	1.143	\\
0.007	1.130	\\
0.007	1.109	\\
0.007	1.097	\\
0.007	1.089	\\
0.007	1.083	\\
0.007	1.079	\\
0.007	1.075	\\
0.008	1.568	\\
0.008	1.366	\\
0.008	1.265	\\
0.008	1.220	\\
0.008	1.193	\\
0.008	1.175	\\
0.008	1.161	\\
0.008	1.143	\\
0.008	1.130	\\
0.008	1.109	\\
0.008	1.097	\\
0.008	1.089	\\
0.008	1.083	\\
0.008	1.079	\\
0.008	1.075	\\
0.009	1.568	\\
0.009	1.366	\\
0.009	1.265	\\
0.009	1.220	\\
0.009	1.193	\\
0.009	1.175	\\
0.009	1.161	\\
0.009	1.143	\\
0.009	1.130	\\
0.009	1.109	\\
0.009	1.097	\\
0.009	1.089	\\
0.009	1.083	\\
0.009	1.079	\\
0.009	1.075	\\
0.01	1.568	\\
0.01	1.366	\\
0.01	1.265	\\
0.01	1.220	\\
0.01	1.193	\\
0.01	1.175	\\
0.01	1.161	\\
0.01	1.143	\\
0.01	1.130	\\
0.01	1.109	\\
0.01	1.097	\\
0.01	1.089	\\
0.01	1.083	\\
0.01	1.079	\\
0.01	1.075	\\
0.011	1.083	\\
0.011	1.079	\\
0.011	1.075	\\
0.012	1.130	\\
0.012	1.109	\\
0.012	1.097	\\
0.012	1.089	\\
0.012	1.083	\\
0.012	1.079	\\
0.012	1.075	\\
0.013	1.083	\\
0.013	1.079	\\
0.013	1.075	\\
0.014	1.130	\\
0.014	1.109	\\
0.014	1.097	\\
0.014	1.089	\\
0.014	1.083	\\
0.014	1.079	\\
0.014	1.075	\\
0.015	1.083	\\
0.015	1.079	\\
0.016	1.130	\\
0.016	1.109	\\
0.016	1.097	\\
0.016	1.089	\\
0.016	1.083	\\
0.016	1.079	\\
0.017	1.083	\\
0.018	1.130	\\
0.018	1.109	\\
0.018	1.097	\\
0.018	1.089	\\
0.018	1.083	\\
0.019	1.083	\\
0.02	1.568	\\
0.02	1.366	\\
0.02	1.265	\\
0.02	1.220	\\
0.02	1.193	\\
0.02	1.175	\\
0.02	1.161	\\
0.02	1.143	\\
0.02	1.130	\\
0.02	1.109	\\
0.02	1.097	\\
0.02	1.089	\\
0.02	1.083	\\
0.03	1.568	\\
0.03	1.366	\\
0.03	1.265	\\
0.03	1.220	\\
0.03	1.193	\\
0.03	1.175	\\
0.03	1.161	\\
0.03	1.143	\\
0.03	1.130	\\
0.03	1.109	\\
0.04	1.568	\\
0.04	1.366	\\
0.04	1.265	\\
0.04	1.220	\\
0.04	1.193	\\
0.04	1.175	\\
0.04	1.161	\\
0.04	1.143	\\
0.04	1.130	\\
0.05	1.568	\\
0.05	1.366	\\
0.05	1.265	\\
0.05	1.220	\\
0.05	1.193	\\
0.05	1.175	\\
0.05	1.161	\\
0.06	1.568	\\
0.06	1.366	\\
0.06	1.265	\\
0.06	1.220	\\
0.06	1.193	\\
0.06	1.175	\\
0.07	1.568	\\
0.07	1.366	\\
0.07	1.265	\\
0.07	1.220	\\
0.07	1.193	\\
0.08	1.568	\\
0.08	1.366	\\
0.08	1.265	\\
0.08	1.220	\\
0.09	1.568	\\
0.09	1.366	\\
0.09	1.265	\\
0.09	1.220	\\
0.1		1.568	\\
0.1		1.366	\\
0.1		1.265	\\
0.11	1.568	\\
0.11	1.366	\\
0.11	1.265	\\
0.12	1.265	\\
0.13	1.568	\\
0.13	1.366	\\
0.14	1.568	\\
0.14	1.366	\\
0.15	1.568	\\
0.15	1.366	\\
0.16	1.568	\\
0.16	1.366	\\
0.17	1.568	\\
0.18	1.568	\\
0.19	1.568	\\
0.2		1.568	\\
0.21	1.568	\\
0.22	1.568	\\
0.23	1.568	\\
0.24	1.568	\\
0.25	1.568	\\
0.26	1.568	\\
0.27	1.568	\\
};

\addplot [color=magenta, mark size=1.8pt, only marks, mark=star]
  table[row sep=crcr]{
0.02	2.715 \\
0.02	1.995 \\
0.02	1.603 \\
0.02	1.414 \\
0.02	1.370 \\
0.02	1.256 \\
0.02	1.231 \\
0.05	2.539 \\
0.05	2.312 \\
0.05	1.512 \\
0.05	1.269 \\
0.05	1.228 \\
0.05	1.192 \\
0.05	1.170 \\
0.065	2.222 \\
0.065	1.766 \\
0.065	1.481 \\
0.065	1.285 \\
0.065	1.248 \\
0.065	1.160 \\
0.065	1.150 \\
0.075	1.966 \\
0.075	1.553 \\
0.075	1.380 \\
0.075	1.262 \\
0.075	1.217 \\
0.075	1.047 \\
0.075	1.119 \\
0.1		3.205 \\
0.1		2.893 \\
0.1		1.968 \\
0.1		1.558 \\
0.1		1.136 \\
0.1		1.106 \\
0.1		1.109 \\
};

\addplot [color=red, mark size=1.5pt, only marks, mark=square]
  table[row sep=crcr]{
0.0796	1.726 \\
0.1432	1.900 \\
0.2387	2.150 \\
0.0637	1.473 \\
0.1114	1.570 \\
0.1751	1.710 \\
0.0477	1.220 \\
0.0796	1.260 \\
0.1114	1.277 \\
0.5411	1.495 \\
};

\addplot [color=blue, mark size=2pt, only marks, mark=asterisk]
  table[row sep=crcr]{
0.035	1.24 \\
0.089	1.57 \\
0.136	1.80 \\
0.19	2.00 \\
0.245	2.13 \\
0.291	2.28 \\
0.345	2.36 \\
0.396	2.46 \\
0.446	2.19 \\
0.493	2.42 \\
0.551	2.38 \\
0.598	2.64 \\
0.644	3.49 \\
0.699	3.71 \\
0.745	3.89 \\
0.804	3.71 \\
};

\addplot [color=orange, mark size=2pt, only marks, mark=triangle]
  table[row sep=crcr]{
0.05	1.351	\\
0.05	1.261	\\
0.05	1.224	\\
0.05	1.205	\\
0.05	1.193	\\
0.05	1.184	\\
0.075	1.361	\\
0.075	1.276	\\
0.075	1.244	\\
0.075	1.227	\\
0.075	1.205	\\
0.075	1.190	\\
0.1	1.372	\\
0.1	1.293	\\
0.1	1.255	\\
0.1	1.224	\\
0.1	1.199	\\
0.1	1.179	\\
};

\addplot [color=violet, mark size=2pt, only marks, mark=diamond]
  table[row sep=crcr]{
0.01	1.091	\\
0.02	0.951	\\
0.03	0.972	\\
0.04	1.076	\\
0.01	0.962	\\
0.02	1.058	\\
0.03	0.968	\\
0.04	0.949	\\
0.008	1.005	\\
0.012	1.043	\\
0.02	0.991	\\
0.03	1.015	\\
0.04	0.956	\\
0.008	0.962	\\
0.012	0.987	\\
0.02	0.923	\\
0.03	1.000	\\
0.04	1.000	\\
0.008	1.000	\\
0.012	0.987	\\
0.02	1.019	\\
0.03	0.994	\\
0.04	0.974	\\
0.008	1.062	\\
0.012	1.069	\\
0.02	0.991	\\
0.03	0.991	\\
0.04	0.933	\\
};

\addplot [color=green, mark size=2pt, only marks, mark=otimes]
  table[row sep=crcr]{
0.1		1.4736	\\
0.2		1.6457	\\
0.3		1.6159	\\
0.4		1.6654	\\
0.5		1.5499	\\
0.6		1.6437	\\
0.7		1.9357	\\
0.1		1.3839	\\
0.2		1.4413	\\
0.3		1.5461	\\
0.4		1.7207	\\
0.5		1.6978	\\
0.6		1.9063	\\
0.05	1.2536	\\
0.1		1.2235	\\
0.2		1.2740	\\
0.3		1.2049	\\
0.4		1.3857	\\
0.5		1.4982	\\
0.6		1.7232	\\
0.02	1.1896	\\
0.05	1.1517	\\
0.1		1.1630	\\
0.2		1.1623	\\
0.3		1.0735	\\
0.4		1.0754	\\
};

\addplot [color=brown, mark size=2pt, only marks, mark=x]
table[row sep=crcr]{
0.517	1.46	\\
0.627	1.52	\\
0.672	1.49	\\
0.718	1.46	\\
0.763	1.49	\\
0.754	1.53	\\
0.809	1.55	\\
0.755	1.59	\\
0.792	1.65	\\
0.855	1.65	\\
0.873	1.61	\\
0.937	1.56	\\
0.992	1.54	\\
1.02	1.67	\\
1.075	1.78	\\
1.184	1.69	\\
1.293	1.59	\\
1.338	1.56	\\
1.429	1.51	\\
1.512	1.63	\\
1.511	1.56	\\
1.484	1.48	\\
1.447	1.35	\\
1.593	1.32	\\
1.757	1.37	\\
1.757	1.43	\\
1.711	1.24	\\
1.774	1.21	\\
1.902	1.06	\\
1.984	1.05	\\
2.084	0.95	\\
2.148	0.99	\\
2.139	1.03	\\
2.411	0.69	\\
2.502	0.61	\\
2.711	0.49	\\
2.839	0.55	\\
3.002	0.42	\\
3.149	0.61	\\
3.221	0.37	\\
};

\addplot [color=black, mark size=1pt, only marks, mark=o]
table[row sep=crcr]{
0.02	1.5646	\\
0.03	1.5617	\\
0.04	1.5578	\\
0.05	1.5534	\\
0.075	1.5389	\\
0.1		1.5210	\\
0.02	1.3740	\\
0.03	1.3699	\\
0.04	1.3644	\\
0.05	1.3580	\\
0.075	1.3409	\\
0.1		1.3253	\\
0.02	1.2707	\\
0.03	1.2652	\\
0.04	1.2588	\\
0.05	1.2525	\\
0.075	1.2401	\\
0.1		1.2329	\\
0.02	1.2248	\\
0.03	1.2188	\\
0.04	1.2127	\\
0.05	1.2076	\\
0.075	1.2010	\\
0.02	1.1979	\\
0.03	1.1918	\\
0.04	1.1865	\\
0.05	1.1830	\\
0.02	1.1785	\\
0.03	1.1726	\\
0.04	1.1684	\\
0.05	1.1665	\\
0.02	1.1655	\\
0.03	1.1601	\\
0.04	1.1570	\\
0.05	1.1563	\\
};

\coordinate (spypoint) at (0.045, 1.36);
\coordinate (magnifyglass) at (0.002, 4.8);
\spy[black,draw,dashed,height=3.5cm,width=5cm,magnification=2.5,connect spies] on (spypoint) in node[fill=white] at (magnifyglass);

\end{axis}
\end{tikzpicture}%


==> eps020.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0,
xmax = 320,
xtick={0, 50, 100, 150, 200, 250, 300},
xlabel={$\beta$},
xmajorgrids,
ymin = 0,
ymax = 3,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
ylabel={$-Im[\Theta], Re[\Theta]$},
ymajorgrids,
legend style={draw=none, at={(0.06,0.45)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width = 0.75pt]
  table[row sep=crcr]{%
5	1.1147	\\
6	1.0179	\\
7	0.9426	\\
8	0.8820	\\
9	0.8318	\\
10	0.7894	\\
11	0.7529	\\
12	0.7211	\\
13	0.6930	\\
14	0.6680	\\
15	0.6456	\\
16	0.6253	\\
17	0.6069	\\
18	0.5900	\\
19	0.5744	\\
20	0.5601	\\
21	0.5468	\\
22	0.5344	\\
23	0.5229	\\
24	0.5121	\\
25	0.5019	\\
26	0.4924	\\
27	0.4834	\\
28	0.4748	\\
29	0.4668	\\
30	0.4591	\\
31	0.4518	\\
32	0.4449	\\
33	0.4383	\\
34	0.4320	\\
35	0.4259	\\
36	0.4202	\\
37	0.4146	\\
38	0.4093	\\
39	0.4042	\\
40	0.3993	\\
41	0.3946	\\
42	0.3900	\\
43	0.3856	\\
44	0.3814	\\
45	0.3773	\\
46	0.3733	\\
47	0.3695	\\
48	0.3658	\\
49	0.3622	\\
50	0.3588	\\
51	0.3554	\\
52	0.3521	\\
53	0.3489	\\
54	0.3459	\\
55	0.3429	\\
56	0.3399	\\
57	0.3371	\\
58	0.3343	\\
59	0.3317	\\
60	0.3290	\\
61	0.3265	\\
62	0.3240	\\
63	0.3216	\\
64	0.3192	\\
65	0.3169	\\
66	0.3146	\\
67	0.3124	\\
68	0.3103	\\
69	0.3082	\\
70	0.3061	\\
71	0.3041	\\
72	0.3021	\\
73	0.3002	\\
74	0.2983	\\
75	0.2965	\\
76	0.2947	\\
77	0.2929	\\
78	0.2912	\\
79	0.2895	\\
80	0.2878	\\
81	0.2862	\\
82	0.2846	\\
83	0.2830	\\
84	0.2814	\\
85	0.2799	\\
86	0.2784	\\
87	0.2770	\\
88	0.2755	\\
89	0.2741	\\
90	0.2727	\\
91	0.2714	\\
92	0.2700	\\
93	0.2687	\\
94	0.2674	\\
95	0.2662	\\
96	0.2649	\\
97	0.2637	\\
98	0.2625	\\
99	0.2613	\\
100	0.2601	\\
101	0.2590	\\
102	0.2578	\\
103	0.2567	\\
104	0.2556	\\
105	0.2545	\\
106	0.2535	\\
107	0.2524	\\
108	0.2514	\\
109	0.2504	\\
110	0.2494	\\
111	0.2484	\\
112	0.2474	\\
113	0.2464	\\
114	0.2455	\\
115	0.2445	\\
116	0.2436	\\
117	0.2427	\\
118	0.2418	\\
119	0.2409	\\
120	0.2401	\\
121	0.2392	\\
122	0.2383	\\
123	0.2375	\\
124	0.2367	\\
125	0.2359	\\
126	0.2350	\\
127	0.2343	\\
128	0.2335	\\
129	0.2327	\\
130	0.2319	\\
131	0.2312	\\
132	0.2304	\\
133	0.2297	\\
134	0.2290	\\
135	0.2282	\\
136	0.2275	\\
137	0.2268	\\
138	0.2261	\\
139	0.2254	\\
140	0.2248	\\
141	0.2241	\\
142	0.2234	\\
143	0.2228	\\
144	0.2221	\\
145	0.2215	\\
146	0.2208	\\
147	0.2202	\\
148	0.2196	\\
149	0.2190	\\
150	0.2184	\\
151	0.2178	\\
152	0.2172	\\
153	0.2166	\\
154	0.2160	\\
155	0.2154	\\
156	0.2149	\\
157	0.2143	\\
158	0.2138	\\
159	0.2132	\\
160	0.2127	\\
161	0.2121	\\
162	0.2116	\\
163	0.2111	\\
164	0.2105	\\
165	0.2100	\\
166	0.2095	\\
167	0.2090	\\
168	0.2085	\\
169	0.2080	\\
170	0.2075	\\
171	0.2070	\\
172	0.2066	\\
173	0.2061	\\
174	0.2056	\\
175	0.2051	\\
176	0.2047	\\
177	0.2042	\\
178	0.2038	\\
179	0.2033	\\
180	0.2029	\\
181	0.2024	\\
182	0.2020	\\
183	0.2016	\\
184	0.2011	\\
185	0.2007	\\
186	0.2003	\\
187	0.1999	\\
188	0.1995	\\
189	0.1990	\\
190	0.1986	\\
191	0.1982	\\
192	0.1978	\\
193	0.1974	\\
194	0.1970	\\
195	0.1967	\\
196	0.1963	\\
197	0.1959	\\
198	0.1955	\\
199	0.1951	\\
200	0.1948	\\
201	0.1944	\\
202	0.1940	\\
203	0.1937	\\
204	0.1933	\\
205	0.1930	\\
206	0.1926	\\
207	0.1923	\\
208	0.1919	\\
209	0.1916	\\
210	0.1912	\\
211	0.1909	\\
212	0.1905	\\
213	0.1902	\\
214	0.1899	\\
215	0.1896	\\
216	0.1892	\\
217	0.1889	\\
218	0.1886	\\
219	0.1883	\\
220	0.1880	\\
221	0.1876	\\
222	0.1873	\\
223	0.1870	\\
224	0.1867	\\
225	0.1864	\\
226	0.1861	\\
227	0.1858	\\
228	0.1855	\\
229	0.1852	\\
230	0.1850	\\
231	0.1847	\\
232	0.1844	\\
233	0.1841	\\
234	0.1838	\\
235	0.1835	\\
236	0.1833	\\
237	0.1830	\\
238	0.1827	\\
239	0.1824	\\
240	0.1822	\\
241	0.1819	\\
242	0.1816	\\
243	0.1814	\\
244	0.1811	\\
245	0.1809	\\
246	0.1806	\\
247	0.1803	\\
248	0.1801	\\
249	0.1798	\\
250	0.1796	\\
251	0.1793	\\
252	0.1791	\\
253	0.1788	\\
254	0.1786	\\
255	0.1784	\\
256	0.1781	\\
257	0.1779	\\
258	0.1777	\\
259	0.1774	\\
260	0.1772	\\
261	0.1770	\\
262	0.1767	\\
263	0.1765	\\
264	0.1763	\\
265	0.1761	\\
266	0.1758	\\
267	0.1756	\\
268	0.1754	\\
269	0.1752	\\
270	0.1750	\\
271	0.1747	\\
272	0.1745	\\
273	0.1743	\\
274	0.1741	\\
275	0.1739	\\
276	0.1737	\\
277	0.1735	\\
278	0.1733	\\
279	0.1731	\\
280	0.1729	\\
281	0.1727	\\
282	0.1725	\\
283	0.1723	\\
284	0.1721	\\
285	0.1719	\\
286	0.1717	\\
287	0.1715	\\
288	0.1713	\\
289	0.1711	\\
290	0.1709	\\
291	0.1707	\\
292	0.1706	\\
293	0.1704	\\
294	0.1702	\\
295	0.1700	\\
296	0.1698	\\
297	0.1696	\\
298	0.1695	\\
299	0.1693	\\
300	0.1691	\\
301	0.1689	\\
302	0.1688	\\
303	0.1686	\\
304	0.1684	\\
305	0.1682	\\
306	0.1681	\\
307	0.1679	\\
308	0.1677	\\
309	0.1676	\\
310	0.1674	\\
311	0.1672	\\
312	0.1671	\\
313	0.1669	\\
314	0.1667	\\
315	0.1666	\\
316	0.1664	\\
317	0.1663	\\
318	0.1661	\\
319	0.1660	\\
320	0.1658	\\
321	0.1656	\\
322	0.1655	\\
323	0.1653	\\
324	0.1652	\\
325	0.1650	\\
326	0.1649	\\
327	0.1647	\\
328	0.1646	\\
329	0.1644	\\
330	0.1643	\\
331	0.1641	\\
332	0.1640	\\
333	0.1639	\\
334	0.1637	\\
335	0.1636	\\
336	0.1634	\\
337	0.1633	\\
338	0.1632	\\
339	0.1630	\\
340	0.1629	\\
341	0.1627	\\
342	0.1626	\\
343	0.1625	\\
344	0.1623	\\
345	0.1622	\\
346	0.1621	\\
347	0.1619	\\
348	0.1618	\\
349	0.1617	\\
350	0.1615	\\
};

\addplot [color=black, only marks, mark size=2pt, mark=square]
  table[row sep=crcr]{%
20	0.6898	\\
50	0.4686	\\
100	0.3754	\\
150	0.3572	\\
200	0.3449	\\
250	0.3429	\\
300	0.3358	\\
};

\addplot [color=black, only marks, mark size=1.5pt, mark=o]
  table[row sep=crcr]{%
20	0.5680773	\\
50	0.369426087	\\
100	0.279774297	\\
150	0.241137569	\\
200	0.218163309	\\
250	0.204362514	\\
300	0.194741172 \\
};

\addplot [color=gray, line width = 0.75pt]
table[row sep=crcr]{%
5	2.1157	\\
6	2.0202	\\
7	1.9460	\\
8	1.8862	\\
9	1.8367	\\
10	1.7948	\\
11	1.7587	\\
12	1.7273	\\
13	1.6995	\\
14	1.6748	\\
15	1.6526	\\
16	1.6325	\\
17	1.6142	\\
18	1.5975	\\
19	1.5821	\\
20	1.5678	\\
21	1.5546	\\
22	1.5423	\\
23	1.5309	\\
24	1.5201	\\
25	1.5100	\\
26	1.5005	\\
27	1.4915	\\
28	1.4830	\\
29	1.4750	\\
30	1.4673	\\
31	1.4600	\\
32	1.4531	\\
33	1.4465	\\
34	1.4402	\\
35	1.4341	\\
36	1.4283	\\
37	1.4228	\\
38	1.4174	\\
39	1.4123	\\
40	1.4074	\\
41	1.4026	\\
42	1.3980	\\
43	1.3936	\\
44	1.3894	\\
45	1.3852	\\
46	1.3812	\\
47	1.3774	\\
48	1.3736	\\
49	1.3700	\\
50	1.3665	\\
51	1.3631	\\
52	1.3598	\\
53	1.3565	\\
54	1.3534	\\
55	1.3504	\\
56	1.3474	\\
57	1.3445	\\
58	1.3417	\\
59	1.3390	\\
60	1.3363	\\
61	1.3337	\\
62	1.3312	\\
63	1.3287	\\
64	1.3263	\\
65	1.3239	\\
66	1.3216	\\
67	1.3193	\\
68	1.3171	\\
69	1.3149	\\
70	1.3128	\\
71	1.3108	\\
72	1.3087	\\
73	1.3068	\\
74	1.3048	\\
75	1.3029	\\
76	1.3010	\\
77	1.2992	\\
78	1.2974	\\
79	1.2956	\\
80	1.2939	\\
81	1.2922	\\
82	1.2906	\\
83	1.2889	\\
84	1.2873	\\
85	1.2857	\\
86	1.2842	\\
87	1.2827	\\
88	1.2812	\\
89	1.2797	\\
90	1.2783	\\
91	1.2768	\\
92	1.2754	\\
93	1.2741	\\
94	1.2727	\\
95	1.2714	\\
96	1.2701	\\
97	1.2688	\\
98	1.2675	\\
99	1.2662	\\
100	1.2650	\\
101	1.2638	\\
102	1.2626	\\
103	1.2614	\\
104	1.2602	\\
105	1.2591	\\
106	1.2580	\\
107	1.2569	\\
108	1.2558	\\
109	1.2547	\\
110	1.2536	\\
111	1.2525	\\
112	1.2515	\\
113	1.2505	\\
114	1.2495	\\
115	1.2485	\\
116	1.2475	\\
117	1.2465	\\
118	1.2455	\\
119	1.2446	\\
120	1.2437	\\
121	1.2427	\\
122	1.2418	\\
123	1.2409	\\
124	1.2400	\\
125	1.2391	\\
126	1.2383	\\
127	1.2374	\\
128	1.2366	\\
129	1.2357	\\
130	1.2349	\\
131	1.2341	\\
132	1.2332	\\
133	1.2324	\\
134	1.2316	\\
135	1.2309	\\
136	1.2301	\\
137	1.2293	\\
138	1.2286	\\
139	1.2278	\\
140	1.2271	\\
141	1.2263	\\
142	1.2256	\\
143	1.2249	\\
144	1.2242	\\
145	1.2235	\\
146	1.2228	\\
147	1.2221	\\
148	1.2214	\\
149	1.2207	\\
150	1.2200	\\
151	1.2194	\\
152	1.2187	\\
153	1.2181	\\
154	1.2174	\\
155	1.2168	\\
156	1.2162	\\
157	1.2155	\\
158	1.2149	\\
159	1.2143	\\
160	1.2137	\\
161	1.2131	\\
162	1.2125	\\
163	1.2119	\\
164	1.2113	\\
165	1.2107	\\
166	1.2102	\\
167	1.2096	\\
168	1.2090	\\
169	1.2085	\\
170	1.2079	\\
171	1.2074	\\
172	1.2068	\\
173	1.2063	\\
174	1.2057	\\
175	1.2052	\\
176	1.2047	\\
177	1.2042	\\
178	1.2036	\\
179	1.2031	\\
180	1.2026	\\
181	1.2021	\\
182	1.2016	\\
183	1.2011	\\
184	1.2006	\\
185	1.2001	\\
186	1.1996	\\
187	1.1992	\\
188	1.1987	\\
189	1.1982	\\
190	1.1977	\\
191	1.1973	\\
192	1.1968	\\
193	1.1964	\\
194	1.1959	\\
195	1.1954	\\
196	1.1950	\\
197	1.1946	\\
198	1.1941	\\
199	1.1937	\\
200	1.1932	\\
201	1.1928	\\
202	1.1924	\\
203	1.1920	\\
204	1.1915	\\
205	1.1911	\\
206	1.1907	\\
207	1.1903	\\
208	1.1899	\\
209	1.1895	\\
210	1.1891	\\
211	1.1887	\\
212	1.1883	\\
213	1.1879	\\
214	1.1875	\\
215	1.1871	\\
216	1.1867	\\
217	1.1863	\\
218	1.1859	\\
219	1.1856	\\
220	1.1852	\\
221	1.1848	\\
222	1.1844	\\
223	1.1841	\\
224	1.1837	\\
225	1.1833	\\
226	1.1830	\\
227	1.1826	\\
228	1.1823	\\
229	1.1819	\\
230	1.1815	\\
231	1.1812	\\
232	1.1809	\\
233	1.1805	\\
234	1.1802	\\
235	1.1798	\\
236	1.1795	\\
237	1.1791	\\
238	1.1788	\\
239	1.1785	\\
240	1.1781	\\
241	1.1778	\\
242	1.1775	\\
243	1.1772	\\
244	1.1768	\\
245	1.1765	\\
246	1.1762	\\
247	1.1759	\\
248	1.1756	\\
249	1.1753	\\
250	1.1750	\\
251	1.1746	\\
252	1.1743	\\
253	1.1740	\\
254	1.1737	\\
255	1.1734	\\
256	1.1731	\\
257	1.1728	\\
258	1.1725	\\
259	1.1722	\\
260	1.1719	\\
261	1.1717	\\
262	1.1714	\\
263	1.1711	\\
264	1.1708	\\
265	1.1705	\\
266	1.1702	\\
267	1.1699	\\
268	1.1697	\\
269	1.1694	\\
270	1.1691	\\
271	1.1688	\\
272	1.1686	\\
273	1.1683	\\
274	1.1680	\\
275	1.1677	\\
276	1.1675	\\
277	1.1672	\\
278	1.1669	\\
279	1.1667	\\
280	1.1664	\\
281	1.1662	\\
282	1.1659	\\
283	1.1656	\\
284	1.1654	\\
285	1.1651	\\
286	1.1649	\\
287	1.1646	\\
288	1.1644	\\
289	1.1641	\\
290	1.1639	\\
291	1.1636	\\
292	1.1634	\\
293	1.1631	\\
294	1.1629	\\
295	1.1626	\\
296	1.1624	\\
297	1.1622	\\
298	1.1619	\\
299	1.1617	\\
300	1.1615	\\
301	1.1612	\\
302	1.1610	\\
303	1.1607	\\
304	1.1605	\\
305	1.1603	\\
306	1.1601	\\
307	1.1598	\\
308	1.1596	\\
309	1.1594	\\
310	1.1592	\\
311	1.1589	\\
312	1.1587	\\
313	1.1585	\\
314	1.1583	\\
315	1.1580	\\
316	1.1578	\\
317	1.1576	\\
318	1.1574	\\
319	1.1572	\\
320	1.1570	\\
321	1.1567	\\
322	1.1565	\\
323	1.1563	\\
324	1.1561	\\
325	1.1559	\\
326	1.1557	\\
327	1.1555	\\
328	1.1553	\\
329	1.1551	\\
330	1.1549	\\
331	1.1547	\\
332	1.1545	\\
333	1.1543	\\
334	1.1541	\\
335	1.1539	\\
336	1.1537	\\
337	1.1535	\\
338	1.1533	\\
339	1.1531	\\
340	1.1529	\\
341	1.1527	\\
342	1.1525	\\
343	1.1523	\\
344	1.1521	\\
345	1.1519	\\
346	1.1517	\\
347	1.1515	\\
348	1.1513	\\
349	1.1511	\\
350	1.1510	\\  
};

\addplot [color=gray, only marks, mark size=2pt, mark=square]
table[row sep=crcr]{%
20	2.7145	\\
50	1.9950	\\
100	1.6029	\\
150	1.4140	\\
200	1.3696	\\
250	1.2560	\\
300	1.2311	\\
};

\addplot [color=gray,  only marks, mark size=1.5pt, mark=o]
table[row sep=crcr]{%
20	1.5645784196	\\
50	1.3740473488	\\
100	1.2706716482	\\
150	1.2248107989	\\
200	1.1979139773	\\
250	1.1785271442	\\
300	1.1655086772	\\
};

\end{axis}
\end{tikzpicture}%


==> eps030.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0,
xmax = 320,
xtick={0, 50, 100, 150, 200, 250, 300},
xlabel={$\beta$},
xmajorgrids,
ymin = 0,
ymax = 3,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
ylabel={$-Im[\Theta], Re[\Theta]$},
ymajorgrids,
legend style={draw=none, at={(0.06,0.45)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width = 0.75pt]
  table[row sep=crcr]{%
5	1.1162	\\
6	1.0196	\\
7	0.9445	\\
8	0.8841	\\
9	0.8341	\\
10	0.7919	\\
11	0.7555	\\
12	0.7239	\\
13	0.6960	\\
14	0.6712	\\
15	0.6489	\\
16	0.6288	\\
17	0.6105	\\
18	0.5938	\\
19	0.5784	\\
20	0.5643	\\
21	0.5511	\\
22	0.5389	\\
23	0.5275	\\
24	0.5168	\\
25	0.5068	\\
26	0.4974	\\
27	0.4886	\\
28	0.4802	\\
29	0.4723	\\
30	0.4648	\\
31	0.4576	\\
32	0.4508	\\
33	0.4443	\\
34	0.4382	\\
35	0.4323	\\
36	0.4266	\\
37	0.4212	\\
38	0.4160	\\
39	0.4111	\\
40	0.4063	\\
41	0.4017	\\
42	0.3973	\\
43	0.3930	\\
44	0.3889	\\
45	0.3849	\\
46	0.3811	\\
47	0.3774	\\
48	0.3738	\\
49	0.3704	\\
50	0.3670	\\
51	0.3638	\\
52	0.3606	\\
53	0.3576	\\
54	0.3546	\\
55	0.3517	\\
56	0.3489	\\
57	0.3462	\\
58	0.3436	\\
59	0.3410	\\
60	0.3385	\\
61	0.3361	\\
62	0.3337	\\
63	0.3314	\\
64	0.3292	\\
65	0.3270	\\
66	0.3248	\\
67	0.3227	\\
68	0.3207	\\
69	0.3187	\\
70	0.3168	\\
71	0.3149	\\
72	0.3130	\\
73	0.3112	\\
74	0.3094	\\
75	0.3077	\\
76	0.3060	\\
77	0.3043	\\
78	0.3027	\\
79	0.3011	\\
80	0.2996	\\
81	0.2980	\\
82	0.2965	\\
83	0.2951	\\
84	0.2936	\\
85	0.2922	\\
86	0.2908	\\
87	0.2895	\\
88	0.2882	\\
89	0.2869	\\
90	0.2856	\\
91	0.2843	\\
92	0.2831	\\
93	0.2819	\\
94	0.2807	\\
95	0.2795	\\
96	0.2784	\\
97	0.2773	\\
98	0.2762	\\
99	0.2751	\\
100	0.2740	\\
101	0.2730	\\
102	0.2719	\\
103	0.2709	\\
104	0.2699	\\
105	0.2689	\\
106	0.2680	\\
107	0.2670	\\
108	0.2661	\\
109	0.2652	\\
110	0.2643	\\
111	0.2634	\\
112	0.2625	\\
113	0.2617	\\
114	0.2608	\\
115	0.2600	\\
116	0.2592	\\
117	0.2583	\\
118	0.2575	\\
119	0.2568	\\
120	0.2560	\\
121	0.2552	\\
122	0.2545	\\
123	0.2537	\\
124	0.2530	\\
125	0.2523	\\
126	0.2516	\\
127	0.2509	\\
128	0.2502	\\
129	0.2495	\\
130	0.2488	\\
131	0.2482	\\
132	0.2475	\\
133	0.2469	\\
134	0.2463	\\
135	0.2456	\\
136	0.2450	\\
137	0.2444	\\
138	0.2438	\\
139	0.2432	\\
140	0.2426	\\
141	0.2421	\\
142	0.2415	\\
143	0.2409	\\
144	0.2404	\\
145	0.2398	\\
146	0.2393	\\
147	0.2388	\\
148	0.2382	\\
149	0.2377	\\
150	0.2372	\\
151	0.2367	\\
152	0.2362	\\
153	0.2357	\\
154	0.2352	\\
155	0.2348	\\
156	0.2343	\\
157	0.2338	\\
158	0.2333	\\
159	0.2329	\\
160	0.2324	\\
161	0.2320	\\
162	0.2316	\\
163	0.2311	\\
164	0.2307	\\
165	0.2303	\\
166	0.2298	\\
167	0.2294	\\
168	0.2290	\\
169	0.2286	\\
170	0.2282	\\
171	0.2278	\\
172	0.2274	\\
173	0.2270	\\
174	0.2267	\\
175	0.2263	\\
176	0.2259	\\
177	0.2255	\\
178	0.2252	\\
179	0.2248	\\
180	0.2245	\\
181	0.2241	\\
182	0.2238	\\
183	0.2234	\\
184	0.2231	\\
185	0.2228	\\
186	0.2224	\\
187	0.2221	\\
188	0.2218	\\
189	0.2214	\\
190	0.2211	\\
191	0.2208	\\
192	0.2205	\\
193	0.2202	\\
194	0.2199	\\
195	0.2196	\\
196	0.2193	\\
197	0.2190	\\
198	0.2187	\\
199	0.2184	\\
200	0.2181	\\
201	0.2179	\\
202	0.2176	\\
203	0.2173	\\
204	0.2170	\\
205	0.2168	\\
206	0.2165	\\
207	0.2162	\\
208	0.2160	\\
209	0.2157	\\
210	0.2155	\\
211	0.2152	\\
212	0.2150	\\
213	0.2147	\\
214	0.2145	\\
215	0.2142	\\
216	0.2140	\\
217	0.2138	\\
218	0.2135	\\
219	0.2133	\\
220	0.2131	\\
221	0.2128	\\
222	0.2126	\\
223	0.2124	\\
224	0.2122	\\
225	0.2120	\\
226	0.2117	\\
227	0.2115	\\
228	0.2113	\\
229	0.2111	\\
230	0.2109	\\
231	0.2107	\\
232	0.2105	\\
233	0.2103	\\
234	0.2101	\\
235	0.2099	\\
236	0.2097	\\
237	0.2095	\\
238	0.2093	\\
239	0.2092	\\
240	0.2090	\\
241	0.2088	\\
242	0.2086	\\
243	0.2084	\\
244	0.2082	\\
245	0.2081	\\
246	0.2079	\\
247	0.2077	\\
248	0.2076	\\
249	0.2074	\\
250	0.2072	\\
251	0.2071	\\
252	0.2069	\\
253	0.2067	\\
254	0.2066	\\
255	0.2064	\\
256	0.2063	\\
257	0.2061	\\
258	0.2059	\\
259	0.2058	\\
260	0.2056	\\
261	0.2055	\\
262	0.2054	\\
263	0.2052	\\
264	0.2051	\\
265	0.2049	\\
266	0.2048	\\
267	0.2046	\\
268	0.2045	\\
269	0.2044	\\
270	0.2042	\\
271	0.2041	\\
272	0.2040	\\
273	0.2038	\\
274	0.2037	\\
275	0.2036	\\
276	0.2034	\\
277	0.2033	\\
278	0.2032	\\
279	0.2031	\\
280	0.2030	\\
281	0.2028	\\
282	0.2027	\\
283	0.2026	\\
284	0.2025	\\
285	0.2024	\\
286	0.2023	\\
287	0.2021	\\
288	0.2020	\\
289	0.2019	\\
290	0.2018	\\
291	0.2017	\\
292	0.2016	\\
293	0.2015	\\
294	0.2014	\\
295	0.2013	\\
296	0.2012	\\
297	0.2011	\\
298	0.2010	\\
299	0.2009	\\
300	0.2008	\\
301	0.2007	\\
302	0.2006	\\
303	0.2005	\\
304	0.2004	\\
305	0.2003	\\
306	0.2002	\\
307	0.2001	\\
308	0.2000	\\
309	0.2000	\\
310	0.1999	\\
311	0.1998	\\
312	0.1997	\\
313	0.1996	\\
314	0.1995	\\
315	0.1994	\\
316	0.1994	\\
317	0.1993	\\
318	0.1992	\\
319	0.1991	\\
320	0.1990	\\
321	0.1990	\\
322	0.1989	\\
323	0.1988	\\
324	0.1987	\\
325	0.1987	\\
326	0.1986	\\
327	0.1985	\\
328	0.1985	\\
329	0.1984	\\
330	0.1983	\\
331	0.1983	\\
332	0.1982	\\
333	0.1981	\\
334	0.1981	\\
335	0.1980	\\
336	0.1979	\\
337	0.1979	\\
338	0.1978	\\
339	0.1977	\\
340	0.1977	\\
341	0.1976	\\
342	0.1976	\\
343	0.1975	\\
344	0.1974	\\
345	0.1974	\\
346	0.1973	\\
347	0.1973	\\
348	0.1972	\\
349	0.1972	\\
350	0.1971	\\
};
  
\addplot [color=black, only marks, mark size=1.5pt, mark=o]
  table[row sep=crcr]{%
20	0.576479722	\\
50	0.382901565	\\
100	0.298339541	\\
150	0.263288482	\\
200	0.243149529	\\
250	0.231570631	\\
300	0.223762777	\\
};

\addplot [color=gray, line width = 0.75pt]
table[row sep=crcr]{%
5	2.1157	\\
6	2.0202	\\
7	1.9460	\\
8	1.8862	\\
9	1.8367	\\
10	1.7948	\\
11	1.7587	\\
12	1.7273	\\
13	1.6995	\\
14	1.6748	\\
15	1.6526	\\
16	1.6325	\\
17	1.6142	\\
18	1.5975	\\
19	1.5821	\\
20	1.5678	\\
21	1.5546	\\
22	1.5423	\\
23	1.5309	\\
24	1.5201	\\
25	1.5100	\\
26	1.5005	\\
27	1.4915	\\
28	1.4830	\\
29	1.4750	\\
30	1.4673	\\
31	1.4600	\\
32	1.4531	\\
33	1.4465	\\
34	1.4402	\\
35	1.4341	\\
36	1.4283	\\
37	1.4228	\\
38	1.4174	\\
39	1.4123	\\
40	1.4074	\\
41	1.4026	\\
42	1.3980	\\
43	1.3936	\\
44	1.3894	\\
45	1.3852	\\
46	1.3812	\\
47	1.3774	\\
48	1.3736	\\
49	1.3700	\\
50	1.3665	\\
51	1.3631	\\
52	1.3598	\\
53	1.3565	\\
54	1.3534	\\
55	1.3504	\\
56	1.3474	\\
57	1.3445	\\
58	1.3417	\\
59	1.3390	\\
60	1.3363	\\
61	1.3337	\\
62	1.3312	\\
63	1.3287	\\
64	1.3263	\\
65	1.3239	\\
66	1.3216	\\
67	1.3193	\\
68	1.3171	\\
69	1.3149	\\
70	1.3128	\\
71	1.3108	\\
72	1.3087	\\
73	1.3068	\\
74	1.3048	\\
75	1.3029	\\
76	1.3010	\\
77	1.2992	\\
78	1.2974	\\
79	1.2956	\\
80	1.2939	\\
81	1.2922	\\
82	1.2906	\\
83	1.2889	\\
84	1.2873	\\
85	1.2857	\\
86	1.2842	\\
87	1.2827	\\
88	1.2812	\\
89	1.2797	\\
90	1.2783	\\
91	1.2768	\\
92	1.2754	\\
93	1.2741	\\
94	1.2727	\\
95	1.2714	\\
96	1.2701	\\
97	1.2688	\\
98	1.2675	\\
99	1.2662	\\
100	1.2650	\\
101	1.2638	\\
102	1.2626	\\
103	1.2614	\\
104	1.2602	\\
105	1.2591	\\
106	1.2580	\\
107	1.2569	\\
108	1.2558	\\
109	1.2547	\\
110	1.2536	\\
111	1.2525	\\
112	1.2515	\\
113	1.2505	\\
114	1.2495	\\
115	1.2485	\\
116	1.2475	\\
117	1.2465	\\
118	1.2455	\\
119	1.2446	\\
120	1.2437	\\
121	1.2427	\\
122	1.2418	\\
123	1.2409	\\
124	1.2400	\\
125	1.2391	\\
126	1.2383	\\
127	1.2374	\\
128	1.2366	\\
129	1.2357	\\
130	1.2349	\\
131	1.2341	\\
132	1.2332	\\
133	1.2324	\\
134	1.2316	\\
135	1.2309	\\
136	1.2301	\\
137	1.2293	\\
138	1.2286	\\
139	1.2278	\\
140	1.2271	\\
141	1.2263	\\
142	1.2256	\\
143	1.2249	\\
144	1.2242	\\
145	1.2235	\\
146	1.2228	\\
147	1.2221	\\
148	1.2214	\\
149	1.2207	\\
150	1.2200	\\
151	1.2194	\\
152	1.2187	\\
153	1.2181	\\
154	1.2174	\\
155	1.2168	\\
156	1.2162	\\
157	1.2155	\\
158	1.2149	\\
159	1.2143	\\
160	1.2137	\\
161	1.2131	\\
162	1.2125	\\
163	1.2119	\\
164	1.2113	\\
165	1.2107	\\
166	1.2102	\\
167	1.2096	\\
168	1.2090	\\
169	1.2085	\\
170	1.2079	\\
171	1.2074	\\
172	1.2068	\\
173	1.2063	\\
174	1.2057	\\
175	1.2052	\\
176	1.2047	\\
177	1.2042	\\
178	1.2036	\\
179	1.2031	\\
180	1.2026	\\
181	1.2021	\\
182	1.2016	\\
183	1.2011	\\
184	1.2006	\\
185	1.2001	\\
186	1.1996	\\
187	1.1992	\\
188	1.1987	\\
189	1.1982	\\
190	1.1977	\\
191	1.1973	\\
192	1.1968	\\
193	1.1964	\\
194	1.1959	\\
195	1.1954	\\
196	1.1950	\\
197	1.1946	\\
198	1.1941	\\
199	1.1937	\\
200	1.1932	\\
201	1.1928	\\
202	1.1924	\\
203	1.1920	\\
204	1.1915	\\
205	1.1911	\\
206	1.1907	\\
207	1.1903	\\
208	1.1899	\\
209	1.1895	\\
210	1.1891	\\
211	1.1887	\\
212	1.1883	\\
213	1.1879	\\
214	1.1875	\\
215	1.1871	\\
216	1.1867	\\
217	1.1863	\\
218	1.1859	\\
219	1.1856	\\
220	1.1852	\\
221	1.1848	\\
222	1.1844	\\
223	1.1841	\\
224	1.1837	\\
225	1.1833	\\
226	1.1830	\\
227	1.1826	\\
228	1.1823	\\
229	1.1819	\\
230	1.1815	\\
231	1.1812	\\
232	1.1809	\\
233	1.1805	\\
234	1.1802	\\
235	1.1798	\\
236	1.1795	\\
237	1.1791	\\
238	1.1788	\\
239	1.1785	\\
240	1.1781	\\
241	1.1778	\\
242	1.1775	\\
243	1.1772	\\
244	1.1768	\\
245	1.1765	\\
246	1.1762	\\
247	1.1759	\\
248	1.1756	\\
249	1.1753	\\
250	1.1750	\\
251	1.1746	\\
252	1.1743	\\
253	1.1740	\\
254	1.1737	\\
255	1.1734	\\
256	1.1731	\\
257	1.1728	\\
258	1.1725	\\
259	1.1722	\\
260	1.1719	\\
261	1.1717	\\
262	1.1714	\\
263	1.1711	\\
264	1.1708	\\
265	1.1705	\\
266	1.1702	\\
267	1.1699	\\
268	1.1697	\\
269	1.1694	\\
270	1.1691	\\
271	1.1688	\\
272	1.1686	\\
273	1.1683	\\
274	1.1680	\\
275	1.1677	\\
276	1.1675	\\
277	1.1672	\\
278	1.1669	\\
279	1.1667	\\
280	1.1664	\\
281	1.1662	\\
282	1.1659	\\
283	1.1656	\\
284	1.1654	\\
285	1.1651	\\
286	1.1649	\\
287	1.1646	\\
288	1.1644	\\
289	1.1641	\\
290	1.1639	\\
291	1.1636	\\
292	1.1634	\\
293	1.1631	\\
294	1.1629	\\
295	1.1626	\\
296	1.1624	\\
297	1.1622	\\
298	1.1619	\\
299	1.1617	\\
300	1.1615	\\
301	1.1612	\\
302	1.1610	\\
303	1.1607	\\
304	1.1605	\\
305	1.1603	\\
306	1.1601	\\
307	1.1598	\\
308	1.1596	\\
309	1.1594	\\
310	1.1592	\\
311	1.1589	\\
312	1.1587	\\
313	1.1585	\\
314	1.1583	\\
315	1.1580	\\
316	1.1578	\\
317	1.1576	\\
318	1.1574	\\
319	1.1572	\\
320	1.1570	\\
321	1.1567	\\
322	1.1565	\\
323	1.1563	\\
324	1.1561	\\
325	1.1559	\\
326	1.1557	\\
327	1.1555	\\
328	1.1553	\\
329	1.1551	\\
330	1.1549	\\
331	1.1547	\\
332	1.1545	\\
333	1.1543	\\
334	1.1541	\\
335	1.1539	\\
336	1.1537	\\
337	1.1535	\\
338	1.1533	\\
339	1.1531	\\
340	1.1529	\\
341	1.1527	\\
342	1.1525	\\
343	1.1523	\\
344	1.1521	\\
345	1.1519	\\
346	1.1517	\\
347	1.1515	\\
348	1.1513	\\
349	1.1511	\\
350	1.1510	\\  
};

\addplot [color=gray, only marks, mark size=1.5pt, mark=o]
table[row sep=crcr]{%
20	1.561707803	\\
50	1.3698587424	\\
100	1.2652054678	\\
150	1.2188050105	\\
200	1.1917887046	\\
250	1.172633902	\\
300	1.1600531154	\\
};

%\legend{$ABP$, $HLBM$};

\end{axis}
\end{tikzpicture}%


==> eps040.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0,
xmax = 320,
xtick={0, 50, 100, 150, 200, 250, 300},
xlabel={$\beta$},
xmajorgrids,
ymin = 0,
ymax = 3,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
ylabel={$-Im[\Theta], Re[\Theta]$},
ymajorgrids,
legend style={draw=none, at={(0.06,0.45)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width = 0.75pt]
  table[row sep=crcr]{%
  5	1.1183	\\
  6	1.0219	\\
  7	0.9472	\\
  8	0.8870	\\
  9	0.8373	\\
  10	0.7953	\\
  11	0.7593	\\
  12	0.7279	\\
  13	0.7002	\\
  14	0.6757	\\
  15	0.6536	\\
  16	0.6338	\\
  17	0.6157	\\
  18	0.5992	\\
  19	0.5840	\\
  20	0.5701	\\
  21	0.5572	\\
  22	0.5452	\\
  23	0.5340	\\
  24	0.5235	\\
  25	0.5137	\\
  26	0.5045	\\
  27	0.4959	\\
  28	0.4877	\\
  29	0.4800	\\
  30	0.4726	\\
  31	0.4657	\\
  32	0.4591	\\
  33	0.4528	\\
  34	0.4468	\\
  35	0.4411	\\
  36	0.4357	\\
  37	0.4305	\\
  38	0.4255	\\
  39	0.4207	\\
  40	0.4161	\\
  41	0.4117	\\
  42	0.4074	\\
  43	0.4033	\\
  44	0.3994	\\
  45	0.3956	\\
  46	0.3920	\\
  47	0.3884	\\
  48	0.3850	\\
  49	0.3818	\\
  50	0.3786	\\
  51	0.3755	\\
  52	0.3725	\\
  53	0.3697	\\
  54	0.3669	\\
  55	0.3642	\\
  56	0.3615	\\
  57	0.3590	\\
  58	0.3565	\\
  59	0.3541	\\
  60	0.3518	\\
  61	0.3495	\\
  62	0.3473	\\
  63	0.3452	\\
  64	0.3431	\\
  65	0.3410	\\
  66	0.3391	\\
  67	0.3371	\\
  68	0.3353	\\
  69	0.3334	\\
  70	0.3316	\\
  71	0.3299	\\
  72	0.3282	\\
  73	0.3266	\\
  74	0.3249	\\
  75	0.3234	\\
  76	0.3218	\\
  77	0.3203	\\
  78	0.3189	\\
  79	0.3174	\\
  80	0.3160	\\
  81	0.3146	\\
  82	0.3133	\\
  83	0.3120	\\
  84	0.3107	\\
  85	0.3094	\\
  86	0.3082	\\
  87	0.3070	\\
  88	0.3058	\\
  89	0.3047	\\
  90	0.3036	\\
  91	0.3025	\\
  92	0.3014	\\
  93	0.3003	\\
  94	0.2993	\\
  95	0.2983	\\
  96	0.2973	\\
  97	0.2963	\\
  98	0.2953	\\
  99	0.2944	\\
  100	0.2935	\\
  101	0.2926	\\
  102	0.2917	\\
  103	0.2908	\\
  104	0.2900	\\
  105	0.2891	\\
  106	0.2883	\\
  107	0.2875	\\
  108	0.2867	\\
  109	0.2859	\\
  110	0.2852	\\
  111	0.2844	\\
  112	0.2837	\\
  113	0.2830	\\
  114	0.2823	\\
  115	0.2816	\\
  116	0.2809	\\
  117	0.2802	\\
  118	0.2796	\\
  119	0.2789	\\
  120	0.2783	\\
  121	0.2777	\\
  122	0.2771	\\
  123	0.2765	\\
  124	0.2759	\\
  125	0.2753	\\
  126	0.2747	\\
  127	0.2742	\\
  128	0.2736	\\
  129	0.2731	\\
  130	0.2725	\\
  131	0.2720	\\
  132	0.2715	\\
  133	0.2710	\\
  134	0.2705	\\
  135	0.2700	\\
  136	0.2695	\\
  137	0.2691	\\
  138	0.2686	\\
  139	0.2681	\\
  140	0.2677	\\
  141	0.2672	\\
  142	0.2668	\\
  143	0.2664	\\
  144	0.2660	\\
  145	0.2656	\\
  146	0.2651	\\
  147	0.2647	\\
  148	0.2644	\\
  149	0.2640	\\
  150	0.2636	\\
  151	0.2632	\\
  152	0.2628	\\
  153	0.2625	\\
  154	0.2621	\\
  155	0.2618	\\
  156	0.2614	\\
  157	0.2611	\\
  158	0.2608	\\
  159	0.2604	\\
  160	0.2601	\\
  161	0.2598	\\
  162	0.2595	\\
  163	0.2592	\\
  164	0.2589	\\
  165	0.2586	\\
  166	0.2583	\\
  167	0.2580	\\
  168	0.2577	\\
  169	0.2575	\\
  170	0.2572	\\
  171	0.2569	\\
  172	0.2567	\\
  173	0.2564	\\
  174	0.2561	\\
  175	0.2559	\\
  176	0.2556	\\
  177	0.2554	\\
  178	0.2552	\\
  179	0.2549	\\
  180	0.2547	\\
  181	0.2545	\\
  182	0.2543	\\
  183	0.2540	\\
  184	0.2538	\\
  185	0.2536	\\
  186	0.2534	\\
  187	0.2532	\\
  188	0.2530	\\
  189	0.2528	\\
  190	0.2526	\\
  191	0.2524	\\
  192	0.2522	\\
  193	0.2521	\\
  194	0.2519	\\
  195	0.2517	\\
  196	0.2515	\\
  197	0.2514	\\
  198	0.2512	\\
  199	0.2510	\\
  200	0.2509	\\
  201	0.2507	\\
  202	0.2506	\\
  203	0.2504	\\
  204	0.2503	\\
  205	0.2501	\\
  206	0.2500	\\
  207	0.2498	\\
  208	0.2497	\\
  209	0.2495	\\
  210	0.2494	\\
  211	0.2493	\\
  212	0.2492	\\
  213	0.2490	\\
  214	0.2489	\\
  215	0.2488	\\
  216	0.2487	\\
  217	0.2485	\\
  218	0.2484	\\
  219	0.2483	\\
  220	0.2482	\\
  221	0.2481	\\
  222	0.2480	\\
  223	0.2479	\\
  224	0.2478	\\
  225	0.2477	\\
  226	0.2476	\\
  227	0.2475	\\
  228	0.2474	\\
  229	0.2473	\\
  230	0.2472	\\
  231	0.2472	\\
  232	0.2471	\\
  233	0.2470	\\
  234	0.2469	\\
  235	0.2468	\\
  236	0.2468	\\
  237	0.2467	\\
  238	0.2466	\\
  239	0.2466	\\
  240	0.2465	\\
  241	0.2464	\\
  242	0.2464	\\
  243	0.2463	\\
  244	0.2462	\\
  245	0.2462	\\
  246	0.2461	\\
  247	0.2461	\\
  248	0.2460	\\
  249	0.2460	\\
  250	0.2459	\\
  251	0.2459	\\
  252	0.2458	\\
  253	0.2458	\\
  254	0.2457	\\
  255	0.2457	\\
  256	0.2456	\\
  257	0.2456	\\
  258	0.2456	\\
  259	0.2455	\\
  260	0.2455	\\
  261	0.2455	\\
  262	0.2454	\\
  263	0.2454	\\
  264	0.2454	\\
  265	0.2453	\\
  266	0.2453	\\
  267	0.2453	\\
  268	0.2453	\\
  269	0.2452	\\
  270	0.2452	\\
  271	0.2452	\\
  272	0.2452	\\
  273	0.2452	\\
  274	0.2451	\\
  275	0.2451	\\
  276	0.2451	\\
  277	0.2451	\\
  278	0.2451	\\
  279	0.2451	\\
  280	0.2451	\\
  281	0.2451	\\
  282	0.2451	\\
  283	0.2451	\\
  284	0.2451	\\
  285	0.2450	\\
  286	0.2450	\\
  287	0.2450	\\
  288	0.2450	\\
  289	0.2450	\\
  290	0.2451	\\
  291	0.2451	\\
  292	0.2451	\\
  293	0.2451	\\
  294	0.2451	\\
  295	0.2451	\\
  296	0.2451	\\
  297	0.2451	\\
  298	0.2451	\\
  299	0.2451	\\
  300	0.2451	\\
  301	0.2452	\\
  302	0.2452	\\
  303	0.2452	\\
  304	0.2452	\\
  305	0.2452	\\
  306	0.2452	\\
  307	0.2453	\\
  308	0.2453	\\
  309	0.2453	\\
  310	0.2453	\\
  311	0.2453	\\
  312	0.2454	\\
  313	0.2454	\\
  314	0.2454	\\
  315	0.2455	\\
  316	0.2455	\\
  317	0.2455	\\
  318	0.2455	\\
  319	0.2456	\\
  320	0.2456	\\
  321	0.2456	\\
  322	0.2457	\\
  323	0.2457	\\
  324	0.2457	\\
  325	0.2458	\\
  326	0.2458	\\
  327	0.2458	\\
  328	0.2459	\\
  329	0.2459	\\
  330	0.2460	\\
  331	0.2460	\\
  332	0.2460	\\
  333	0.2461	\\
  334	0.2461	\\
  335	0.2462	\\
  336	0.2462	\\
  337	0.2463	\\
  338	0.2463	\\
  339	0.2463	\\
  340	0.2464	\\
  341	0.2464	\\
  342	0.2465	\\
  343	0.2465	\\
  344	0.2466	\\
  345	0.2466	\\
  346	0.2467	\\
  347	0.2467	\\
  348	0.2468	\\
  349	0.2468	\\
  350	0.2469	\\
};   
    
\addplot [color=black, only marks, mark size=1.5pt, mark=o]
  table[row sep=crcr]{%
20	0.58823373	\\
50	0.40139195	\\
100	0.32308947	\\
150	0.29194428	\\
200	0.27453193	\\
250	0.26477037	\\
300	0.25825148	\\
};

\addplot [color=gray, line width = 0.75pt]
table[row sep=crcr]{%
5	2.1157	\\
6	2.0202	\\
7	1.9460	\\
8	1.8862	\\
9	1.8367	\\
10	1.7948	\\
11	1.7587	\\
12	1.7273	\\
13	1.6995	\\
14	1.6748	\\
15	1.6526	\\
16	1.6325	\\
17	1.6142	\\
18	1.5975	\\
19	1.5821	\\
20	1.5678	\\
21	1.5546	\\
22	1.5423	\\
23	1.5309	\\
24	1.5201	\\
25	1.5100	\\
26	1.5005	\\
27	1.4915	\\
28	1.4830	\\
29	1.4750	\\
30	1.4673	\\
31	1.4600	\\
32	1.4531	\\
33	1.4465	\\
34	1.4402	\\
35	1.4341	\\
36	1.4283	\\
37	1.4228	\\
38	1.4174	\\
39	1.4123	\\
40	1.4074	\\
41	1.4026	\\
42	1.3980	\\
43	1.3936	\\
44	1.3894	\\
45	1.3852	\\
46	1.3812	\\
47	1.3774	\\
48	1.3736	\\
49	1.3700	\\
50	1.3665	\\
51	1.3631	\\
52	1.3598	\\
53	1.3565	\\
54	1.3534	\\
55	1.3504	\\
56	1.3474	\\
57	1.3445	\\
58	1.3417	\\
59	1.3390	\\
60	1.3363	\\
61	1.3337	\\
62	1.3312	\\
63	1.3287	\\
64	1.3263	\\
65	1.3239	\\
66	1.3216	\\
67	1.3193	\\
68	1.3171	\\
69	1.3149	\\
70	1.3128	\\
71	1.3108	\\
72	1.3087	\\
73	1.3068	\\
74	1.3048	\\
75	1.3029	\\
76	1.3010	\\
77	1.2992	\\
78	1.2974	\\
79	1.2956	\\
80	1.2939	\\
81	1.2922	\\
82	1.2906	\\
83	1.2889	\\
84	1.2873	\\
85	1.2857	\\
86	1.2842	\\
87	1.2827	\\
88	1.2812	\\
89	1.2797	\\
90	1.2783	\\
91	1.2768	\\
92	1.2754	\\
93	1.2741	\\
94	1.2727	\\
95	1.2714	\\
96	1.2701	\\
97	1.2688	\\
98	1.2675	\\
99	1.2662	\\
100	1.2650	\\
101	1.2638	\\
102	1.2626	\\
103	1.2614	\\
104	1.2602	\\
105	1.2591	\\
106	1.2580	\\
107	1.2569	\\
108	1.2558	\\
109	1.2547	\\
110	1.2536	\\
111	1.2525	\\
112	1.2515	\\
113	1.2505	\\
114	1.2495	\\
115	1.2485	\\
116	1.2475	\\
117	1.2465	\\
118	1.2455	\\
119	1.2446	\\
120	1.2437	\\
121	1.2427	\\
122	1.2418	\\
123	1.2409	\\
124	1.2400	\\
125	1.2391	\\
126	1.2383	\\
127	1.2374	\\
128	1.2366	\\
129	1.2357	\\
130	1.2349	\\
131	1.2341	\\
132	1.2332	\\
133	1.2324	\\
134	1.2316	\\
135	1.2309	\\
136	1.2301	\\
137	1.2293	\\
138	1.2286	\\
139	1.2278	\\
140	1.2271	\\
141	1.2263	\\
142	1.2256	\\
143	1.2249	\\
144	1.2242	\\
145	1.2235	\\
146	1.2228	\\
147	1.2221	\\
148	1.2214	\\
149	1.2207	\\
150	1.2200	\\
151	1.2194	\\
152	1.2187	\\
153	1.2181	\\
154	1.2174	\\
155	1.2168	\\
156	1.2162	\\
157	1.2155	\\
158	1.2149	\\
159	1.2143	\\
160	1.2137	\\
161	1.2131	\\
162	1.2125	\\
163	1.2119	\\
164	1.2113	\\
165	1.2107	\\
166	1.2102	\\
167	1.2096	\\
168	1.2090	\\
169	1.2085	\\
170	1.2079	\\
171	1.2074	\\
172	1.2068	\\
173	1.2063	\\
174	1.2057	\\
175	1.2052	\\
176	1.2047	\\
177	1.2042	\\
178	1.2036	\\
179	1.2031	\\
180	1.2026	\\
181	1.2021	\\
182	1.2016	\\
183	1.2011	\\
184	1.2006	\\
185	1.2001	\\
186	1.1996	\\
187	1.1992	\\
188	1.1987	\\
189	1.1982	\\
190	1.1977	\\
191	1.1973	\\
192	1.1968	\\
193	1.1964	\\
194	1.1959	\\
195	1.1954	\\
196	1.1950	\\
197	1.1946	\\
198	1.1941	\\
199	1.1937	\\
200	1.1932	\\
201	1.1928	\\
202	1.1924	\\
203	1.1920	\\
204	1.1915	\\
205	1.1911	\\
206	1.1907	\\
207	1.1903	\\
208	1.1899	\\
209	1.1895	\\
210	1.1891	\\
211	1.1887	\\
212	1.1883	\\
213	1.1879	\\
214	1.1875	\\
215	1.1871	\\
216	1.1867	\\
217	1.1863	\\
218	1.1859	\\
219	1.1856	\\
220	1.1852	\\
221	1.1848	\\
222	1.1844	\\
223	1.1841	\\
224	1.1837	\\
225	1.1833	\\
226	1.1830	\\
227	1.1826	\\
228	1.1823	\\
229	1.1819	\\
230	1.1815	\\
231	1.1812	\\
232	1.1809	\\
233	1.1805	\\
234	1.1802	\\
235	1.1798	\\
236	1.1795	\\
237	1.1791	\\
238	1.1788	\\
239	1.1785	\\
240	1.1781	\\
241	1.1778	\\
242	1.1775	\\
243	1.1772	\\
244	1.1768	\\
245	1.1765	\\
246	1.1762	\\
247	1.1759	\\
248	1.1756	\\
249	1.1753	\\
250	1.1750	\\
251	1.1746	\\
252	1.1743	\\
253	1.1740	\\
254	1.1737	\\
255	1.1734	\\
256	1.1731	\\
257	1.1728	\\
258	1.1725	\\
259	1.1722	\\
260	1.1719	\\
261	1.1717	\\
262	1.1714	\\
263	1.1711	\\
264	1.1708	\\
265	1.1705	\\
266	1.1702	\\
267	1.1699	\\
268	1.1697	\\
269	1.1694	\\
270	1.1691	\\
271	1.1688	\\
272	1.1686	\\
273	1.1683	\\
274	1.1680	\\
275	1.1677	\\
276	1.1675	\\
277	1.1672	\\
278	1.1669	\\
279	1.1667	\\
280	1.1664	\\
281	1.1662	\\
282	1.1659	\\
283	1.1656	\\
284	1.1654	\\
285	1.1651	\\
286	1.1649	\\
287	1.1646	\\
288	1.1644	\\
289	1.1641	\\
290	1.1639	\\
291	1.1636	\\
292	1.1634	\\
293	1.1631	\\
294	1.1629	\\
295	1.1626	\\
296	1.1624	\\
297	1.1622	\\
298	1.1619	\\
299	1.1617	\\
300	1.1615	\\
301	1.1612	\\
302	1.1610	\\
303	1.1607	\\
304	1.1605	\\
305	1.1603	\\
306	1.1601	\\
307	1.1598	\\
308	1.1596	\\
309	1.1594	\\
310	1.1592	\\
311	1.1589	\\
312	1.1587	\\
313	1.1585	\\
314	1.1583	\\
315	1.1580	\\
316	1.1578	\\
317	1.1576	\\
318	1.1574	\\
319	1.1572	\\
320	1.1570	\\
321	1.1567	\\
322	1.1565	\\
323	1.1563	\\
324	1.1561	\\
325	1.1559	\\
326	1.1557	\\
327	1.1555	\\
328	1.1553	\\
329	1.1551	\\
330	1.1549	\\
331	1.1547	\\
332	1.1545	\\
333	1.1543	\\
334	1.1541	\\
335	1.1539	\\
336	1.1537	\\
337	1.1535	\\
338	1.1533	\\
339	1.1531	\\
340	1.1529	\\
341	1.1527	\\
342	1.1525	\\
343	1.1523	\\
344	1.1521	\\
345	1.1519	\\
346	1.1517	\\
347	1.1515	\\
348	1.1513	\\
349	1.1511	\\
350	1.1510	\\  
};

\addplot [color=gray, only marks, mark size=1.5pt, mark=o]
table[row sep=crcr]{%
20	1.5578102624	\\
50	1.3643988313	\\
100	1.2588304969	\\
150	1.2126893373	\\
200	1.1864901464	\\
250	1.1684059205	\\
300	1.1569542728	\\
};

\end{axis}
\end{tikzpicture}%


==> eps050.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0,
xmax = 320,
xtick={0, 50, 100, 150, 200, 250, 300},
xlabel={$\beta$},
xmajorgrids,
ymin = 0,
ymax = 3,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
ylabel={$-Im[\Theta], Re[\Theta]$},
ymajorgrids,
legend style={draw=none, at={(0.06,0.45)},anchor=north west,legend cell align=left,font = \small}
]
    
\addplot [color=black, line width = 0.75pt]
  table[row sep=crcr]{%
5	1.1209	\\
6	1.0250	\\
7	0.9506	\\
8	0.8908	\\
9	0.8414	\\
10	0.7998	\\
11	0.7640	\\
12	0.7330	\\
13	0.7056	\\
14	0.6814	\\
15	0.6597	\\
16	0.6401	\\
17	0.6223	\\
18	0.6061	\\
19	0.5912	\\
20	0.5776	\\
21	0.5649	\\
22	0.5532	\\
23	0.5423	\\
24	0.5321	\\
25	0.5226	\\
26	0.5136	\\
27	0.5052	\\
28	0.4973	\\
29	0.4898	\\
30	0.4828	\\
31	0.4761	\\
32	0.4697	\\
33	0.4637	\\
34	0.4580	\\
35	0.4525	\\
36	0.4473	\\
37	0.4423	\\
38	0.4376	\\
39	0.4330	\\
40	0.4287	\\
41	0.4245	\\
42	0.4205	\\
43	0.4166	\\
44	0.4129	\\
45	0.4094	\\
46	0.4059	\\
47	0.4026	\\
48	0.3995	\\
49	0.3964	\\
50	0.3935	\\
51	0.3906	\\
52	0.3879	\\
53	0.3852	\\
54	0.3826	\\
55	0.3801	\\
56	0.3777	\\
57	0.3754	\\
58	0.3731	\\
59	0.3710	\\
60	0.3688	\\
61	0.3668	\\
62	0.3648	\\
63	0.3629	\\
64	0.3610	\\
65	0.3592	\\
66	0.3574	\\
67	0.3557	\\
68	0.3540	\\
69	0.3524	\\
70	0.3508	\\
71	0.3493	\\
72	0.3478	\\
73	0.3463	\\
74	0.3449	\\
75	0.3435	\\
76	0.3422	\\
77	0.3409	\\
78	0.3396	\\
79	0.3384	\\
80	0.3372	\\
81	0.3360	\\
82	0.3349	\\
83	0.3337	\\
84	0.3327	\\
85	0.3316	\\
86	0.3306	\\
87	0.3296	\\
88	0.3286	\\
89	0.3276	\\
90	0.3267	\\
91	0.3258	\\
92	0.3249	\\
93	0.3240	\\
94	0.3232	\\
95	0.3223	\\
96	0.3215	\\
97	0.3207	\\
98	0.3200	\\
99	0.3192	\\
100	0.3185	\\
101	0.3178	\\
102	0.3171	\\
103	0.3164	\\
104	0.3157	\\
105	0.3151	\\
106	0.3144	\\
107	0.3138	\\
108	0.3132	\\
109	0.3126	\\
110	0.3121	\\
111	0.3115	\\
112	0.3109	\\
113	0.3104	\\
114	0.3099	\\
115	0.3094	\\
116	0.3089	\\
117	0.3084	\\
118	0.3079	\\
119	0.3074	\\
120	0.3070	\\
121	0.3065	\\
122	0.3061	\\
123	0.3057	\\
124	0.3053	\\
125	0.3049	\\
126	0.3045	\\
127	0.3041	\\
128	0.3037	\\
129	0.3033	\\
130	0.3030	\\
131	0.3026	\\
132	0.3023	\\
133	0.3020	\\
134	0.3017	\\
135	0.3013	\\
136	0.3010	\\
137	0.3007	\\
138	0.3004	\\
139	0.3002	\\
140	0.2999	\\
141	0.2996	\\
142	0.2994	\\
143	0.2991	\\
144	0.2988	\\
145	0.2986	\\
146	0.2984	\\
147	0.2981	\\
148	0.2979	\\
149	0.2977	\\
150	0.2975	\\
151	0.2973	\\
152	0.2971	\\
153	0.2969	\\
154	0.2967	\\
155	0.2965	\\
156	0.2964	\\
157	0.2962	\\
158	0.2960	\\
159	0.2959	\\
160	0.2957	\\
161	0.2956	\\
162	0.2954	\\
163	0.2953	\\
164	0.2951	\\
165	0.2950	\\
166	0.2949	\\
167	0.2948	\\
168	0.2947	\\
169	0.2945	\\
170	0.2944	\\
171	0.2943	\\
172	0.2942	\\
173	0.2941	\\
174	0.2940	\\
175	0.2940	\\
176	0.2939	\\
177	0.2938	\\
178	0.2937	\\
179	0.2937	\\
180	0.2936	\\
181	0.2935	\\
182	0.2935	\\
183	0.2934	\\
184	0.2934	\\
185	0.2933	\\
186	0.2933	\\
187	0.2932	\\
188	0.2932	\\
189	0.2931	\\
190	0.2931	\\
191	0.2931	\\
192	0.2930	\\
193	0.2930	\\
194	0.2930	\\
195	0.2930	\\
196	0.2930	\\
197	0.2930	\\
198	0.2929	\\
199	0.2929	\\
200	0.2929	\\
201	0.2929	\\
202	0.2929	\\
203	0.2929	\\
204	0.2930	\\
205	0.2930	\\
206	0.2930	\\
207	0.2930	\\
208	0.2930	\\
209	0.2930	\\
210	0.2931	\\
211	0.2931	\\
212	0.2931	\\
213	0.2931	\\
214	0.2932	\\
215	0.2932	\\
216	0.2932	\\
217	0.2933	\\
218	0.2933	\\
219	0.2934	\\
220	0.2934	\\
221	0.2935	\\
222	0.2935	\\
223	0.2936	\\
224	0.2936	\\
225	0.2937	\\
226	0.2937	\\
227	0.2938	\\
228	0.2938	\\
229	0.2939	\\
230	0.2940	\\
231	0.2940	\\
232	0.2941	\\
233	0.2942	\\
234	0.2943	\\
235	0.2943	\\
236	0.2944	\\
237	0.2945	\\
238	0.2946	\\
239	0.2946	\\
240	0.2947	\\
241	0.2948	\\
242	0.2949	\\
243	0.2950	\\
244	0.2951	\\
245	0.2952	\\
246	0.2953	\\
247	0.2954	\\
248	0.2954	\\
249	0.2955	\\
250	0.2956	\\
251	0.2957	\\
252	0.2958	\\
253	0.2959	\\
254	0.2961	\\
255	0.2962	\\
256	0.2963	\\
257	0.2964	\\
258	0.2965	\\
259	0.2966	\\
260	0.2967	\\
261	0.2968	\\
262	0.2969	\\
263	0.2971	\\
264	0.2972	\\
265	0.2973	\\
266	0.2974	\\
267	0.2975	\\
268	0.2977	\\
269	0.2978	\\
270	0.2979	\\
271	0.2980	\\
272	0.2982	\\
273	0.2983	\\
274	0.2984	\\
275	0.2986	\\
276	0.2987	\\
277	0.2988	\\
278	0.2990	\\
279	0.2991	\\
280	0.2992	\\
281	0.2994	\\
282	0.2995	\\
283	0.2996	\\
284	0.2998	\\
285	0.2999	\\
286	0.3001	\\
287	0.3002	\\
288	0.3004	\\
289	0.3005	\\
290	0.3006	\\
291	0.3008	\\
292	0.3009	\\
293	0.3011	\\
294	0.3012	\\
295	0.3014	\\
296	0.3015	\\
297	0.3017	\\
298	0.3019	\\
299	0.3020	\\
300	0.3022	\\
301	0.3023	\\
302	0.3025	\\
303	0.3026	\\
304	0.3028	\\
305	0.3030	\\
306	0.3031	\\
307	0.3033	\\
308	0.3034	\\
309	0.3036	\\
310	0.3038	\\
311	0.3039	\\
312	0.3041	\\
313	0.3043	\\
314	0.3044	\\
};    

\addplot [color=black, only marks, mark size=2pt, mark=square]
  table[row sep=crcr]{%
20	0.7580	\\
50	0.5906	\\
100	0.5174	\\
150	0.5043	\\
200	0.5174	\\
250	0.5326	\\
300	0.5698	\\
};

\addplot [color=black, only marks, mark size=3pt, mark=triangle]
  table[row sep=crcr]{%
50	0.354	\\
100	0.295	\\
150	0.287	\\
200	0.296	\\
250	0.314	\\
300	0.337	\\
};
      
\addplot [color=black, only marks, mark size=1.5pt, mark=o]
  table[row sep=crcr]{%
20	0.603300253	\\
50	0.424373437	\\
100	0.352775708	\\
150	0.325117921	\\
200	0.30972615	\\
250	0.301037352	\\
300	0.295135056	\\
};


\addplot [color=gray, line width = 0.75pt]
table[row sep=crcr]{%
5	2.1157	\\
6	2.0202	\\
7	1.9460	\\
8	1.8862	\\
9	1.8367	\\
10	1.7948	\\
11	1.7587	\\
12	1.7273	\\
13	1.6995	\\
14	1.6748	\\
15	1.6526	\\
16	1.6325	\\
17	1.6142	\\
18	1.5975	\\
19	1.5821	\\
20	1.5678	\\
21	1.5546	\\
22	1.5423	\\
23	1.5309	\\
24	1.5201	\\
25	1.5100	\\
26	1.5005	\\
27	1.4915	\\
28	1.4830	\\
29	1.4750	\\
30	1.4673	\\
31	1.4600	\\
32	1.4531	\\
33	1.4465	\\
34	1.4402	\\
35	1.4341	\\
36	1.4283	\\
37	1.4228	\\
38	1.4174	\\
39	1.4123	\\
40	1.4074	\\
41	1.4026	\\
42	1.3980	\\
43	1.3936	\\
44	1.3894	\\
45	1.3852	\\
46	1.3812	\\
47	1.3774	\\
48	1.3736	\\
49	1.3700	\\
50	1.3665	\\
51	1.3631	\\
52	1.3598	\\
53	1.3565	\\
54	1.3534	\\
55	1.3504	\\
56	1.3474	\\
57	1.3445	\\
58	1.3417	\\
59	1.3390	\\
60	1.3363	\\
61	1.3337	\\
62	1.3312	\\
63	1.3287	\\
64	1.3263	\\
65	1.3239	\\
66	1.3216	\\
67	1.3193	\\
68	1.3171	\\
69	1.3149	\\
70	1.3128	\\
71	1.3108	\\
72	1.3087	\\
73	1.3068	\\
74	1.3048	\\
75	1.3029	\\
76	1.3010	\\
77	1.2992	\\
78	1.2974	\\
79	1.2956	\\
80	1.2939	\\
81	1.2922	\\
82	1.2906	\\
83	1.2889	\\
84	1.2873	\\
85	1.2857	\\
86	1.2842	\\
87	1.2827	\\
88	1.2812	\\
89	1.2797	\\
90	1.2783	\\
91	1.2768	\\
92	1.2754	\\
93	1.2741	\\
94	1.2727	\\
95	1.2714	\\
96	1.2701	\\
97	1.2688	\\
98	1.2675	\\
99	1.2662	\\
100	1.2650	\\
101	1.2638	\\
102	1.2626	\\
103	1.2614	\\
104	1.2602	\\
105	1.2591	\\
106	1.2580	\\
107	1.2569	\\
108	1.2558	\\
109	1.2547	\\
110	1.2536	\\
111	1.2525	\\
112	1.2515	\\
113	1.2505	\\
114	1.2495	\\
115	1.2485	\\
116	1.2475	\\
117	1.2465	\\
118	1.2455	\\
119	1.2446	\\
120	1.2437	\\
121	1.2427	\\
122	1.2418	\\
123	1.2409	\\
124	1.2400	\\
125	1.2391	\\
126	1.2383	\\
127	1.2374	\\
128	1.2366	\\
129	1.2357	\\
130	1.2349	\\
131	1.2341	\\
132	1.2332	\\
133	1.2324	\\
134	1.2316	\\
135	1.2309	\\
136	1.2301	\\
137	1.2293	\\
138	1.2286	\\
139	1.2278	\\
140	1.2271	\\
141	1.2263	\\
142	1.2256	\\
143	1.2249	\\
144	1.2242	\\
145	1.2235	\\
146	1.2228	\\
147	1.2221	\\
148	1.2214	\\
149	1.2207	\\
150	1.2200	\\
151	1.2194	\\
152	1.2187	\\
153	1.2181	\\
154	1.2174	\\
155	1.2168	\\
156	1.2162	\\
157	1.2155	\\
158	1.2149	\\
159	1.2143	\\
160	1.2137	\\
161	1.2131	\\
162	1.2125	\\
163	1.2119	\\
164	1.2113	\\
165	1.2107	\\
166	1.2102	\\
167	1.2096	\\
168	1.2090	\\
169	1.2085	\\
170	1.2079	\\
171	1.2074	\\
172	1.2068	\\
173	1.2063	\\
174	1.2057	\\
175	1.2052	\\
176	1.2047	\\
177	1.2042	\\
178	1.2036	\\
179	1.2031	\\
180	1.2026	\\
181	1.2021	\\
182	1.2016	\\
183	1.2011	\\
184	1.2006	\\
185	1.2001	\\
186	1.1996	\\
187	1.1992	\\
188	1.1987	\\
189	1.1982	\\
190	1.1977	\\
191	1.1973	\\
192	1.1968	\\
193	1.1964	\\
194	1.1959	\\
195	1.1954	\\
196	1.1950	\\
197	1.1946	\\
198	1.1941	\\
199	1.1937	\\
200	1.1932	\\
201	1.1928	\\
202	1.1924	\\
203	1.1920	\\
204	1.1915	\\
205	1.1911	\\
206	1.1907	\\
207	1.1903	\\
208	1.1899	\\
209	1.1895	\\
210	1.1891	\\
211	1.1887	\\
212	1.1883	\\
213	1.1879	\\
214	1.1875	\\
215	1.1871	\\
216	1.1867	\\
217	1.1863	\\
218	1.1859	\\
219	1.1856	\\
220	1.1852	\\
221	1.1848	\\
222	1.1844	\\
223	1.1841	\\
224	1.1837	\\
225	1.1833	\\
226	1.1830	\\
227	1.1826	\\
228	1.1823	\\
229	1.1819	\\
230	1.1815	\\
231	1.1812	\\
232	1.1809	\\
233	1.1805	\\
234	1.1802	\\
235	1.1798	\\
236	1.1795	\\
237	1.1791	\\
238	1.1788	\\
239	1.1785	\\
240	1.1781	\\
241	1.1778	\\
242	1.1775	\\
243	1.1772	\\
244	1.1768	\\
245	1.1765	\\
246	1.1762	\\
247	1.1759	\\
248	1.1756	\\
249	1.1753	\\
250	1.1750	\\
251	1.1746	\\
252	1.1743	\\
253	1.1740	\\
254	1.1737	\\
255	1.1734	\\
256	1.1731	\\
257	1.1728	\\
258	1.1725	\\
259	1.1722	\\
260	1.1719	\\
261	1.1717	\\
262	1.1714	\\
263	1.1711	\\
264	1.1708	\\
265	1.1705	\\
266	1.1702	\\
267	1.1699	\\
268	1.1697	\\
269	1.1694	\\
270	1.1691	\\
271	1.1688	\\
272	1.1686	\\
273	1.1683	\\
274	1.1680	\\
275	1.1677	\\
276	1.1675	\\
277	1.1672	\\
278	1.1669	\\
279	1.1667	\\
280	1.1664	\\
281	1.1662	\\
282	1.1659	\\
283	1.1656	\\
284	1.1654	\\
285	1.1651	\\
286	1.1649	\\
287	1.1646	\\
288	1.1644	\\
289	1.1641	\\
290	1.1639	\\
291	1.1636	\\
292	1.1634	\\
293	1.1631	\\
294	1.1629	\\
295	1.1626	\\
296	1.1624	\\
297	1.1622	\\
298	1.1619	\\
299	1.1617	\\
300	1.1615	\\
301	1.1612	\\
302	1.1610	\\
303	1.1607	\\
304	1.1605	\\
305	1.1603	\\
306	1.1601	\\
307	1.1598	\\
308	1.1596	\\
309	1.1594	\\
310	1.1592	\\
311	1.1589	\\
312	1.1587	\\
313	1.1585	\\
314	1.1583	\\
315	1.1580	\\
316	1.1578	\\
317	1.1576	\\
318	1.1574	\\
319	1.1572	\\
320	1.1570	\\
321	1.1567	\\
322	1.1565	\\
323	1.1563	\\
324	1.1561	\\
325	1.1559	\\
326	1.1557	\\
327	1.1555	\\
328	1.1553	\\
329	1.1551	\\
330	1.1549	\\
331	1.1547	\\
332	1.1545	\\
333	1.1543	\\
334	1.1541	\\
335	1.1539	\\
336	1.1537	\\
337	1.1535	\\
338	1.1533	\\
339	1.1531	\\
340	1.1529	\\
341	1.1527	\\
342	1.1525	\\
343	1.1523	\\
344	1.1521	\\
345	1.1519	\\
346	1.1517	\\
347	1.1515	\\
348	1.1513	\\
349	1.1511	\\
350	1.1510	\\  
};

\addplot [color=gray, only marks, mark size=2pt, mark=square]
table[row sep=crcr]{%
20	2.5385	\\
50	2.3120	\\
100	1.5116	\\
150	1.2690	\\
200	1.2275	\\
250	1.1920	\\
300	1.1701	\\
};

\addplot [color=gray, only marks, mark size=3pt, mark=triangle]
table[row sep=crcr]{%
50	1.351	\\
100	1.261	\\
150	1.224	\\
200	1.205	\\
250	1.193	\\
300	1.184	\\
};

\addplot [color=gray, only marks, mark size=1.5pt, mark=o]
table[row sep=crcr]{%
20	1.5533891776	\\
50	1.358013685		\\
100	1.2524728609	\\
150	1.2076260989	\\
200	1.1830489085	\\
250	1.1664846144	\\
300	1.1563310087	\\
};

\end{axis}
\end{tikzpicture}%


==> eps075.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0,
xmax = 160,
xtick={0, 50, 100, 150, 200, 250, 300},
xlabel={$\beta$},
xmajorgrids,
ymin = 0,
ymax = 3,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
ylabel={$-Im[\Theta], Re[\Theta]$},
ymajorgrids,
legend style={draw=none, at={(0.06,0.45)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width = 0.75pt]
  table[row sep=crcr]{%
5	1.1301	\\
6	1.0355	\\
7	0.9624	\\
8	0.9039	\\
9	0.8557	\\
10	0.8152	\\
11	0.7806	\\
12	0.7507	\\
13	0.7245	\\
14	0.7013	\\
15	0.6806	\\
16	0.6621	\\
17	0.6453	\\
18	0.6301	\\
19	0.6162	\\
20	0.6035	\\
21	0.5919	\\
22	0.5811	\\
23	0.5711	\\
24	0.5619	\\
25	0.5533	\\
26	0.5453	\\
27	0.5378	\\
28	0.5307	\\
29	0.5242	\\
30	0.5180	\\
31	0.5122	\\
32	0.5067	\\
33	0.5015	\\
34	0.4966	\\
35	0.4920	\\
36	0.4877	\\
37	0.4835	\\
38	0.4796	\\
39	0.4759	\\
40	0.4723	\\
41	0.4690	\\
42	0.4658	\\
43	0.4627	\\
44	0.4599	\\
45	0.4571	\\
46	0.4545	\\
47	0.4520	\\
48	0.4496	\\
49	0.4473	\\
50	0.4451	\\
51	0.4430	\\
52	0.4410	\\
53	0.4391	\\
54	0.4373	\\
55	0.4356	\\
56	0.4340	\\
57	0.4324	\\
58	0.4309	\\
59	0.4294	\\
60	0.4280	\\
61	0.4267	\\
62	0.4255	\\
63	0.4243	\\
64	0.4231	\\
65	0.4220	\\
66	0.4210	\\
67	0.4200	\\
68	0.4190	\\
69	0.4181	\\
70	0.4173	\\
71	0.4164	\\
72	0.4157	\\
73	0.4149	\\
74	0.4142	\\
75	0.4135	\\
76	0.4129	\\
77	0.4123	\\
78	0.4117	\\
79	0.4112	\\
80	0.4107	\\
81	0.4102	\\
82	0.4097	\\
83	0.4093	\\
84	0.4089	\\
85	0.4085	\\
86	0.4081	\\
87	0.4078	\\
88	0.4075	\\
89	0.4072	\\
90	0.4069	\\
91	0.4067	\\
92	0.4065	\\
93	0.4063	\\
94	0.4061	\\
95	0.4059	\\
96	0.4058	\\
97	0.4056	\\
98	0.4055	\\
99	0.4054	\\
100	0.4054	\\
101	0.4053	\\
102	0.4052	\\
103	0.4052	\\
104	0.4052	\\
105	0.4052	\\
106	0.4052	\\
107	0.4052	\\
108	0.4052	\\
109	0.4053	\\
110	0.4054	\\
111	0.4054	\\
112	0.4055	\\
113	0.4056	\\
114	0.4057	\\
115	0.4058	\\
116	0.4060	\\
117	0.4061	\\
118	0.4062	\\
119	0.4064	\\
120	0.4066	\\
121	0.4067	\\
122	0.4069	\\
123	0.4071	\\
124	0.4073	\\
125	0.4076	\\
126	0.4078	\\
127	0.4080	\\
128	0.4082	\\
129	0.4085	\\
130	0.4087	\\
131	0.4090	\\
132	0.4093	\\
133	0.4096	\\
134	0.4098	\\
135	0.4101	\\
136	0.4104	\\
137	0.4107	\\
138	0.4110	\\
139	0.4114	\\
140	0.4117	\\
141	0.4120	\\
142	0.4123	\\
143	0.4127	\\
144	0.4130	\\
145	0.4134	\\
146	0.4137	\\
147	0.4141	\\
148	0.4145	\\
149	0.4149	\\
150	0.4152	\\
151	0.4156	\\
152	0.4160	\\
153	0.4164	\\
154	0.4168	\\
155	0.4172	\\
156	0.4176	\\
157	0.4180	\\
158	0.4184	\\
159	0.4189	\\
160	0.4193	\\
161	0.4197	\\
162	0.4201	\\
163	0.4206	\\
164	0.4210	\\
};     

\addplot [color=black, only marks, mark size=2pt, mark=square]
  table[row sep=crcr]{%
20	0.8063	\\
50	0.6749	\\
100	0.6696	\\
150	0.6541	\\
};

\addplot [color=black, only marks, mark size=3pt, mark=triangle]
  table[row sep=crcr]{%
50	0.400	\\
100 0.379	\\
150 0.413	\\
};

\addplot [color=black, only marks, mark size=1.5pt, mark=o]
  table[row sep=crcr]{%
20	0.654030846	\\
50	0.49799542	\\
100	0.440544895	\\
150	0.41791941	\\
};


\addplot [color=gray, line width = 0.75pt]
table[row sep=crcr]{%
5	2.1157	\\
6	2.0202	\\
7	1.9460	\\
8	1.8862	\\
9	1.8367	\\
10	1.7948	\\
11	1.7587	\\
12	1.7273	\\
13	1.6995	\\
14	1.6748	\\
15	1.6526	\\
16	1.6325	\\
17	1.6142	\\
18	1.5975	\\
19	1.5821	\\
20	1.5678	\\
21	1.5546	\\
22	1.5423	\\
23	1.5309	\\
24	1.5201	\\
25	1.5100	\\
26	1.5005	\\
27	1.4915	\\
28	1.4830	\\
29	1.4750	\\
30	1.4673	\\
31	1.4600	\\
32	1.4531	\\
33	1.4465	\\
34	1.4402	\\
35	1.4341	\\
36	1.4283	\\
37	1.4228	\\
38	1.4174	\\
39	1.4123	\\
40	1.4074	\\
41	1.4026	\\
42	1.3980	\\
43	1.3936	\\
44	1.3894	\\
45	1.3852	\\
46	1.3812	\\
47	1.3774	\\
48	1.3736	\\
49	1.3700	\\
50	1.3665	\\
51	1.3631	\\
52	1.3598	\\
53	1.3565	\\
54	1.3534	\\
55	1.3504	\\
56	1.3474	\\
57	1.3445	\\
58	1.3417	\\
59	1.3390	\\
60	1.3363	\\
61	1.3337	\\
62	1.3312	\\
63	1.3287	\\
64	1.3263	\\
65	1.3239	\\
66	1.3216	\\
67	1.3193	\\
68	1.3171	\\
69	1.3149	\\
70	1.3128	\\
71	1.3108	\\
72	1.3087	\\
73	1.3068	\\
74	1.3048	\\
75	1.3029	\\
76	1.3010	\\
77	1.2992	\\
78	1.2974	\\
79	1.2956	\\
80	1.2939	\\
81	1.2922	\\
82	1.2906	\\
83	1.2889	\\
84	1.2873	\\
85	1.2857	\\
86	1.2842	\\
87	1.2827	\\
88	1.2812	\\
89	1.2797	\\
90	1.2783	\\
91	1.2768	\\
92	1.2754	\\
93	1.2741	\\
94	1.2727	\\
95	1.2714	\\
96	1.2701	\\
97	1.2688	\\
98	1.2675	\\
99	1.2662	\\
100	1.2650	\\
101	1.2638	\\
102	1.2626	\\
103	1.2614	\\
104	1.2602	\\
105	1.2591	\\
106	1.2580	\\
107	1.2569	\\
108	1.2558	\\
109	1.2547	\\
110	1.2536	\\
111	1.2525	\\
112	1.2515	\\
113	1.2505	\\
114	1.2495	\\
115	1.2485	\\
116	1.2475	\\
117	1.2465	\\
118	1.2455	\\
119	1.2446	\\
120	1.2437	\\
121	1.2427	\\
122	1.2418	\\
123	1.2409	\\
124	1.2400	\\
125	1.2391	\\
126	1.2383	\\
127	1.2374	\\
128	1.2366	\\
129	1.2357	\\
130	1.2349	\\
131	1.2341	\\
132	1.2332	\\
133	1.2324	\\
134	1.2316	\\
135	1.2309	\\
136	1.2301	\\
137	1.2293	\\
138	1.2286	\\
139	1.2278	\\
140	1.2271	\\
141	1.2263	\\
142	1.2256	\\
143	1.2249	\\
144	1.2242	\\
145	1.2235	\\
146	1.2228	\\
147	1.2221	\\
148	1.2214	\\
149	1.2207	\\
150	1.2200	\\
151	1.2194	\\
152	1.2187	\\
153	1.2181	\\
154	1.2174	\\
155	1.2168	\\
156	1.2162	\\
157	1.2155	\\
158	1.2149	\\
159	1.2143	\\
160	1.2137	\\
161	1.2131	\\
162	1.2125	\\
163	1.2119	\\
164	1.2113	\\
165	1.2107	\\
166	1.2102	\\
167	1.2096	\\
168	1.2090	\\
169	1.2085	\\
170	1.2079	\\
171	1.2074	\\
172	1.2068	\\
173	1.2063	\\
174	1.2057	\\
175	1.2052	\\
176	1.2047	\\
177	1.2042	\\
178	1.2036	\\
179	1.2031	\\
180	1.2026	\\
181	1.2021	\\
182	1.2016	\\
183	1.2011	\\
184	1.2006	\\
185	1.2001	\\
186	1.1996	\\
187	1.1992	\\
188	1.1987	\\
189	1.1982	\\
190	1.1977	\\
191	1.1973	\\
192	1.1968	\\
193	1.1964	\\
194	1.1959	\\
195	1.1954	\\
196	1.1950	\\
197	1.1946	\\
198	1.1941	\\
199	1.1937	\\
200	1.1932	\\
201	1.1928	\\
202	1.1924	\\
203	1.1920	\\
204	1.1915	\\
205	1.1911	\\
206	1.1907	\\
207	1.1903	\\
208	1.1899	\\
209	1.1895	\\
210	1.1891	\\
211	1.1887	\\
212	1.1883	\\
213	1.1879	\\
214	1.1875	\\
215	1.1871	\\
216	1.1867	\\
217	1.1863	\\
218	1.1859	\\
219	1.1856	\\
220	1.1852	\\
221	1.1848	\\
222	1.1844	\\
223	1.1841	\\
224	1.1837	\\
225	1.1833	\\
226	1.1830	\\
227	1.1826	\\
228	1.1823	\\
229	1.1819	\\
230	1.1815	\\
231	1.1812	\\
232	1.1809	\\
233	1.1805	\\
234	1.1802	\\
235	1.1798	\\
236	1.1795	\\
237	1.1791	\\
238	1.1788	\\
239	1.1785	\\
240	1.1781	\\
241	1.1778	\\
242	1.1775	\\
243	1.1772	\\
244	1.1768	\\
245	1.1765	\\
246	1.1762	\\
247	1.1759	\\
248	1.1756	\\
249	1.1753	\\
250	1.1750	\\
251	1.1746	\\
252	1.1743	\\
253	1.1740	\\
254	1.1737	\\
255	1.1734	\\
256	1.1731	\\
257	1.1728	\\
258	1.1725	\\
259	1.1722	\\
260	1.1719	\\
261	1.1717	\\
262	1.1714	\\
263	1.1711	\\
264	1.1708	\\
265	1.1705	\\
266	1.1702	\\
267	1.1699	\\
268	1.1697	\\
269	1.1694	\\
270	1.1691	\\
271	1.1688	\\
272	1.1686	\\
273	1.1683	\\
274	1.1680	\\
275	1.1677	\\
276	1.1675	\\
277	1.1672	\\
278	1.1669	\\
279	1.1667	\\
280	1.1664	\\
281	1.1662	\\
282	1.1659	\\
283	1.1656	\\
284	1.1654	\\
285	1.1651	\\
286	1.1649	\\
287	1.1646	\\
288	1.1644	\\
289	1.1641	\\
290	1.1639	\\
291	1.1636	\\
292	1.1634	\\
293	1.1631	\\
294	1.1629	\\
295	1.1626	\\
296	1.1624	\\
297	1.1622	\\
298	1.1619	\\
299	1.1617	\\
300	1.1615	\\
301	1.1612	\\
302	1.1610	\\
303	1.1607	\\
304	1.1605	\\
305	1.1603	\\
306	1.1601	\\
307	1.1598	\\
308	1.1596	\\
309	1.1594	\\
310	1.1592	\\
311	1.1589	\\
312	1.1587	\\
313	1.1585	\\
314	1.1583	\\
315	1.1580	\\
316	1.1578	\\
317	1.1576	\\
318	1.1574	\\
319	1.1572	\\
320	1.1570	\\
321	1.1567	\\
322	1.1565	\\
323	1.1563	\\
324	1.1561	\\
325	1.1559	\\
326	1.1557	\\
327	1.1555	\\
328	1.1553	\\
329	1.1551	\\
330	1.1549	\\
331	1.1547	\\
332	1.1545	\\
333	1.1543	\\
334	1.1541	\\
335	1.1539	\\
336	1.1537	\\
337	1.1535	\\
338	1.1533	\\
339	1.1531	\\
340	1.1529	\\
341	1.1527	\\
342	1.1525	\\
343	1.1523	\\
344	1.1521	\\
345	1.1519	\\
346	1.1517	\\
347	1.1515	\\
348	1.1513	\\
349	1.1511	\\
350	1.1510	\\  
};

\addplot [color=gray, only marks, mark size=2pt, mark=square]
table[row sep=crcr]{%
20	1.9662	\\
50	1.5530	\\
100	1.3797	\\
150	1.2620	\\
};

\addplot [color=gray, only marks, mark size=3pt, mark=triangle]
table[row sep=crcr]{%
50	1.361	\\
100	1.276	\\
150	1.244	\\
};

\addplot [color=gray, only marks, mark size=1.5pt, mark=o]
table[row sep=crcr]{%
20	1.5388605669	\\
50	1.3409142188	\\
100	1.2401458543	\\
150	1.200990787		\\
};

\end{axis}
\end{tikzpicture}%


==> eps100.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0,
xmax = 120,
xtick={0, 50, 100, 150, 200, 250, 300},
xlabel={$\beta$},
xmajorgrids,
ymin = 0,
ymax = 4,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4},
ylabel={$-Im[\Theta], Re[\Theta]$},
ymajorgrids,
legend style={draw=none, at={(0.06,0.45)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width = 0.75pt]
  table[row sep=crcr]{%
5	1.1430	\\
6	1.0502	\\
7	0.9790	\\
8	0.9222	\\
9	0.8757	\\
10	0.8368	\\
11	0.8039	\\
12	0.7755	\\
13	0.7508	\\
14	0.7291	\\
15	0.7099	\\
16	0.6928	\\
17	0.6775	\\
18	0.6637	\\
19	0.6512	\\
20	0.6399	\\
21	0.6296	\\
22	0.6202	\\
23	0.6115	\\
24	0.6036	\\
25	0.5963	\\
26	0.5895	\\
27	0.5833	\\
28	0.5776	\\
29	0.5722	\\
30	0.5673	\\
31	0.5627	\\
32	0.5584	\\
33	0.5545	\\
34	0.5508	\\
35	0.5474	\\
36	0.5442	\\
37	0.5412	\\
38	0.5385	\\
39	0.5359	\\
40	0.5335	\\
41	0.5313	\\
42	0.5292	\\
43	0.5273	\\
44	0.5255	\\
45	0.5239	\\
46	0.5224	\\
47	0.5210	\\
48	0.5197	\\
49	0.5185	\\
50	0.5174	\\
51	0.5164	\\
52	0.5155	\\
53	0.5147	\\
54	0.5139	\\
55	0.5133	\\
56	0.5127	\\
57	0.5122	\\
58	0.5117	\\
59	0.5113	\\
60	0.5110	\\
61	0.5107	\\
62	0.5104	\\
63	0.5103	\\
64	0.5101	\\
65	0.5101	\\
66	0.5100	\\
67	0.5100	\\
68	0.5101	\\
69	0.5102	\\
70	0.5103	\\
71	0.5105	\\
72	0.5107	\\
73	0.5110	\\
74	0.5112	\\
75	0.5115	\\
76	0.5119	\\
77	0.5122	\\
78	0.5126	\\
79	0.5131	\\
80	0.5135	\\
81	0.5140	\\
82	0.5145	\\
83	0.5150	\\
84	0.5156	\\
85	0.5161	\\
86	0.5167	\\
87	0.5174	\\
88	0.5180	\\
89	0.5186	\\
90	0.5193	\\
91	0.5200	\\
92	0.5207	\\
93	0.5214	\\
94	0.5222	\\
95	0.5229	\\
96	0.5237	\\
97	0.5245	\\
98	0.5253	\\
99	0.5261	\\
100	0.5270	\\
101	0.5278	\\
102	0.5287	\\
103	0.5295	\\
104	0.5304	\\
};

\addplot [color=black, only marks, mark size=2pt, mark=square]
  table[row sep=crcr]{%
20	1.0988	\\
50	1.2820	\\
100	1.2681	\\
};

\addplot [color=black, only marks, mark size=3pt, mark=triangle]
  table[row sep=crcr]{%
50	 0.462	\\
100  0.499	\\
};

\addplot [color=black, only marks, mark size=1.5pt, mark=o]
  table[row sep=crcr]{%
20	0.721103131	\\
50	0.587247716	\\
100	0.537684963	\\
};

\addplot [color=gray, line width = 0.75pt]
table[row sep=crcr]{%
5	2.1157	\\
6	2.0202	\\
7	1.9460	\\
8	1.8862	\\
9	1.8367	\\
10	1.7948	\\
11	1.7587	\\
12	1.7273	\\
13	1.6995	\\
14	1.6748	\\
15	1.6526	\\
16	1.6325	\\
17	1.6142	\\
18	1.5975	\\
19	1.5821	\\
20	1.5678	\\
21	1.5546	\\
22	1.5423	\\
23	1.5309	\\
24	1.5201	\\
25	1.5100	\\
26	1.5005	\\
27	1.4915	\\
28	1.4830	\\
29	1.4750	\\
30	1.4673	\\
31	1.4600	\\
32	1.4531	\\
33	1.4465	\\
34	1.4402	\\
35	1.4341	\\
36	1.4283	\\
37	1.4228	\\
38	1.4174	\\
39	1.4123	\\
40	1.4074	\\
41	1.4026	\\
42	1.3980	\\
43	1.3936	\\
44	1.3894	\\
45	1.3852	\\
46	1.3812	\\
47	1.3774	\\
48	1.3736	\\
49	1.3700	\\
50	1.3665	\\
51	1.3631	\\
52	1.3598	\\
53	1.3565	\\
54	1.3534	\\
55	1.3504	\\
56	1.3474	\\
57	1.3445	\\
58	1.3417	\\
59	1.3390	\\
60	1.3363	\\
61	1.3337	\\
62	1.3312	\\
63	1.3287	\\
64	1.3263	\\
65	1.3239	\\
66	1.3216	\\
67	1.3193	\\
68	1.3171	\\
69	1.3149	\\
70	1.3128	\\
71	1.3108	\\
72	1.3087	\\
73	1.3068	\\
74	1.3048	\\
75	1.3029	\\
76	1.3010	\\
77	1.2992	\\
78	1.2974	\\
79	1.2956	\\
80	1.2939	\\
81	1.2922	\\
82	1.2906	\\
83	1.2889	\\
84	1.2873	\\
85	1.2857	\\
86	1.2842	\\
87	1.2827	\\
88	1.2812	\\
89	1.2797	\\
90	1.2783	\\
91	1.2768	\\
92	1.2754	\\
93	1.2741	\\
94	1.2727	\\
95	1.2714	\\
96	1.2701	\\
97	1.2688	\\
98	1.2675	\\
99	1.2662	\\
100	1.2650	\\
101	1.2638	\\
102	1.2626	\\
103	1.2614	\\
104	1.2602	\\
105	1.2591	\\
106	1.2580	\\
107	1.2569	\\
108	1.2558	\\
109	1.2547	\\
110	1.2536	\\
111	1.2525	\\
112	1.2515	\\
113	1.2505	\\
114	1.2495	\\
115	1.2485	\\
116	1.2475	\\
117	1.2465	\\
118	1.2455	\\
119	1.2446	\\
120	1.2437	\\
121	1.2427	\\
122	1.2418	\\
123	1.2409	\\
124	1.2400	\\
125	1.2391	\\
126	1.2383	\\
127	1.2374	\\
128	1.2366	\\
129	1.2357	\\
130	1.2349	\\
131	1.2341	\\
132	1.2332	\\
133	1.2324	\\
134	1.2316	\\
135	1.2309	\\
136	1.2301	\\
137	1.2293	\\
138	1.2286	\\
139	1.2278	\\
140	1.2271	\\
141	1.2263	\\
142	1.2256	\\
143	1.2249	\\
144	1.2242	\\
145	1.2235	\\
146	1.2228	\\
147	1.2221	\\
148	1.2214	\\
149	1.2207	\\
150	1.2200	\\
151	1.2194	\\
152	1.2187	\\
153	1.2181	\\
154	1.2174	\\
155	1.2168	\\
156	1.2162	\\
157	1.2155	\\
158	1.2149	\\
159	1.2143	\\
160	1.2137	\\
161	1.2131	\\
162	1.2125	\\
163	1.2119	\\
164	1.2113	\\
165	1.2107	\\
166	1.2102	\\
167	1.2096	\\
168	1.2090	\\
169	1.2085	\\
170	1.2079	\\
171	1.2074	\\
172	1.2068	\\
173	1.2063	\\
174	1.2057	\\
175	1.2052	\\
176	1.2047	\\
177	1.2042	\\
178	1.2036	\\
179	1.2031	\\
180	1.2026	\\
181	1.2021	\\
182	1.2016	\\
183	1.2011	\\
184	1.2006	\\
185	1.2001	\\
186	1.1996	\\
187	1.1992	\\
188	1.1987	\\
189	1.1982	\\
190	1.1977	\\
191	1.1973	\\
192	1.1968	\\
193	1.1964	\\
194	1.1959	\\
195	1.1954	\\
196	1.1950	\\
197	1.1946	\\
198	1.1941	\\
199	1.1937	\\
200	1.1932	\\
201	1.1928	\\
202	1.1924	\\
203	1.1920	\\
204	1.1915	\\
205	1.1911	\\
206	1.1907	\\
207	1.1903	\\
208	1.1899	\\
209	1.1895	\\
210	1.1891	\\
211	1.1887	\\
212	1.1883	\\
213	1.1879	\\
214	1.1875	\\
215	1.1871	\\
216	1.1867	\\
217	1.1863	\\
218	1.1859	\\
219	1.1856	\\
220	1.1852	\\
221	1.1848	\\
222	1.1844	\\
223	1.1841	\\
224	1.1837	\\
225	1.1833	\\
226	1.1830	\\
227	1.1826	\\
228	1.1823	\\
229	1.1819	\\
230	1.1815	\\
231	1.1812	\\
232	1.1809	\\
233	1.1805	\\
234	1.1802	\\
235	1.1798	\\
236	1.1795	\\
237	1.1791	\\
238	1.1788	\\
239	1.1785	\\
240	1.1781	\\
241	1.1778	\\
242	1.1775	\\
243	1.1772	\\
244	1.1768	\\
245	1.1765	\\
246	1.1762	\\
247	1.1759	\\
248	1.1756	\\
249	1.1753	\\
250	1.1750	\\
251	1.1746	\\
252	1.1743	\\
253	1.1740	\\
254	1.1737	\\
255	1.1734	\\
256	1.1731	\\
257	1.1728	\\
258	1.1725	\\
259	1.1722	\\
260	1.1719	\\
261	1.1717	\\
262	1.1714	\\
263	1.1711	\\
264	1.1708	\\
265	1.1705	\\
266	1.1702	\\
267	1.1699	\\
268	1.1697	\\
269	1.1694	\\
270	1.1691	\\
271	1.1688	\\
272	1.1686	\\
273	1.1683	\\
274	1.1680	\\
275	1.1677	\\
276	1.1675	\\
277	1.1672	\\
278	1.1669	\\
279	1.1667	\\
280	1.1664	\\
281	1.1662	\\
282	1.1659	\\
283	1.1656	\\
284	1.1654	\\
285	1.1651	\\
286	1.1649	\\
287	1.1646	\\
288	1.1644	\\
289	1.1641	\\
290	1.1639	\\
291	1.1636	\\
292	1.1634	\\
293	1.1631	\\
294	1.1629	\\
295	1.1626	\\
296	1.1624	\\
297	1.1622	\\
298	1.1619	\\
299	1.1617	\\
300	1.1615	\\
301	1.1612	\\
302	1.1610	\\
303	1.1607	\\
304	1.1605	\\
305	1.1603	\\
306	1.1601	\\
307	1.1598	\\
308	1.1596	\\
309	1.1594	\\
310	1.1592	\\
311	1.1589	\\
312	1.1587	\\
313	1.1585	\\
314	1.1583	\\
315	1.1580	\\
316	1.1578	\\
317	1.1576	\\
318	1.1574	\\
319	1.1572	\\
320	1.1570	\\
321	1.1567	\\
322	1.1565	\\
323	1.1563	\\
324	1.1561	\\
325	1.1559	\\
326	1.1557	\\
327	1.1555	\\
328	1.1553	\\
329	1.1551	\\
330	1.1549	\\
331	1.1547	\\
332	1.1545	\\
333	1.1543	\\
334	1.1541	\\
335	1.1539	\\
336	1.1537	\\
337	1.1535	\\
338	1.1533	\\
339	1.1531	\\
340	1.1529	\\
341	1.1527	\\
342	1.1525	\\
343	1.1523	\\
344	1.1521	\\
345	1.1519	\\
346	1.1517	\\
347	1.1515	\\
348	1.1513	\\
349	1.1511	\\
350	1.1510	\\  
};

\addplot [color=gray, only marks, mark size=2pt, mark=square]
table[row sep=crcr]{%
20	3.2049	\\
50	2.8930	\\
100	1.9681	\\
};

\addplot [color=gray, only marks, mark size=3pt, mark=triangle]
table[row sep=crcr]{%
50	1.372 \\
100	1.293 \\
};

\addplot [color=gray, only marks, mark size=1.5pt, mark=o]
table[row sep=crcr]{%
20	1.5209697728 \\
50	1.3253261073 \\
100	1.23291163	 \\
};

\end{axis}
\end{tikzpicture}%


==> figure.txt <==
\begin{tikzpicture}[x=0.52cm,y=0.52cm]

\definecolor{str}{rgb}{0.75,0.75,0.75}
\definecolor{un}{rgb}{0.3,0.3,0.3}

\draw [color=str] (0,0)-- (0,12);
\draw [color=str] (1,12)-- (1,0);
\draw [color=str] (2,0)-- (2,12);
\draw [color=str] (3,12)-- (3,0);
\draw [color=str] (4,0)-- (4,12);
\draw [color=str] (5,12)-- (5,0);
\draw [color=str] (6,0)-- (6,12);
\draw [color=str] (7,12)-- (7,0);
\draw [color=str] (8,0)-- (8,12);
\draw [color=str] (9,12)-- (9,0);
\draw [color=str] (10,0)-- (10,12);
\draw [color=str] (11,12)-- (11,0);
\draw [color=str] (12,0)-- (12,12);
\draw [color=str] (0,0)-- (12,0);
\draw [color=str] (12,1)-- (0,1);
\draw [color=str] (0,2)-- (12,2);
\draw [color=str] (12,3)-- (0,3);
\draw [color=str] (0,4)-- (12,4);
\draw [color=str] (12,5)-- (0,5);
\draw [color=str] (0,6)-- (12,6);
\draw [color=str] (12,7)-- (0,7);
\draw [color=str] (0,8)-- (12,8);
\draw [color=str] (12,9)-- (0,9);
\draw [color=str] (0,10)-- (12,10);
\draw [color=str] (12,11)-- (0,11);
\draw [color=str] (0,12)-- (12,12);
\draw [color=str] (26,0)-- (26,12);
\draw [color=str] (25,12)-- (25,0);
\draw [color=str] (24,0)-- (24,12);
\draw [color=str] (23,12)-- (23,0);
\draw [color=str] (22,0)-- (22,12);
\draw [color=str] (21,12)-- (21,0);
\draw [color=str] (20,0)-- (20,12);
\draw [color=str] (19,12)-- (19,0);
\draw [color=str] (18,0)-- (18,12);
\draw [color=str] (17,12)-- (17,0);
\draw [color=str] (16,0)-- (16,12);
\draw [color=str] (15,12)-- (15,0);
\draw [color=str] (14,0)-- (14,12);
\draw [color=str] (26,0)-- (14,0);
\draw [color=str] (14,1)-- (26,1);
\draw [color=str] (26,2)-- (14,2);
\draw [color=str] (14,3)-- (26,3);
\draw [color=str] (26,4)-- (14,4);
\draw [color=str] (14,5)-- (26,5);
\draw [color=str] (26,6)-- (14,6);
\draw [color=str] (14,7)-- (26,7);
\draw [color=str] (26,8)-- (14,8);
\draw [color=str] (14,9)-- (26,9);
\draw [color=str] (26,10)-- (14,10);
\draw [color=str] (14,11)-- (26,11);
\draw [color=str] (26,12)-- (14,12);
\draw [color=black, thick] (0,5.65)-- (6.5,5.65);
\draw [color=black, thick] (6.5,5.65)-- (6.5,6.35);
\draw [color=black, thick] (6.5,6.35)-- (0,6.35);
\draw [color=un] (0,2.5)-- (9.6,2.5);
\draw [color=un] (9.6,2.5)-- (9.6,9.5);
\draw [color=un] (9.6,9.5)-- (0,9.5);
\draw [color=un] (0,2.5)-- (0.55,2.92);
\draw [color=un] (0.55,2.92)-- (0.8,2.5);
\draw [color=un] (0.8,2.5)-- (1.26,2.94);
\draw [color=un] (1.26,2.94)-- (1.6,2.5);
\draw [color=un] (1.6,2.5)-- (2.16,2.97);
\draw [color=un] (2.16,2.97)-- (2.4,2.5);
\draw [color=un] (2.4,2.5)-- (2.85,2.94);
\draw [color=un] (2.85,2.94)-- (3.2,2.5);
\draw [color=un] (3.2,2.5)-- (3.61,2.96);
\draw [color=un] (3.61,2.96)-- (4,2.5);
\draw [color=un] (4,2.5)-- (4.48,2.96);
\draw [color=un] (4.48,2.96)-- (4.8,2.5);
\draw [color=un] (4.8,2.5)-- (5.17,3.02);
\draw [color=un] (5.17,3.02)-- (5.6,2.5);
\draw [color=un] (5.6,2.5)-- (5.87,3.07);
\draw [color=un] (5.87,3.07)-- (6.4,2.5);
\draw [color=un] (6.4,2.5)-- (6.8,3.04);
\draw [color=un] (6.8,3.04)-- (7.2,2.5);
\draw [color=un] (7.2,2.5)-- (7.63,2.9);
\draw [color=un] (7.63,2.9)-- (8,2.5);
\draw [color=un] (8,2.5)-- (8.43,2.94);
\draw [color=un] (8.43,2.94)-- (8.8,2.5);
\draw [color=un] (8.8,2.5)-- (9,3);
\draw [color=un] (9,3)-- (9.6,2.5);
\draw [color=un] (9,3)-- (9.6,3.2);
\draw [color=un] (9.6,3.2)-- (9.11,3.51);
\draw [color=un] (9.11,3.51)-- (9.6,4);
\draw [color=un] (9.6,4)-- (9.17,4.4);
\draw [color=un] (9.17,4.4)-- (9.6,4.8);
\draw [color=un] (9.6,4.8)-- (8.99,5.28);
\draw [color=un] (8.99,5.28)-- (9.6,5.6);
\draw [color=un] (9.6,5.6)-- (9.11,5.93);
\draw [color=un] (9.11,5.93)-- (9.6,6.4);
\draw [color=un] (9.6,6.4)-- (9.08,6.79);
\draw [color=un] (9.08,6.79)-- (9.6,7.2);
\draw [color=un] (9.6,7.2)-- (9.1,7.53);
\draw [color=un] (9.1,7.53)-- (9.6,8);
\draw [color=un] (9.6,8)-- (9.13,8.43);
\draw [color=un] (9.13,8.43)-- (9.6,8.8);
\draw [color=un] (9.6,8.8)-- (9.14,9.16);
\draw [color=un] (9.14,9.16)-- (9.6,9.5);
\draw [color=un] (9.14,9.16)-- (8.8,9.5);
\draw [color=un] (8.8,9.5)-- (8.34,9.12);
\draw [color=un] (8.34,9.12)-- (8,9.5);
\draw [color=un] (8,9.5)-- (7.6,9.33);
\draw [color=un] (7.6,9.33)-- (7.2,9.5);
\draw [color=un] (7.2,9.5)-- (6.8,9.23);
\draw [color=un] (6.8,9.23)-- (6.4,9.5);
\draw [color=un] (6.4,9.5)-- (6.07,9.16);
\draw [color=un] (6.07,9.16)-- (5.6,9.5);
\draw [color=un] (5.6,9.5)-- (5.24,9.09);
\draw [color=un] (5.24,9.09)-- (4.8,9.5);
\draw [color=un] (4.8,9.5)-- (4.38,9.16);
\draw [color=un] (4.38,9.16)-- (4,9.5);
\draw [color=un] (4,9.5)-- (3.59,9.15);
\draw [color=un] (3.59,9.15)-- (3.2,9.5);
\draw [color=un] (3.2,9.5)-- (2.84,9.15);
\draw [color=un] (2.84,9.15)-- (2.4,9.5);
\draw [color=un] (2.4,9.5)-- (1.92,9.13);
\draw [color=un] (1.92,9.13)-- (1.6,9.5);
\draw [color=un] (1.6,9.5)-- (1.16,9.08);
\draw [color=un] (1.16,9.08)-- (0.8,9.5);
\draw [color=un] (0.8,9.5)-- (0.33,9.15);
\draw [color=un] (0.33,9.15)-- (0,9.5);
\draw [color=un] (0.33,9.15)-- (0,8.85);
\draw [color=un] (0,8.85)-- (0.34,8.55);
\draw [color=un] (0.34,8.55)-- (0,8.3);
\draw [color=un] (0,8.3)-- (0.36,8.04);
\draw [color=un] (0.36,8.04)-- (0,7.66);
\draw [color=un] (0,7.66)-- (0.33,7.5);
\draw [color=un] (0.33,7.5)-- (0,7.2);
\draw [color=un] (0,7.2)-- (0.2,6.93);
\draw [color=un] (0.2,6.93)-- (0,6.64);
\draw [color=un] (0,6.64)-- (0.38,6.71);
\draw [color=un] (0.38,6.71)-- (0.16,6.51);
\draw [color=un] (0.16,6.51)-- (0,6.64);
\draw [color=un] (0.16,6.51)-- (0,6.35);
\draw [color=un] (0.16,6.51)-- (0.25,6.35);
\draw [color=un] (0.25,6.35)-- (0.4,6.48);
\draw [color=un] (0.16,6.51)-- (0.4,6.48);
\draw [color=un] (0.4,6.48)-- (0.38,6.71);
\draw [color=un] (0.4,6.48)-- (0.5,6.35);
\draw [color=un] (0.5,6.35)-- (0.64,6.49);
\draw [color=un] (0.64,6.49)-- (0.75,6.35);
\draw [color=un] (0.75,6.35)-- (0.87,6.48);
\draw [color=un] (0.87,6.48)-- (1,6.35);
\draw [color=un] (1,6.35)-- (1.14,6.53);
\draw [color=un] (1.14,6.53)-- (1.25,6.35);
\draw [color=un] (1.25,6.35)-- (1.39,6.47);
\draw [color=un] (1.39,6.47)-- (1.5,6.35);
\draw [color=un] (1.5,6.35)-- (1.63,6.52);
\draw [color=un] (1.63,6.52)-- (1.75,6.35);
\draw [color=un] (1.75,6.35)-- (1.9,6.47);
\draw [color=un] (1.9,6.47)-- (2,6.35);
\draw [color=un] (2,6.35)-- (2.11,6.52);
\draw [color=un] (2.11,6.52)-- (2.25,6.35);
\draw [color=un] (2.25,6.35)-- (2.38,6.48);
\draw [color=un] (2.38,6.48)-- (2.5,6.35);
\draw [color=un] (2.5,6.35)-- (2.62,6.49);
\draw [color=un] (2.62,6.49)-- (2.75,6.35);
\draw [color=un] (2.75,6.35)-- (2.86,6.47);
\draw [color=un] (2.86,6.47)-- (3,6.35);
\draw [color=un] (3,6.35)-- (3.12,6.51);
\draw [color=un] (3.12,6.51)-- (3.25,6.35);
\draw [color=un] (3.25,6.35)-- (3.38,6.49);
\draw [color=un] (3.38,6.49)-- (3.5,6.35);
\draw [color=un] (3.5,6.35)-- (3.64,6.49);
\draw [color=un] (3.64,6.49)-- (3.75,6.35);
\draw [color=un] (3.75,6.35)-- (3.87,6.49);
\draw [color=un] (3.87,6.49)-- (4,6.35);
\draw [color=un] (4,6.35)-- (4.14,6.47);
\draw [color=un] (4.14,6.47)-- (4.25,6.35);
\draw [color=un] (4.25,6.35)-- (4.37,6.47);
\draw [color=un] (4.37,6.47)-- (4.5,6.35);
\draw [color=un] (4.5,6.35)-- (4.62,6.49);
\draw [color=un] (4.62,6.49)-- (4.75,6.35);
\draw [color=un] (4.75,6.35)-- (4.89,6.46);
\draw [color=un] (4.89,6.46)-- (5,6.35);
\draw [color=un] (5,6.35)-- (5.11,6.46);
\draw [color=un] (5.11,6.46)-- (5.25,6.35);
\draw [color=un] (5.25,6.35)-- (5.38,6.47);
\draw [color=un] (5.38,6.47)-- (5.5,6.35);
\draw [color=un] (5.5,6.35)-- (5.66,6.47);
\draw [color=un] (5.66,6.47)-- (5.75,6.35);
\draw [color=un] (5.75,6.35)-- (5.86,6.52);
\draw [color=un] (5.86,6.52)-- (6,6.35);
\draw [color=un] (6,6.35)-- (6.13,6.46);
\draw [color=un] (6.13,6.46)-- (6.25,6.35);
\draw [color=un] (6.25,6.35)-- (6.37,6.52);
\draw [color=un] (6.37,6.52)-- (6.5,6.35);
\draw [color=un] (6.5,6.35)-- (6.68,6.42);
\draw [color=un] (6.68,6.42)-- (6.68,6.21);
\draw [color=un] (6.68,6.21)-- (6.5,6.35);
\draw [color=un] (6.68,6.21)-- (6.5,6.12);
\draw [color=un] (6.68,6.21)-- (6.76,6.02);
\draw [color=un] (6.76,6.02)-- (6.5,6.12);
\draw [color=un] (6.76,6.02)-- (6.5,5.88);
\draw [color=un] (6.5,5.88)-- (6.66,5.8);
\draw [color=un] (6.66,5.8)-- (6.5,5.65);
\draw [color=un] (6.5,5.65)-- (6.65,5.52);
\draw [color=un] (6.66,5.8)-- (6.76,6.02);
\draw [color=un] (6.66,5.8)-- (6.65,5.52);
\draw [color=un] (6.65,5.52)-- (6.37,5.51);
\draw [color=un] (0,5.65)-- (0.13,5.5);
\draw [color=un] (0.13,5.5)-- (0,5.28);
\draw [color=un] (0,5.28)-- (0.33,5.06);
\draw [color=un] (0.33,5.06)-- (0,4.8);
\draw [color=un] (0,4.8)-- (0.34,4.65);
\draw [color=un] (0,5.28)-- (0.27,5.33);
\draw [color=un] (0.13,5.5)-- (0.27,5.33);
\draw [color=un] (0.13,5.5)-- (0.25,5.65);
\draw [color=un] (0.13,5.5)-- (0.37,5.52);
\draw [color=un] (0.37,5.52)-- (0.25,5.65);
\draw [color=un] (0.37,5.52)-- (0.27,5.33);
\draw [color=un] (0.5,5.65)-- (0.6,5.53);
\draw [color=un] (0.37,5.52)-- (0.5,5.65);
\draw [color=un] (0.37,5.52)-- (0.6,5.53);
\draw [color=un] (0.6,5.53)-- (0.57,5.33);
\draw [color=un] (0.57,5.33)-- (0.37,5.52);
\draw [color=un] (0.27,5.33)-- (0.57,5.33);
\draw [color=un] (0.27,5.33)-- (0.33,5.06);
\draw [color=un] (0.33,5.06)-- (0.57,5.33);
\draw [color=un] (0.33,5.06)-- (0.34,4.65);
\draw [color=un] (0.34,4.65)-- (0,4.3);
\draw [color=un] (0,4.3)-- (0.34,4.06);
\draw [color=un] (0.34,4.06)-- (0,3.8);
\draw [color=un] (0,3.8)-- (0.41,3.43);
\draw [color=un] (0.41,3.43)-- (0,3.15);
\draw [color=un] (0,3.15)-- (0.55,2.92);
\draw [color=un] (0.75,5.65)-- (0.85,5.51);
\draw [color=un] (0.6,5.53)-- (0.75,5.65);
\draw [color=un] (0.6,5.53)-- (0.85,5.51);
\draw [color=un] (0.85,5.51)-- (1,5.65);
\draw [color=un] (1,5.65)-- (1.11,5.54);
\draw [color=un] (1.11,5.54)-- (1.25,5.65);
\draw [color=un] (1.25,5.65)-- (1.37,5.51);
\draw [color=un] (1.37,5.51)-- (1.5,5.65);
\draw [color=un] (1.5,5.65)-- (1.58,5.53);
\draw [color=un] (1.58,5.53)-- (1.75,5.65);
\draw [color=un] (1.75,5.65)-- (1.85,5.54);
\draw [color=un] (1.85,5.54)-- (2,5.65);
\draw [color=un] (2,5.65)-- (2.12,5.54);
\draw [color=un] (2.12,5.54)-- (2.25,5.65);
\draw [color=un] (2.25,5.65)-- (2.34,5.49);
\draw [color=un] (2.34,5.49)-- (2.5,5.65);
\draw [color=un] (2.5,5.65)-- (2.6,5.49);
\draw [color=un] (2.6,5.49)-- (2.75,5.65);
\draw [color=un] (2.86,5.54)-- (2.75,5.65);
\draw [color=un] (2.86,5.54)-- (3,5.65);
\draw [color=un] (3,5.65)-- (3.1,5.53);
\draw [color=un] (3.1,5.53)-- (3.25,5.65);
\draw [color=un] (3.25,5.65)-- (3.35,5.53);
\draw [color=un] (3.35,5.53)-- (3.5,5.65);
\draw [color=un] (3.5,5.65)-- (3.63,5.52);
\draw [color=un] (3.63,5.52)-- (3.75,5.65);
\draw [color=un] (3.75,5.65)-- (3.85,5.51);
\draw [color=un] (3.85,5.51)-- (4,5.65);
\draw [color=un] (4,5.65)-- (4.09,5.53);
\draw [color=un] (4.09,5.53)-- (4.25,5.65);
\draw [color=un] (4.25,5.65)-- (4.37,5.53);
\draw [color=un] (4.37,5.53)-- (4.5,5.65);
\draw [color=un] (4.5,5.65)-- (4.61,5.53);
\draw [color=un] (4.61,5.53)-- (4.75,5.65);
\draw [color=un] (4.75,5.65)-- (4.84,5.5);
\draw [color=un] (4.84,5.5)-- (5,5.65);
\draw [color=un] (5,5.65)-- (5.11,5.53);
\draw [color=un] (5.11,5.53)-- (5.25,5.65);
\draw [color=un] (5.25,5.65)-- (5.35,5.52);
\draw [color=un] (5.35,5.52)-- (5.5,5.65);
\draw [color=un] (5.5,5.65)-- (5.6,5.53);
\draw [color=un] (5.6,5.53)-- (5.75,5.65);
\draw [color=un] (5.75,5.65)-- (5.87,5.53);
\draw [color=un] (5.87,5.53)-- (6,5.65);
\draw [color=un] (6,5.65)-- (6.1,5.51);
\draw [color=un] (6.1,5.51)-- (6.25,5.65);
\draw [color=un] (6.25,5.65)-- (6.37,5.51);
\draw [color=un] (6.37,5.51)-- (6.5,5.65);
\draw [color=un] (6.37,6.52)-- (6.68,6.42);
\draw [color=un] (0.34,4.65)-- (0.34,4.06);
\draw [color=un] (0.34,4.06)-- (0.41,3.43);
\draw [color=un] (0.41,3.43)-- (0.55,2.92);
\draw [color=un] (0.55,2.92)-- (1.26,2.94);
\draw [color=un] (1.26,2.94)-- (0.94,3.38);
\draw [color=un] (0.94,3.38)-- (0.55,2.92);
\draw [color=un] (0.41,3.43)-- (0.94,3.38);
\draw [color=un] (0.94,3.38)-- (0.82,3.86);
\draw [color=un] (0.82,3.86)-- (0.41,3.43);
\draw [color=un] (0.82,3.86)-- (0.34,4.06);
\draw [color=un] (0.34,4.06)-- (0.69,4.41);
\draw [color=un] (0.69,4.41)-- (0.34,4.65);
\draw [color=un] (0.34,4.65)-- (0.67,4.82);
\draw [color=un] (0.67,4.82)-- (0.33,5.06);
\draw [color=un] (0.33,5.06)-- (0.81,5.16);
\draw [color=un] (0.81,5.16)-- (0.57,5.33);
\draw [color=un] (0.57,5.33)-- (0.85,5.51);
\draw [color=un] (0.99,5.34)-- (1.11,5.54);
\draw [color=un] (0.99,5.34)-- (0.85,5.51);
\draw [color=un] (0.85,5.51)-- (0.99,5.34);
\draw [color=un] (0.99,5.34)-- (1.22,5.19);
\draw [color=un] (0.85,5.51)-- (0.81,5.16);
\draw [color=un] (0.81,5.16)-- (0.99,5.34);
\draw [color=un] (0.81,5.16)-- (0.67,4.82);
\draw [color=un] (1.11,5.54)-- (1.37,5.51);
\draw [color=un] (1.11,5.54)-- (1.22,5.19);
\draw [color=un] (1.22,5.19)-- (0.81,5.16);
\draw [color=un] (0.85,5.51)-- (1.11,5.54);
\draw [color=un] (1.37,5.51)-- (1.22,5.19);
\draw [color=un] (1.22,5.19)-- (1,4.93);
\draw [color=un] (1,4.93)-- (0.81,5.16);
\draw [color=un] (1,4.93)-- (0.67,4.82);
\draw [color=un] (0.67,4.82)-- (0.69,4.41);
\draw [color=un] (0.69,4.41)-- (0.82,3.86);
\draw [color=un] (0.69,4.41)-- (1.28,4.28);
\draw [color=un] (1.28,4.28)-- (0.82,3.86);
\draw [color=un] (1.28,4.28)-- (1.1,4.66);
\draw [color=un] (1.1,4.66)-- (0.69,4.41);
\draw [color=un] (0.67,4.82)-- (1.1,4.66);
\draw [color=un] (1,4.93)-- (1.1,4.66);
\draw [color=un] (1,4.93)-- (1.41,4.95);
\draw [color=un] (1.22,5.19)-- (1.41,4.95);
\draw [color=un] (1.22,5.19)-- (1.51,5.27);
\draw [color=un] (1.51,5.27)-- (1.37,5.51);
\draw [color=un] (1.37,5.51)-- (1.58,5.53);
\draw [color=un] (1.58,5.53)-- (1.85,5.54);
\draw [color=un] (1.85,5.54)-- (2.12,5.54);
\draw [color=un] (2.12,5.54)-- (2.34,5.49);
\draw [color=un] (2.34,5.49)-- (2.6,5.49);
\draw [color=un] (2.6,5.49)-- (2.86,5.54);
\draw [color=un] (2.86,5.54)-- (3.1,5.53);
\draw [color=un] (3.1,5.53)-- (3.35,5.53);
\draw [color=un] (3.35,5.53)-- (3.63,5.52);
\draw [color=un] (3.63,5.52)-- (3.85,5.51);
\draw [color=un] (3.85,5.51)-- (4.09,5.53);
\draw [color=un] (4.09,5.53)-- (4.37,5.53);
\draw [color=un] (4.37,5.53)-- (4.61,5.53);
\draw [color=un] (4.61,5.53)-- (4.84,5.5);
\draw [color=un] (4.84,5.5)-- (5.11,5.53);
\draw [color=un] (5.11,5.53)-- (5.35,5.52);
\draw [color=un] (5.35,5.52)-- (5.6,5.53);
\draw [color=un] (5.6,5.53)-- (5.87,5.53);
\draw [color=un] (5.87,5.53)-- (6.1,5.51);
\draw [color=un] (6.1,5.51)-- (6.37,5.51);
\draw [color=un] (1.51,5.27)-- (1.58,5.53);
\draw [color=un] (1.58,5.53)-- (1.76,5.36);
\draw [color=un] (1.76,5.36)-- (1.85,5.54);
\draw [color=un] (1.85,5.54)-- (2.09,5.33);
\draw [color=un] (2.09,5.33)-- (2.12,5.54);
\draw [color=un] (2.09,5.33)-- (2.34,5.49);
\draw [color=un] (2.34,5.49)-- (2.39,5.21);
\draw [color=un] (2.39,5.21)-- (2.6,5.49);
\draw [color=un] (1.51,5.27)-- (1.41,4.95);
\draw [color=un] (1.51,5.27)-- (1.76,5.36);
\draw [color=un] (1.76,5.36)-- (2.09,5.33);
\draw [color=un] (2.09,5.33)-- (2.39,5.21);
\draw [color=un] (2.09,5.33)-- (1.79,5.01);
\draw [color=un] (1.51,5.27)-- (1.79,5.01);
\draw [color=un] (1.41,4.95)-- (1.79,5.01);
\draw [color=un] (1.41,4.95)-- (1.1,4.66);
\draw [color=un] (1.41,4.95)-- (1.71,4.64);
\draw [color=un] (1.76,5.36)-- (1.79,5.01);
\draw [color=un] (1.1,4.66)-- (1.71,4.64);
\draw [color=un] (1.71,4.64)-- (1.79,5.01);
\draw [color=un] (1.79,5.01)-- (2.16,4.92);
\draw [color=un] (2.16,4.92)-- (2.09,5.33);
\draw [color=un] (2.39,5.21)-- (2.16,4.92);
\draw [color=un] (2.39,5.21)-- (2.74,4.92);
\draw [color=un] (2.7,5.33)-- (2.39,5.21);
\draw [color=un] (2.6,5.49)-- (2.7,5.33);
\draw [color=un] (2.7,5.33)-- (2.86,5.54);
\draw [color=un] (1.28,4.28)-- (1.71,4.64);
\draw [color=un] (1.71,4.64)-- (2.16,4.92);
\draw [color=un] (2.16,4.92)-- (2.74,4.92);
\draw [color=un] (2.74,4.92)-- (2.7,5.33);
\draw [color=un] (2.7,5.33)-- (2.93,5.23);
\draw [color=un] (2.86,5.54)-- (2.93,5.23);
\draw [color=un] (2.93,5.23)-- (2.74,4.92);
\draw [color=un] (2.93,5.23)-- (3.2,5.34);
\draw [color=un] (2.86,5.54)-- (3.2,5.34);
\draw [color=un] (3.1,5.53)-- (3.2,5.34);
\draw [color=un] (0.94,3.38)-- (1.4,3.87);
\draw [color=un] (1.4,3.87)-- (0.82,3.86);
\draw [color=un] (1.28,4.28)-- (1.4,3.87);
\draw [color=un] (1.4,3.87)-- (1.78,4.19);
\draw [color=un] (1.28,4.28)-- (1.78,4.19);
\draw [color=un] (1.71,4.64)-- (1.78,4.19);
\draw [color=un] (1.71,4.64)-- (2.22,4.55);
\draw [color=un] (2.16,4.92)-- (2.22,4.55);
\draw [color=un] (2.22,4.55)-- (1.78,4.19);
\draw [color=un] (1.4,3.87)-- (1.77,3.38);
\draw [color=un] (1.77,3.38)-- (1.26,2.94);
\draw [color=un] (0.94,3.38)-- (1.77,3.38);
\draw [color=un] (1.26,2.94)-- (2.16,2.97);
\draw [color=un] (2.16,2.97)-- (1.77,3.38);
\draw [color=un] (2.16,2.97)-- (2.85,2.94);
\draw [color=un] (2.16,2.97)-- (2.54,3.4);
\draw [color=un] (2.05,3.8)-- (2.54,3.4);
\draw [color=un] (1.77,3.38)-- (2.54,3.4);
\draw [color=un] (1.77,3.38)-- (2.05,3.8);
\draw [color=un] (2.05,3.8)-- (1.4,3.87);
\draw [color=un] (1.78,4.19)-- (2.05,3.8);
\draw [color=un] (1.78,4.19)-- (2.45,4.21);
\draw [color=un] (2.05,3.8)-- (2.45,4.21);
\draw [color=un] (2.22,4.55)-- (2.45,4.21);
\draw [color=un] (2.22,4.55)-- (2.74,4.92);
\draw [color=un] (2.22,4.55)-- (2.84,4.53);
\draw [color=un] (2.74,4.92)-- (2.84,4.53);
\draw [color=un] (2.84,4.53)-- (2.45,4.21);
\draw [color=un] (2.45,4.21)-- (2.74,3.79);
\draw [color=un] (2.05,3.8)-- (2.74,3.79);
\draw [color=un] (2.74,3.79)-- (2.54,3.4);
\draw [color=un] (2.54,3.4)-- (2.85,2.94);
\draw [color=un] (2.85,2.94)-- (3.61,2.96);
\draw [color=un] (3.3,3.36)-- (3.61,2.96);
\draw [color=un] (3.3,3.36)-- (2.85,2.94);
\draw [color=un] (3.3,3.36)-- (2.54,3.4);
\draw [color=un] (2.74,3.79)-- (3.3,3.36);
\draw [color=un] (2.74,3.79)-- (3.36,3.83);
\draw [color=un] (3.36,3.83)-- (3.3,3.36);
\draw [color=un] (3.08,4.21)-- (3.36,3.83);
\draw [color=un] (3.08,4.21)-- (2.74,3.79);
\draw [color=un] (2.45,4.21)-- (3.08,4.21);
\draw [color=un] (2.84,4.53)-- (3.08,4.21);
\draw [color=un] (2.84,4.53)-- (3.25,4.88);
\draw [color=un] (2.74,4.92)-- (3.25,4.88);
\draw [color=un] (3.25,4.88)-- (2.93,5.23);
\draw [color=un] (3.2,5.34)-- (3.35,5.53);
\draw [color=un] (3.35,5.53)-- (3.49,5.36);
\draw [color=un] (3.49,5.36)-- (3.63,5.52);
\draw [color=un] (3.49,5.36)-- (3.2,5.34);
\draw [color=un] (3.2,5.34)-- (3.25,4.88);
\draw [color=un] (3.49,5.36)-- (3.46,5.15);
\draw [color=un] (3.46,5.15)-- (3.2,5.34);
\draw [color=un] (3.46,5.15)-- (3.25,4.88);
\draw [color=un] (3.46,5.15)-- (3.73,4.87);
\draw [color=un] (3.49,5.36)-- (3.75,5.25);
\draw [color=un] (3.75,5.25)-- (3.46,5.15);
\draw [color=un] (3.25,4.88)-- (3.73,4.87);
\draw [color=un] (3.75,5.25)-- (3.73,4.87);
\draw [color=un] (3.63,5.52)-- (3.75,5.25);
\draw [color=un] (3.85,5.51)-- (4.04,5.28);
\draw [color=un] (3.85,5.51)-- (3.75,5.25);
\draw [color=un] (3.75,5.25)-- (4.04,5.28);
\draw [color=un] (4.04,5.28)-- (4.09,5.53);
\draw [color=un] (4.09,5.53)-- (4.31,5.23);
\draw [color=un] (4.37,5.53)-- (4.31,5.23);
\draw [color=un] (4.37,5.53)-- (4.6,5.31);
\draw [color=un] (4.61,5.53)-- (4.6,5.31);
\draw [color=un] (4.84,5.5)-- (4.6,5.31);
\draw [color=un] (4.6,5.31)-- (4.31,5.23);
\draw [color=un] (4.31,5.23)-- (4.04,5.28);
\draw [color=un] (3.25,4.88)-- (3.35,4.54);
\draw [color=un] (2.84,4.53)-- (3.35,4.54);
\draw [color=un] (3.08,4.21)-- (3.35,4.54);
\draw [color=un] (3.35,4.54)-- (3.73,4.87);
\draw [color=un] (3.75,5.25)-- (4.13,4.94);
\draw [color=un] (3.73,4.87)-- (4.13,4.94);
\draw [color=un] (4.04,5.28)-- (4.13,4.94);
\draw [color=un] (4.13,4.94)-- (4.31,5.23);
\draw [color=un] (3.73,4.87)-- (3.92,4.54);
\draw [color=un] (4.13,4.94)-- (3.92,4.54);
\draw [color=un] (3.35,4.54)-- (3.92,4.54);
\draw [color=un] (3.35,4.54)-- (3.57,4.18);
\draw [color=un] (3.08,4.21)-- (3.57,4.18);
\draw [color=un] (3.36,3.83)-- (3.57,4.18);
\draw [color=un] (3.57,4.18)-- (3.92,4.54);
\draw [color=un] (3.61,2.96)-- (4.48,2.96);
\draw [color=un] (4.48,2.96)-- (5.17,3.02);
\draw [color=un] (5.17,3.02)-- (5.87,3.07);
\draw [color=un] (5.87,3.07)-- (6.8,3.04);
\draw [color=un] (6.8,3.04)-- (7.63,2.9);
\draw [color=un] (7.63,2.9)-- (8.43,2.94);
\draw [color=un] (8.43,2.94)-- (9,3);
\draw [color=un] (9,3)-- (9.11,3.51);
\draw [color=un] (9.11,3.51)-- (9.17,4.4);
\draw [color=un] (9.17,4.4)-- (8.99,5.28);
\draw [color=un] (8.99,5.28)-- (9.11,5.93);
\draw [color=un] (3.61,2.96)-- (4.02,3.39);
\draw [color=un] (4.02,3.39)-- (3.3,3.36);
\draw [color=un] (3.36,3.83)-- (3.85,3.88);
\draw [color=un] (3.85,3.88)-- (3.3,3.36);
\draw [color=un] (3.85,3.88)-- (4.02,3.39);
\draw [color=un] (4.02,3.39)-- (4.48,2.96);
\draw [color=un] (4.48,2.96)-- (4.8,3.33);
\draw [color=un] (4.8,3.33)-- (5.17,3.02);
\draw [color=un] (5.17,3.02)-- (5.5,3.4);
\draw [color=un] (5.5,3.4)-- (5.87,3.07);
\draw [color=un] (5.87,3.07)-- (6.33,3.43);
\draw [color=un] (6.33,3.43)-- (6.8,3.04);
\draw [color=un] (6.8,3.04)-- (7.18,3.37);
\draw [color=un] (7.18,3.37)-- (7.63,2.9);
\draw [color=un] (7.63,2.9)-- (7.89,3.4);
\draw [color=un] (7.89,3.4)-- (8.43,2.94);
\draw [color=un] (8.55,3.4)-- (8.43,2.94);
\draw [color=un] (8.55,3.4)-- (9,3);
\draw [color=un] (8.55,3.4)-- (9.11,3.51);
\draw [color=un] (4.02,3.39)-- (4.8,3.33);
\draw [color=un] (4.8,3.33)-- (5.5,3.4);
\draw [color=un] (5.5,3.4)-- (6.33,3.43);
\draw [color=un] (6.33,3.43)-- (7.18,3.37);
\draw [color=un] (7.18,3.37)-- (7.89,3.4);
\draw [color=un] (7.89,3.4)-- (8.55,3.4);
\draw [color=un] (3.57,4.18)-- (3.85,3.88);
\draw [color=un] (3.92,4.54)-- (4.03,4.19);
\draw [color=un] (3.57,4.18)-- (4.03,4.19);
\draw [color=un] (4.03,4.19)-- (3.85,3.88);
\draw [color=un] (3.92,4.54)-- (4.45,4.49);
\draw [color=un] (4.13,4.94)-- (4.45,4.49);
\draw [color=un] (4.45,4.49)-- (4.03,4.19);
\draw [color=un] (4.03,4.19)-- (4.45,3.8);
\draw [color=un] (3.85,3.88)-- (4.45,3.8);
\draw [color=un] (4.45,3.8)-- (4.02,3.39);
\draw [color=un] (4.51,4.17)-- (4.03,4.19);
\draw [color=un] (4.45,3.8)-- (4.8,3.33);
\draw [color=un] (4.45,3.8)-- (4.51,4.17);
\draw [color=un] (4.51,4.17)-- (4.45,4.49);
\draw [color=un] (4.13,4.94)-- (4.58,4.91);
\draw [color=un] (4.31,5.23)-- (4.58,4.91);
\draw [color=un] (4.6,5.31)-- (4.58,4.91);
\draw [color=un] (4.58,4.91)-- (4.45,4.49);
\draw [color=un] (4.45,3.8)-- (5.2,3.79);
\draw [color=un] (5.2,3.79)-- (4.8,3.33);
\draw [color=un] (5.2,3.79)-- (5.5,3.4);
\draw [color=un] (5.73,3.77)-- (5.5,3.4);
\draw [color=un] (5.73,3.77)-- (6.33,3.43);
\draw [color=un] (6.34,3.91)-- (6.33,3.43);
\draw [color=un] (6.34,3.91)-- (5.73,3.77);
\draw [color=un] (5.73,3.77)-- (5.2,3.79);
\draw [color=un] (6.33,3.43)-- (6.87,3.81);
\draw [color=un] (6.87,3.81)-- (7.18,3.37);
\draw [color=un] (7.18,3.37)-- (7.47,3.78);
\draw [color=un] (7.47,3.78)-- (7.89,3.4);
\draw [color=un] (7.89,3.4)-- (8.21,3.86);
\draw [color=un] (8.21,3.86)-- (8.55,3.4);
\draw [color=un] (8.55,3.4)-- (8.69,4.07);
\draw [color=un] (8.69,4.07)-- (9.11,3.51);
\draw [color=un] (8.69,4.07)-- (9.17,4.4);
\draw [color=un] (9.17,4.4)-- (8.59,4.71);
\draw [color=un] (8.59,4.71)-- (8.99,5.28);
\draw [color=un] (8.59,4.71)-- (8.69,4.07);
\draw [color=un] (8.69,4.07)-- (8.21,3.86);
\draw [color=un] (8.21,3.86)-- (7.47,3.78);
\draw [color=un] (7.47,3.78)-- (6.87,3.81);
\draw [color=un] (6.87,3.81)-- (6.34,3.91);
\draw [color=un] (4.45,3.8)-- (5.01,4.13);
\draw [color=un] (5.01,4.13)-- (5.2,3.79);
\draw [color=un] (4.51,4.17)-- (5.01,4.13);
\draw [color=un] (5.01,4.13)-- (5.53,4.18);
\draw [color=un] (5.53,4.18)-- (5.2,3.79);
\draw [color=un] (5.53,4.18)-- (5.73,3.77);
\draw [color=un] (5.73,3.77)-- (6.06,4.18);
\draw [color=un] (6.06,4.18)-- (6.34,3.91);
\draw [color=un] (4.8,5.15)-- (4.6,5.31);
\draw [color=un] (4.84,5.5)-- (4.8,5.15);
\draw [color=un] (4.8,5.15)-- (4.58,4.91);
\draw [color=un] (4.84,5.5)-- (5.04,5.25);
\draw [color=un] (5.11,5.53)-- (5.04,5.25);
\draw [color=un] (5.11,5.53)-- (5.33,5.25);
\draw [color=un] (5.33,5.25)-- (5.35,5.52);
\draw [color=un] (5.33,5.25)-- (5.04,5.25);
\draw [color=un] (5.04,5.25)-- (4.8,5.15);
\draw [color=un] (4.8,5.15)-- (5.04,4.87);
\draw [color=un] (5.04,4.87)-- (4.58,4.91);
\draw [color=un] (4.58,4.91)-- (4.88,4.44);
\draw [color=un] (4.88,4.44)-- (4.45,4.49);
\draw [color=un] (4.51,4.17)-- (4.88,4.44);
\draw [color=un] (4.88,4.44)-- (5.01,4.13);
\draw [color=un] (5.33,5.25)-- (5.7,5.29);
\draw [color=un] (5.04,5.25)-- (5.04,4.87);
\draw [color=un] (5.04,4.87)-- (5.33,5.25);
\draw [color=un] (5.04,4.87)-- (4.88,4.44);
\draw [color=un] (4.88,4.44)-- (5.28,4.51);
\draw [color=un] (5.04,4.87)-- (5.28,4.51);
\draw [color=un] (6.34,3.91)-- (6.62,4.25);
\draw [color=un] (6.62,4.25)-- (6.87,3.81);
\draw [color=un] (6.87,3.81)-- (7.2,4.31);
\draw [color=un] (7.2,4.31)-- (7.47,3.78);
\draw [color=un] (7.74,4.37)-- (7.47,3.78);
\draw [color=un] (7.74,4.37)-- (8.21,3.86);
\draw [color=un] (8.28,4.43)-- (8.21,3.86);
\draw [color=un] (8.28,4.43)-- (8.69,4.07);
\draw [color=un] (8.28,4.43)-- (8.59,4.71);
\draw [color=un] (8.28,4.43)-- (7.74,4.37);
\draw [color=un] (7.74,4.37)-- (7.2,4.31);
\draw [color=un] (7.2,4.31)-- (6.62,4.25);
\draw [color=un] (6.62,4.25)-- (6.06,4.18);
\draw [color=un] (6.06,4.18)-- (5.53,4.18);
\draw [color=un] (5.01,4.13)-- (5.28,4.51);
\draw [color=un] (5.28,4.51)-- (5.53,4.18);
\draw [color=un] (5.28,4.51)-- (5.83,4.57);
\draw [color=un] (5.55,4.85)-- (5.83,4.57);
\draw [color=un] (5.83,4.57)-- (5.53,4.18);
\draw [color=un] (5.04,4.87)-- (5.55,4.85);
\draw [color=un] (5.55,4.85)-- (5.28,4.51);
\draw [color=un] (5.33,5.25)-- (5.55,4.85);
\draw [color=un] (5.7,5.29)-- (5.55,4.85);
\draw [color=un] (5.6,5.53)-- (5.7,5.29);
\draw [color=un] (5.7,5.29)-- (5.87,5.53);
\draw [color=un] (5.35,5.52)-- (5.7,5.29);
\draw [color=un] (5.7,5.29)-- (5.97,5.33);
\draw [color=un] (5.97,5.33)-- (5.87,5.53);
\draw [color=un] (6.1,5.51)-- (5.97,5.33);
\draw [color=un] (6.1,5.51)-- (6.31,5.25);
\draw [color=un] (6.37,5.51)-- (6.31,5.25);
\draw [color=un] (5.97,5.33)-- (6.31,5.25);
\draw [color=un] (5.83,4.57)-- (6.06,4.18);
\draw [color=un] (6.06,4.18)-- (6.31,4.58);
\draw [color=un] (6.31,4.58)-- (6.62,4.25);
\draw [color=un] (6.88,4.66)-- (6.62,4.25);
\draw [color=un] (6.88,4.66)-- (7.2,4.31);
\draw [color=un] (5.83,4.57)-- (6.31,4.58);
\draw [color=un] (5.55,4.85)-- (5.92,5.05);
\draw [color=un] (5.92,5.05)-- (5.83,4.57);
\draw [color=un] (5.92,5.05)-- (6.25,4.88);
\draw [color=un] (6.25,4.88)-- (5.83,4.57);
\draw [color=un] (5.92,5.05)-- (5.7,5.29);
\draw [color=un] (5.97,5.33)-- (5.92,5.05);
\draw [color=un] (5.92,5.05)-- (6.31,5.25);
\draw [color=un] (6.31,5.25)-- (6.25,4.88);
\draw [color=un] (6.25,4.88)-- (6.31,4.58);
\draw [color=un] (6.31,4.58)-- (6.88,4.66);
\draw [color=un] (5.97,5.33)-- (5.92,5.05);
\draw [color=un] (6.31,5.25)-- (6.72,5.13);
\draw [color=un] (6.25,4.88)-- (6.72,5.13);
\draw [color=un] (6.25,4.88)-- (6.88,4.66);
\draw [color=un] (6.72,5.13)-- (6.88,4.66);
\draw [color=un] (6.31,5.25)-- (6.65,5.52);
\draw [color=un] (6.65,5.52)-- (6.72,5.13);
\draw [color=un] (7.48,4.79)-- (7.2,4.31);
\draw [color=un] (7.48,4.79)-- (7.74,4.37);
\draw [color=un] (6.88,4.66)-- (7.48,4.79);
\draw [color=un] (7.48,4.79)-- (8.04,4.81);
\draw [color=un] (8.04,4.81)-- (8.28,4.43);
\draw [color=un] (8.04,4.81)-- (8.59,4.71);
\draw [color=un] (8.04,4.81)-- (8.37,5.21);
\draw [color=un] (8.37,5.21)-- (8.59,4.71);
\draw [color=un] (6.72,5.13)-- (7.23,5.27);
\draw [color=un] (7.23,5.27)-- (6.88,4.66);
\draw [color=un] (7.74,4.37)-- (8.04,4.81);
\draw [color=un] (7.23,5.27)-- (7.48,4.79);
\draw [color=un] (7.48,4.79)-- (7.77,5.22);
\draw [color=un] (7.77,5.22)-- (8.04,4.81);
\draw [color=un] (8.37,5.21)-- (8.99,5.28);
\draw [color=un] (8.37,5.21)-- (7.77,5.22);
\draw [color=un] (8.59,5.6)-- (8.99,5.28);
\draw [color=un] (8.59,5.6)-- (9.11,5.93);
\draw [color=un] (8.59,5.6)-- (8.37,5.21);
\draw [color=un] (7.77,5.22)-- (7.23,5.27);
\draw [color=un] (6.65,5.52)-- (6.98,5.57);
\draw [color=un] (6.66,5.8)-- (6.98,5.57);
\draw [color=un] (6.98,5.57)-- (6.72,5.13);
\draw [color=un] (6.98,5.57)-- (7.23,5.27);
\draw [color=un] (7.77,5.22)-- (7.46,5.64);
\draw [color=un] (7.46,5.64)-- (7.23,5.27);
\draw [color=un] (6.98,5.57)-- (7.46,5.64);
\draw [color=un] (6.76,6.02)-- (6.96,5.86);
\draw [color=un] (6.66,5.8)-- (6.96,5.86);
\draw [color=un] (6.96,5.86)-- (6.98,5.57);
\draw [color=un] (6.96,5.86)-- (7.46,5.64);
\draw [color=un] (6.96,5.86)-- (7.33,6.01);
\draw [color=un] (6.76,6.02)-- (6.96,6.14);
\draw [color=un] (6.96,6.14)-- (6.68,6.21);
\draw [color=un] (6.96,6.14)-- (6.96,5.86);
\draw [color=un] (6.96,6.14)-- (7.33,6.01);
\draw [color=un] (7.33,6.01)-- (7.46,5.64);
\draw [color=un] (7.46,5.64)-- (7.81,5.89);
\draw [color=un] (7.46,5.64)-- (8.04,5.57);
\draw [color=un] (8.04,5.57)-- (7.77,5.22);
\draw [color=un] (8.04,5.57)-- (8.37,5.21);
\draw [color=un] (8.04,5.57)-- (8.59,5.6);
\draw [color=un] (8.04,5.57)-- (7.81,5.89);
\draw [color=un] (8.04,5.57)-- (8.37,5.97);
\draw [color=un] (8.37,5.97)-- (8.59,5.6);
\draw [color=un] (6.68,6.42)-- (6.81,6.77);
\draw [color=un] (6.68,6.21)-- (6.93,6.4);
\draw [color=un] (6.93,6.4)-- (6.96,6.14);
\draw [color=un] (6.93,6.4)-- (6.68,6.42);
\draw [color=un] (6.93,6.4)-- (7.15,6.69);
\draw [color=un] (6.96,6.14)-- (7.34,6.3);
\draw [color=un] (6.93,6.4)-- (7.34,6.3);
\draw [color=un] (6.93,6.4)-- (7.15,6.69);
\draw [color=un] (7.33,6.01)-- (7.34,6.3);
\draw [color=un] (7.33,6.01)-- (7.81,5.89);
\draw [color=un] (7.81,5.89)-- (8.37,5.97);
\draw [color=un] (8.37,5.97)-- (9.11,5.93);
\draw [color=un] (9.11,5.93)-- (9.08,6.79);
\draw [color=un] (8.66,6.37)-- (9.11,5.93);
\draw [color=un] (8.66,6.37)-- (9.08,6.79);
\draw [color=un] (8.66,6.37)-- (8.37,5.97);
\draw [color=un] (9.08,6.79)-- (9.1,7.53);
\draw [color=un] (9.1,7.53)-- (9.13,8.43);
\draw [color=un] (7.33,6.01)-- (7.67,6.21);
\draw [color=un] (7.34,6.3)-- (7.67,6.21);
\draw [color=un] (7.67,6.21)-- (7.81,5.89);
\draw [color=un] (7.67,6.21)-- (8.11,6.38);
\draw [color=un] (8.11,6.38)-- (7.81,5.89);
\draw [color=un] (8.11,6.38)-- (8.37,5.97);
\draw [color=un] (8.11,6.38)-- (8.66,6.37);
\draw [color=un] (7.34,6.3)-- (7.52,6.63);
\draw [color=un] (7.15,6.69)-- (7.34,6.3);
\draw [color=un] (7.52,6.63)-- (7.67,6.21);
\draw [color=un] (7.52,6.63)-- (7.15,6.69);
\draw [color=un] (6.81,6.77)-- (6.93,6.4);
\draw [color=un] (6.81,6.77)-- (7.15,6.69);
\draw [color=un] (8.11,6.38)-- (8.08,6.81);
\draw [color=un] (8.11,6.38)-- (8.55,6.74);
\draw [color=un] (7.52,6.63)-- (8.11,6.38);
\draw [color=un] (8.55,6.74)-- (8.66,6.37);
\draw [color=un] (8.55,6.74)-- (8.08,6.81);
\draw [color=un] (8.08,6.81)-- (7.52,6.63);
\draw [color=un] (8.55,6.74)-- (8.69,7.21);
\draw [color=un] (8.69,7.21)-- (9.08,6.79);
\draw [color=un] (8.55,6.74)-- (9.08,6.79);
\draw [color=un] (8.69,7.21)-- (9.1,7.53);
\draw [color=un] (6.37,6.52)-- (6.48,6.76);
\draw [color=un] (6.48,6.76)-- (6.68,6.42);
\draw [color=un] (6.48,6.76)-- (6.81,6.77);
\draw [color=un] (8.67,8.68)-- (9.14,9.16);
\draw [color=un] (9.14,9.16)-- (9.13,8.43);
\draw [color=un] (9.14,9.16)-- (8.34,9.12);
\draw [color=un] (8.34,9.12)-- (8.67,8.68);
\draw [color=un] (8.67,8.68)-- (9.13,8.43);
\draw [color=un] (9.13,8.43)-- (8.51,8.18);
\draw [color=un] (8.51,8.18)-- (8.83,7.91);
\draw [color=un] (8.83,7.91)-- (9.13,8.43);
\draw [color=un] (8.83,7.91)-- (9.1,7.53);
\draw [color=un] (8.51,8.18)-- (8.67,8.68);
\draw [color=un] (8.83,7.91)-- (8.44,7.66);
\draw [color=un] (8.44,7.66)-- (9.1,7.53);
\draw [color=un] (8.44,7.66)-- (8.69,7.21);
\draw [color=un] (8.55,6.74)-- (8.13,7.21);
\draw [color=un] (8.13,7.21)-- (8.08,6.81);
\draw [color=un] (8.13,7.21)-- (8.69,7.21);
\draw [color=un] (8.13,7.21)-- (8.44,7.66);
\draw [color=un] (8.44,7.66)-- (8.51,8.18);
\draw [color=un] (7.6,9.33)-- (8.34,9.12);
\draw [color=un] (8.34,9.12)-- (7.9,8.85);
\draw [color=un] (7.9,8.85)-- (8.67,8.68);
\draw [color=un] (7.9,8.85)-- (8.19,8.43);
\draw [color=un] (8.19,8.43)-- (8.67,8.68);
\draw [color=un] (8.19,8.43)-- (8.51,8.18);
\draw [color=un] (7.9,8.85)-- (7.6,9.33);
\draw [color=un] (7.9,8.85)-- (7.24,8.8);
\draw [color=un] (7.24,8.8)-- (7.6,9.33);
\draw [color=un] (7.24,8.8)-- (7.61,8.39);
\draw [color=un] (7.61,8.39)-- (7.9,8.85);
\draw [color=un] (7.61,8.39)-- (8.19,8.43);
\draw [color=un] (7.57,6.93)-- (7.15,6.69);
\draw [color=un] (7.13,7.17)-- (7.15,6.69);
\draw [color=un] (7.13,7.17)-- (7.57,6.93);
\draw [color=un] (7.57,6.93)-- (7.52,6.63);
\draw [color=un] (7.57,6.93)-- (8.08,6.81);
\draw [color=un] (7.57,6.93)-- (8.13,7.21);
\draw [color=un] (8.13,7.21)-- (7.66,7.35);
\draw [color=un] (7.66,7.35)-- (7.57,6.93);
\draw [color=un] (7.13,7.17)-- (7.66,7.35);
\draw [color=un] (7.66,7.35)-- (7.9,7.85);
\draw [color=un] (7.3,7.6)-- (7.66,7.35);
\draw [color=un] (7.3,7.6)-- (7.42,7.95);
\draw [color=un] (7.3,7.6)-- (7.9,7.85);
\draw [color=un] (7.3,7.6)-- (7.13,7.17);
\draw [color=un] (7.9,7.85)-- (8.13,7.21);
\draw [color=un] (7.9,7.85)-- (8.44,7.66);
\draw [color=un] (7.9,7.85)-- (8.51,8.18);
\draw [color=un] (7.9,7.85)-- (8.19,8.43);
\draw [color=un] (7.9,7.85)-- (7.61,8.39);
\draw [color=un] (7.42,7.95)-- (7.9,7.85);
\draw [color=un] (7.42,7.95)-- (7.61,8.39);
\draw [color=un] (6.81,6.77)-- (7.13,7.17);
\draw [color=un] (6.81,6.77)-- (6.68,7.26);
\draw [color=un] (6.68,7.26)-- (7.13,7.17);
\draw [color=un] (6.68,7.26)-- (7.3,7.6);
\draw [color=un] (6.68,7.26)-- (6.48,6.76);
\draw [color=un] (6.68,7.26)-- (6.77,7.76);
\draw [color=un] (6.77,7.76)-- (7.3,7.6);
\draw [color=un] (6.77,7.76)-- (7.42,7.95);
\draw [color=un] (7.42,7.95)-- (7.14,8.35);
\draw [color=un] (7.14,8.35)-- (7.61,8.39);
\draw [color=un] (7.14,8.35)-- (7.24,8.8);
\draw [color=un] (6.8,9.23)-- (7.6,9.33);
\draw [color=un] (6.8,9.23)-- (7.24,8.8);
\draw [color=un] (7.14,8.35)-- (6.8,8.12);
\draw [color=un] (6.8,8.12)-- (6.77,7.76);
\draw [color=un] (6.8,8.12)-- (7.42,7.95);
\draw [color=un] (0.38,6.71)-- (0.2,6.93);
\draw [color=un] (0.2,6.93)-- (0.33,7.5);
\draw [color=un] (0.33,7.5)-- (0.36,8.04);
\draw [color=un] (0.36,8.04)-- (0.34,8.55);
\draw [color=un] (0.33,9.15)-- (1.16,9.08);
\draw [color=un] (0.33,9.15)-- (0.34,8.55);
\draw [color=un] (0.33,9.15)-- (0.67,8.83);
\draw [color=un] (0.67,8.83)-- (1.16,9.08);
\draw [color=un] (0.34,8.55)-- (0.67,8.83);
\draw [color=un] (0.34,8.55)-- (0.79,8.1);
\draw [color=un] (0.36,8.04)-- (0.79,8.1);
\draw [color=un] (0.4,6.48)-- (0.64,6.49);
\draw [color=un] (0.64,6.49)-- (0.87,6.48);
\draw [color=un] (0.87,6.48)-- (1.14,6.53);
\draw [color=un] (1.14,6.53)-- (1.39,6.47);
\draw [color=un] (1.39,6.47)-- (1.63,6.52);
\draw [color=un] (1.63,6.52)-- (1.9,6.47);
\draw [color=un] (1.9,6.47)-- (2.11,6.52);
\draw [color=un] (2.11,6.52)-- (2.38,6.48);
\draw [color=un] (2.38,6.48)-- (2.62,6.49);
\draw [color=un] (2.62,6.49)-- (2.86,6.47);
\draw [color=un] (2.86,6.47)-- (3.12,6.51);
\draw [color=un] (3.12,6.51)-- (3.38,6.49);
\draw [color=un] (3.38,6.49)-- (3.64,6.49);
\draw [color=un] (3.64,6.49)-- (3.87,6.49);
\draw [color=un] (3.87,6.49)-- (4.14,6.47);
\draw [color=un] (4.14,6.47)-- (4.37,6.47);
\draw [color=un] (4.37,6.47)-- (4.62,6.49);
\draw [color=un] (4.62,6.49)-- (4.89,6.46);
\draw [color=un] (4.89,6.46)-- (5.11,6.46);
\draw [color=un] (5.11,6.46)-- (5.38,6.47);
\draw [color=un] (5.38,6.47)-- (5.66,6.47);
\draw [color=un] (5.66,6.47)-- (5.86,6.52);
\draw [color=un] (5.86,6.52)-- (6.13,6.46);
\draw [color=un] (6.13,6.46)-- (6.37,6.52);
\draw [color=un] (6.13,6.46)-- (6.06,6.71);
\draw [color=un] (6.06,6.71)-- (6.37,6.52);
\draw [color=un] (6.06,6.71)-- (6.48,6.76);
\draw [color=un] (6.06,6.71)-- (5.86,6.52);
\draw [color=un] (6.13,7.02)-- (6.48,6.76);
\draw [color=un] (6.13,7.02)-- (6.06,6.71);
\draw [color=un] (6.13,7.02)-- (6.68,7.26);
\draw [color=un] (6.13,7.02)-- (6.11,7.42);
\draw [color=un] (6.11,7.42)-- (6.68,7.26);
\draw [color=un] (6.11,7.42)-- (6.27,7.67);
\draw [color=un] (6.27,7.67)-- (6.77,7.76);
\draw [color=un] (6.27,7.67)-- (6.68,7.26);
\draw [color=un] (6.27,7.67)-- (6.16,8.08);
\draw [color=un] (6.16,8.08)-- (6.77,7.76);
\draw [color=un] (6.16,8.08)-- (6.8,8.12);
\draw [color=un] (6.31,8.36)-- (6.16,8.08);
\draw [color=un] (6.31,8.36)-- (6.8,8.12);
\draw [color=un] (6.31,8.36)-- (6.57,8.73);
\draw [color=un] (6.07,9.16)-- (6.8,9.23);
\draw [color=un] (6.57,8.73)-- (6.8,8.12);
\draw [color=un] (6.57,8.73)-- (7.14,8.35);
\draw [color=un] (6.57,8.73)-- (6.8,9.23);
\draw [color=un] (6.57,8.73)-- (7.24,8.8);
\draw [color=un] (6.57,8.73)-- (6.07,9.16);
\draw [color=un] (1.16,9.08)-- (1.92,9.13);
\draw [color=un] (1.92,9.13)-- (2.84,9.15);
\draw [color=un] (2.84,9.15)-- (3.59,9.15);
\draw [color=un] (3.59,9.15)-- (4.38,9.16);
\draw [color=un] (4.38,9.16)-- (5.24,9.09);
\draw [color=un] (5.24,9.09)-- (6.07,9.16);
\draw [color=un] (0.38,6.71)-- (0.66,6.8);
\draw [color=un] (0.38,6.71)-- (0.64,6.49);
\draw [color=un] (0.66,6.8)-- (0.64,6.49);
\draw [color=un] (0.2,6.93)-- (0.66,6.8);
\draw [color=un] (0.33,7.5)-- (0.72,7.2);
\draw [color=un] (0.72,7.2)-- (0.2,6.93);
\draw [color=un] (0.36,8.04)-- (0.75,7.69);
\draw [color=un] (0.33,7.5)-- (0.75,7.69);
\draw [color=un] (0.75,7.69)-- (0.72,7.2);
\draw [color=un] (0.75,7.69)-- (0.79,8.1);
\draw [color=un] (0.72,7.2)-- (0.66,6.8);
\draw [color=un] (0.66,6.8)-- (0.87,6.48);
\draw [color=un] (0.66,6.8)-- (1.1,6.77);
\draw [color=un] (1.1,6.77)-- (1.14,6.53);
\draw [color=un] (1.1,6.77)-- (0.87,6.48);
\draw [color=un] (1.1,6.77)-- (1.41,6.69);
\draw [color=un] (1.41,6.69)-- (1.14,6.53);
\draw [color=un] (1.41,6.69)-- (1.39,6.47);
\draw [color=un] (1.41,6.69)-- (1.63,6.52);
\draw [color=un] (1.14,7)-- (0.66,6.8);
\draw [color=un] (0.72,7.2)-- (1.14,7);
\draw [color=un] (1.14,7)-- (1.1,6.77);
\draw [color=un] (0.86,8.55)-- (0.67,8.83);
\draw [color=un] (0.34,8.55)-- (0.86,8.55);
\draw [color=un] (1.16,9.08)-- (0.86,8.55);
\draw [color=un] (0.86,8.55)-- (0.79,8.1);
\draw [color=un] (1.14,7)-- (1.64,6.99);
\draw [color=un] (1.14,7)-- (1.41,6.69);
\draw [color=un] (1.41,6.69)-- (1.64,6.99);
\draw [color=un] (1.64,6.99)-- (1.83,6.69);
\draw [color=un] (1.41,6.69)-- (1.83,6.69);
\draw [color=un] (1.83,6.69)-- (1.63,6.52);
\draw [color=un] (1.83,6.69)-- (1.9,6.47);
\draw [color=un] (0.86,8.55)-- (1.46,8.76);
\draw [color=un] (1.46,8.76)-- (1.16,9.08);
\draw [color=un] (1.46,8.76)-- (1.92,9.13);
\draw [color=un] (1.92,9.13)-- (2.38,8.79);
\draw [color=un] (2.38,8.79)-- (2.84,9.15);
\draw [color=un] (2.84,9.15)-- (3.28,8.79);
\draw [color=un] (3.28,8.79)-- (3.59,9.15);
\draw [color=un] (3.59,9.15)-- (4.04,8.79);
\draw [color=un] (4.04,8.79)-- (4.38,9.16);
\draw [color=un] (4.38,9.16)-- (4.81,8.73);
\draw [color=un] (4.81,8.73)-- (5.24,9.09);
\draw [color=un] (5.24,9.09)-- (5.84,8.78);
\draw [color=un] (5.84,8.78)-- (6.07,9.16);
\draw [color=un] (5.84,8.78)-- (6.57,8.73);
\draw [color=un] (5.84,8.78)-- (6.31,8.36);
\draw [color=un] (1.46,8.76)-- (1.88,8.42);
\draw [color=un] (1.92,9.13)-- (1.88,8.42);
\draw [color=un] (0.86,8.55)-- (1.34,8.22);
\draw [color=un] (1.34,8.22)-- (1.46,8.76);
\draw [color=un] (1.88,8.42)-- (1.34,8.22);
\draw [color=un] (0.79,8.1)-- (1.34,8.22);
\draw [color=un] (1.34,8.22)-- (1.2,7.71);
\draw [color=un] (0.79,8.1)-- (1.2,7.71);
\draw [color=un] (1.2,7.71)-- (0.75,7.69);
\draw [color=un] (1.2,7.71)-- (1.08,7.39);
\draw [color=un] (1.08,7.39)-- (1.14,7);
\draw [color=un] (2.11,6.52)-- (2.16,6.71);
\draw [color=un] (2.16,6.71)-- (2.38,6.48);
\draw [color=un] (2.38,6.48)-- (2.54,6.71);
\draw [color=un] (2.54,6.71)-- (2.62,6.49);
\draw [color=un] (2.62,6.49)-- (2.88,6.7);
\draw [color=un] (2.88,6.7)-- (2.86,6.47);
\draw [color=un] (1.83,6.69)-- (2.11,6.52);
\draw [color=un] (1.83,6.69)-- (2.16,6.71);
\draw [color=un] (2.16,6.71)-- (2.54,6.71);
\draw [color=un] (2.54,6.71)-- (2.88,6.7);
\draw [color=un] (2.88,6.7)-- (3.12,6.51);
\draw [color=un] (3.12,6.51)-- (3.29,6.69);
\draw [color=un] (3.29,6.69)-- (3.38,6.49);
\draw [color=un] (3.38,6.49)-- (3.57,6.7);
\draw [color=un] (3.57,6.7)-- (3.64,6.49);
\draw [color=un] (3.64,6.49)-- (3.83,6.7);
\draw [color=un] (3.83,6.7)-- (3.87,6.49);
\draw [color=un] (3.87,6.49)-- (4.15,6.7);
\draw [color=un] (4.15,6.7)-- (4.14,6.47);
\draw [color=un] (1.55,7.25)-- (1.14,7);
\draw [color=un] (0.72,7.2)-- (1.08,7.39);
\draw [color=un] (0.75,7.69)-- (1.08,7.39);
\draw [color=un] (1.08,7.39)-- (1.55,7.25);
\draw [color=un] (1.55,7.25)-- (1.64,6.99);
\draw [color=un] (4.15,6.7)-- (4.37,6.47);
\draw [color=un] (4.37,6.47)-- (4.51,6.7);
\draw [color=un] (4.51,6.7)-- (4.62,6.49);
\draw [color=un] (4.62,6.49)-- (4.8,6.7);
\draw [color=un] (4.8,6.7)-- (4.89,6.46);
\draw [color=un] (4.8,6.7)-- (5.01,6.68);
\draw [color=un] (5.01,6.68)-- (4.89,6.46);
\draw [color=un] (5.01,6.68)-- (5.11,6.46);
\draw [color=un] (5.11,6.46)-- (5.27,6.68);
\draw [color=un] (5.27,6.68)-- (5.38,6.47);
\draw [color=un] (5.38,6.47)-- (5.57,6.65);
\draw [color=un] (5.57,6.65)-- (5.66,6.47);
\draw [color=un] (5.77,6.83)-- (5.86,6.52);
\draw [color=un] (5.57,6.65)-- (5.86,6.52);
\draw [color=un] (5.57,6.65)-- (5.77,6.83);
\draw [color=un] (5.77,6.83)-- (6.06,6.71);
\draw [color=un] (5.77,6.83)-- (6.13,7.02);
\draw [color=un] (5.57,6.65)-- (5.27,6.68);
\draw [color=un] (5.27,6.68)-- (5.01,6.68);
\draw [color=un] (4.8,6.7)-- (4.51,6.7);
\draw [color=un] (4.51,6.7)-- (4.15,6.7);
\draw [color=un] (4.15,6.7)-- (3.83,6.7);
\draw [color=un] (3.83,6.7)-- (3.57,6.7);
\draw [color=un] (3.57,6.7)-- (3.29,6.69);
\draw [color=un] (3.29,6.69)-- (2.88,6.7);
\draw [color=un] (5.79,8.37)-- (6.31,8.36);
\draw [color=un] (5.79,8.37)-- (6.16,8.08);
\draw [color=un] (5.79,8.37)-- (5.84,8.78);
\draw [color=un] (2.38,8.79)-- (3.28,8.79);
\draw [color=un] (3.28,8.79)-- (4.04,8.79);
\draw [color=un] (4.04,8.79)-- (4.81,8.73);
\draw [color=un] (2.38,8.79)-- (1.88,8.42);
\draw [color=un] (1.34,8.22)-- (1.71,7.82);
\draw [color=un] (1.71,7.82)-- (1.88,8.42);
\draw [color=un] (1.71,7.82)-- (1.2,7.71);
\draw [color=un] (1.2,7.71)-- (1.55,7.25);
\draw [color=un] (1.71,7.82)-- (1.55,7.25);
\draw [color=un] (1.55,7.25)-- (2.04,7.09);
\draw [color=un] (2.04,7.09)-- (1.64,6.99);
\draw [color=un] (2.04,7.09)-- (1.83,6.69);
\draw [color=un] (2.04,7.09)-- (2.16,6.71);
\draw [color=un] (2.04,7.09)-- (2.08,7.43);
\draw [color=un] (1.71,7.82)-- (2.08,7.43);
\draw [color=un] (2.08,7.43)-- (1.55,7.25);
\draw [color=un] (2.04,7.09)-- (2.54,6.71);
\draw [color=un] (2.48,7.1)-- (2.54,6.71);
\draw [color=un] (2.48,7.1)-- (2.88,6.7);
\draw [color=un] (2.48,7.1)-- (2.04,7.09);
\draw [color=un] (2.48,7.1)-- (2.47,7.4);
\draw [color=un] (2.48,7.1)-- (2.08,7.43);
\draw [color=un] (2.47,7.4)-- (2.08,7.43);
\draw [color=un] (2.48,7.1)-- (3,7.11);
\draw [color=un] (3,7.11)-- (2.88,6.7);
\draw [color=un] (3,7.11)-- (3.3,6.88);
\draw [color=un] (3.3,6.88)-- (2.88,6.7);
\draw [color=un] (3.3,6.88)-- (3.29,6.69);
\draw [color=un] (3.3,6.88)-- (3.57,6.7);
\draw [color=un] (3.57,6.7)-- (3.71,6.9);
\draw [color=un] (3.71,6.9)-- (3.83,6.7);
\draw [color=un] (2.47,7.76)-- (2.08,7.43);
\draw [color=un] (1.71,7.82)-- (2.47,7.76);
\draw [color=un] (2.15,8.1)-- (1.88,8.42);
\draw [color=un] (2.38,8.79)-- (2.58,8.45);
\draw [color=un] (2.58,8.45)-- (1.88,8.42);
\draw [color=un] (2.58,8.45)-- (2.15,8.1);
\draw [color=un] (2.15,8.1)-- (1.71,7.82);
\draw [color=un] (2.15,8.1)-- (2.47,7.76);
\draw [color=un] (2.15,8.1)-- (2.83,8.08);
\draw [color=un] (2.58,8.45)-- (2.83,8.08);
\draw [color=un] (2.83,8.08)-- (2.47,7.76);
\draw [color=un] (2.47,7.76)-- (2.47,7.4);
\draw [color=un] (2.47,7.4)-- (2.76,7.4);
\draw [color=un] (2.76,7.4)-- (2.48,7.1);
\draw [color=un] (2.47,7.76)-- (2.76,7.4);
\draw [color=un] (2.76,7.4)-- (3,7.11);
\draw [color=un] (2.47,7.76)-- (3.09,7.66);
\draw [color=un] (3.09,7.66)-- (2.76,7.4);
\draw [color=un] (2.83,8.08)-- (3.09,7.66);
\draw [color=un] (3.09,7.66)-- (3,7.11);
\draw [color=un] (3.09,7.66)-- (3.4,7.34);
\draw [color=un] (3.4,7.34)-- (3,7.11);
\draw [color=un] (3.4,7.34)-- (3.3,6.88);
\draw [color=un] (3.3,6.88)-- (3.71,6.9);
\draw [color=un] (3.4,7.34)-- (3.75,7.23);
\draw [color=un] (3.3,6.88)-- (3.75,7.23);
\draw [color=un] (3.75,7.23)-- (3.71,6.9);
\draw [color=un] (3.75,7.23)-- (4.25,7.3);
\draw [color=un] (4.25,7.3)-- (4.31,6.94);
\draw [color=un] (4.31,6.94)-- (4.15,6.7);
\draw [color=un] (4.31,6.94)-- (4.65,7.13);
\draw [color=un] (4.31,6.94)-- (4.51,6.7);
\draw [color=un] (3.75,7.23)-- (3.96,6.88);
\draw [color=un] (3.71,6.9)-- (3.96,6.88);
\draw [color=un] (3.96,6.88)-- (3.83,6.7);
\draw [color=un] (3.96,6.88)-- (4.15,6.7);
\draw [color=un] (3.96,6.88)-- (4.25,7.3);
\draw [color=un] (3.96,6.88)-- (4.31,6.94);
\draw [color=un] (4.65,7.13)-- (4.51,6.7);
\draw [color=un] (4.25,7.3)-- (4.65,7.13);
\draw [color=un] (5.39,7.05)-- (5.27,6.68);
\draw [color=un] (5.39,7.05)-- (5.57,6.65);
\draw [color=un] (5.39,7.05)-- (5.77,6.83);
\draw [color=un] (5.39,7.05)-- (5.75,7.19);
\draw [color=un] (5.75,7.19)-- (5.77,6.83);
\draw [color=un] (5.75,7.19)-- (6.13,7.02);
\draw [color=un] (5.75,7.19)-- (6.11,7.42);
\draw [color=un] (5.6,7.51)-- (5.75,7.19);
\draw [color=un] (5.6,7.51)-- (6.11,7.42);
\draw [color=un] (5.77,7.79)-- (5.6,7.51);
\draw [color=un] (5.6,7.51)-- (5.39,7.05);
\draw [color=un] (5.77,7.79)-- (6.11,7.42);
\draw [color=un] (5.77,7.79)-- (6.27,7.67);
\draw [color=un] (5.77,7.79)-- (6.16,8.08);
\draw [color=un] (5.77,7.79)-- (5.61,8.1);
\draw [color=un] (5.61,8.1)-- (5.79,8.37);
\draw [color=un] (5.61,8.1)-- (6.16,8.08);
\draw [color=un] (5.3,8.57)-- (5.61,8.1);
\draw [color=un] (5.3,8.57)-- (5.84,8.78);
\draw [color=un] (5.3,8.57)-- (5.79,8.37);
\draw [color=un] (5.3,8.57)-- (4.81,8.73);
\draw [color=un] (2.58,8.45)-- (3.28,8.79);
\draw [color=un] (3.24,8.43)-- (2.58,8.45);
\draw [color=un] (3.28,8.79)-- (3.24,8.43);
\draw [color=un] (3.24,8.43)-- (2.83,8.08);
\draw [color=un] (3.24,8.43)-- (3.35,8.08);
\draw [color=un] (3.35,8.08)-- (2.83,8.08);
\draw [color=un] (3.35,8.08)-- (3.09,7.66);
\draw [color=un] (3.09,7.66)-- (3.73,7.75);
\draw [color=un] (3.73,7.75)-- (3.4,7.34);
\draw [color=un] (3.73,7.75)-- (3.75,7.23);
\draw [color=un] (3.73,7.75)-- (4,7.72);
\draw [color=un] (4,7.72)-- (4.25,7.3);
\draw [color=un] (4,7.72)-- (3.75,7.23);
\draw [color=un] (4.25,7.3)-- (4.47,7.51);
\draw [color=un] (4.47,7.51)-- (4.65,7.13);
\draw [color=un] (4.65,7.13)-- (4.8,6.7);
\draw [color=un] (4.65,7.13)-- (4.97,6.96);
\draw [color=un] (4.97,6.96)-- (4.8,6.7);
\draw [color=un] (4.97,6.96)-- (5.01,6.68);
\draw [color=un] (4.97,6.96)-- (5.27,6.68);
\draw [color=un] (4.97,6.96)-- (5.39,7.05);
\draw [color=un] (5.04,7.35)-- (4.97,6.96);
\draw [color=un] (5.04,7.35)-- (5.39,7.05);
\draw [color=un] (5.04,7.35)-- (5.6,7.51);
\draw [color=un] (5.04,7.35)-- (4.47,7.51);
\draw [color=un] (4.47,7.51)-- (4,7.72);
\draw [color=un] (3.73,7.75)-- (3.35,8.08);
\draw [color=un] (3.68,8.45)-- (3.24,8.43);
\draw [color=un] (3.68,8.45)-- (3.35,8.08);
\draw [color=un] (3.68,8.45)-- (4.04,8.79);
\draw [color=un] (3.68,8.45)-- (3.84,8.1);
\draw [color=un] (3.84,8.1)-- (3.35,8.08);
\draw [color=un] (3.84,8.1)-- (3.73,7.75);
\draw [color=un] (3.84,8.1)-- (4,7.72);
\draw [color=un] (3.84,8.1)-- (4.18,8.35);
\draw [color=un] (3.68,8.45)-- (4.18,8.35);
\draw [color=un] (4.04,8.79)-- (4.18,8.35);
\draw [color=un] (4.18,8.35)-- (4.81,8.73);
\draw [color=un] (4.81,8.73)-- (4.67,8.39);
\draw [color=un] (4.67,8.39)-- (4.18,8.35);
\draw [color=un] (3.84,8.1)-- (4.52,8.09);
\draw [color=un] (4.52,8.09)-- (4.18,8.35);
\draw [color=un] (4.67,8.39)-- (4.52,8.09);
\draw [color=un] (4.52,8.09)-- (4,7.72);
\draw [color=un] (4.52,8.09)-- (4.47,7.51);
\draw [color=un] (4.52,8.09)-- (4.85,7.74);
\draw [color=un] (4.85,7.74)-- (4.47,7.51);
\draw [color=un] (4.85,7.74)-- (5.04,7.35);
\draw [color=un] (5.28,7.76)-- (5.04,7.35);
\draw [color=un] (4.85,7.74)-- (5.28,7.76);
\draw [color=un] (4.85,7.74)-- (5.13,8.11);
\draw [color=un] (5.13,8.11)-- (4.52,8.09);
\draw [color=un] (5.13,8.11)-- (4.67,8.39);
\draw [color=un] (4.67,8.39)-- (5.3,8.57);
\draw [color=un] (5.3,8.57)-- (5.13,8.11);
\draw [color=un] (5.13,8.11)-- (5.28,7.76);
\draw [color=un] (5.13,8.11)-- (5.61,8.1);
\draw [color=un] (5.28,7.76)-- (5.61,8.1);
\draw [color=un] (5.28,7.76)-- (5.77,7.79);
\draw [color=un] (5.28,7.76)-- (5.6,7.51);
\draw [color=un] (3.28,8.79)-- (3.68,8.45);
\draw [color=un] (5.24,9.09)-- (5.3,8.57);
\draw [color=un] (4.65,7.13)-- (5.04,7.35);
\draw [color=black, thick] (14,5.9)-- (20.5,5.9);
\draw [color=black, thick] (20.5,5.9)-- (20.5,6.6);
\draw [color=black, thick] (20.5,6.6)-- (14,6.6);
\draw [color=un] (14,2.75)-- (23.6,2.75);
\draw [color=un] (23.6,2.75)-- (23.6,9.75);
\draw [color=un] (23.6,9.75)-- (14,9.75);
\draw [color=un] (14,2.75)-- (14.55,3.17);
\draw [color=un] (14.55,3.17)-- (14.8,2.75);
\draw [color=un] (14.8,2.75)-- (15.26,3.19);
\draw [color=un] (15.26,3.19)-- (15.6,2.75);
\draw [color=un] (15.6,2.75)-- (16.16,3.22);
\draw [color=un] (16.16,3.22)-- (16.4,2.75);
\draw [color=un] (16.4,2.75)-- (16.85,3.19);
\draw [color=un] (16.85,3.19)-- (17.2,2.75);
\draw [color=un] (17.2,2.75)-- (17.61,3.21);
\draw [color=un] (17.61,3.21)-- (18,2.75);
\draw [color=un] (18,2.75)-- (18.48,3.21);
\draw [color=un] (18.48,3.21)-- (18.8,2.75);
\draw [color=un] (18.8,2.75)-- (19.17,3.27);
\draw [color=un] (19.17,3.27)-- (19.6,2.75);
\draw [color=un] (19.6,2.75)-- (19.87,3.32);
\draw [color=un] (19.87,3.32)-- (20.4,2.75);
\draw [color=un] (20.4,2.75)-- (20.8,3.29);
\draw [color=un] (20.8,3.29)-- (21.2,2.75);
\draw [color=un] (21.2,2.75)-- (21.63,3.15);
\draw [color=un] (21.63,3.15)-- (22,2.75);
\draw [color=un] (22,2.75)-- (22.43,3.19);
\draw [color=un] (22.43,3.19)-- (22.8,2.75);
\draw [color=un] (22.8,2.75)-- (23,3.25);
\draw [color=un] (23,3.25)-- (23.6,2.75);
\draw [color=un] (23,3.25)-- (23.6,3.45);
\draw [color=un] (23.6,3.45)-- (23.11,3.76);
\draw [color=un] (23.11,3.76)-- (23.6,4.25);
\draw [color=un] (23.6,4.25)-- (23.17,4.65);
\draw [color=un] (23.17,4.65)-- (23.6,5.05);
\draw [color=un] (23.6,5.05)-- (22.99,5.53);
\draw [color=un] (22.99,5.53)-- (23.6,5.85);
\draw [color=un] (23.6,5.85)-- (23.11,6.18);
\draw [color=un] (23.11,6.18)-- (23.6,6.65);
\draw [color=un] (23.6,6.65)-- (23.08,7.04);
\draw [color=un] (23.08,7.04)-- (23.6,7.45);
\draw [color=un] (23.6,7.45)-- (23.1,7.78);
\draw [color=un] (23.1,7.78)-- (23.6,8.25);
\draw [color=un] (23.6,8.25)-- (23.13,8.68);
\draw [color=un] (23.13,8.68)-- (23.6,9.05);
\draw [color=un] (23.6,9.05)-- (23.14,9.41);
\draw [color=un] (23.14,9.41)-- (23.6,9.75);
\draw [color=un] (23.14,9.41)-- (22.8,9.75);
\draw [color=un] (22.8,9.75)-- (22.34,9.37);
\draw [color=un] (22.34,9.37)-- (22,9.75);
\draw [color=un] (22,9.75)-- (21.6,9.58);
\draw [color=un] (21.6,9.58)-- (21.2,9.75);
\draw [color=un] (21.2,9.75)-- (20.8,9.48);
\draw [color=un] (20.8,9.48)-- (20.4,9.75);
\draw [color=un] (20.4,9.75)-- (20.07,9.41);
\draw [color=un] (20.07,9.41)-- (19.6,9.75);
\draw [color=un] (19.6,9.75)-- (19.24,9.34);
\draw [color=un] (19.24,9.34)-- (18.8,9.75);
\draw [color=un] (18.8,9.75)-- (18.38,9.41);
\draw [color=un] (18.38,9.41)-- (18,9.75);
\draw [color=un] (18,9.75)-- (17.59,9.4);
\draw [color=un] (17.59,9.4)-- (17.2,9.75);
\draw [color=un] (17.2,9.75)-- (16.84,9.4);
\draw [color=un] (16.84,9.4)-- (16.4,9.75);
\draw [color=un] (16.4,9.75)-- (15.92,9.38);
\draw [color=un] (15.92,9.38)-- (15.6,9.75);
\draw [color=un] (15.6,9.75)-- (15.16,9.33);
\draw [color=un] (15.16,9.33)-- (14.8,9.75);
\draw [color=un] (14.8,9.75)-- (14.33,9.4);
\draw [color=un] (14.33,9.4)-- (14,9.75);
\draw [color=un] (14.33,9.4)-- (14,9.1);
\draw [color=un] (14,9.1)-- (14.34,8.8);
\draw [color=un] (14.34,8.8)-- (14,8.55);
\draw [color=un] (14,8.55)-- (14.36,8.29);
\draw [color=un] (14.36,8.29)-- (14,7.91);
\draw [color=un] (14,7.91)-- (14.33,7.75);
\draw [color=un] (14.33,7.75)-- (14,7.45);
\draw [color=un] (14,7.45)-- (14.2,7.18);
\draw [color=un] (14.2,7.18)-- (14,6.89);
\draw [color=un] (14,6.89)-- (14.38,6.96);
\draw [color=un] (14.38,6.96)-- (14.16,6.76);
\draw [color=un] (14.16,6.76)-- (14,6.89);
\draw [color=un] (14.16,6.76)-- (14,6.6);
\draw [color=un] (14.16,6.76)-- (14.25,6.6);
\draw [color=un] (14.25,6.6)-- (14.4,6.73);
\draw [color=un] (14.16,6.76)-- (14.4,6.73);
\draw [color=un] (14.4,6.73)-- (14.38,6.96);
\draw [color=un] (14.4,6.73)-- (14.5,6.6);
\draw [color=un] (14.5,6.6)-- (14.64,6.74);
\draw [color=un] (14.64,6.74)-- (14.75,6.6);
\draw [color=un] (14.75,6.6)-- (14.87,6.73);
\draw [color=un] (14.87,6.73)-- (15,6.6);
\draw [color=un] (15,6.6)-- (15.14,6.78);
\draw [color=un] (15.14,6.78)-- (15.25,6.6);
\draw [color=un] (15.25,6.6)-- (15.39,6.72);
\draw [color=un] (15.39,6.72)-- (15.5,6.6);
\draw [color=un] (15.5,6.6)-- (15.63,6.77);
\draw [color=un] (15.63,6.77)-- (15.75,6.6);
\draw [color=un] (15.75,6.6)-- (15.9,6.72);
\draw [color=un] (15.9,6.72)-- (16,6.6);
\draw [color=un] (16,6.6)-- (16.11,6.77);
\draw [color=un] (16.11,6.77)-- (16.25,6.6);
\draw [color=un] (16.25,6.6)-- (16.38,6.73);
\draw [color=un] (16.38,6.73)-- (16.5,6.6);
\draw [color=un] (16.5,6.6)-- (16.62,6.74);
\draw [color=un] (16.62,6.74)-- (16.75,6.6);
\draw [color=un] (16.75,6.6)-- (16.86,6.72);
\draw [color=un] (16.86,6.72)-- (17,6.6);
\draw [color=un] (17,6.6)-- (17.12,6.76);
\draw [color=un] (17.12,6.76)-- (17.25,6.6);
\draw [color=un] (17.25,6.6)-- (17.38,6.74);
\draw [color=un] (17.38,6.74)-- (17.5,6.6);
\draw [color=un] (17.5,6.6)-- (17.64,6.74);
\draw [color=un] (17.64,6.74)-- (17.75,6.6);
\draw [color=un] (17.75,6.6)-- (17.87,6.74);
\draw [color=un] (17.87,6.74)-- (18,6.6);
\draw [color=un] (18,6.6)-- (18.14,6.72);
\draw [color=un] (18.14,6.72)-- (18.25,6.6);
\draw [color=un] (18.25,6.6)-- (18.37,6.72);
\draw [color=un] (18.37,6.72)-- (18.5,6.6);
\draw [color=un] (18.5,6.6)-- (18.62,6.74);
\draw [color=un] (18.62,6.74)-- (18.75,6.6);
\draw [color=un] (18.75,6.6)-- (18.89,6.71);
\draw [color=un] (18.89,6.71)-- (19,6.6);
\draw [color=un] (19,6.6)-- (19.11,6.71);
\draw [color=un] (19.11,6.71)-- (19.25,6.6);
\draw [color=un] (19.25,6.6)-- (19.38,6.72);
\draw [color=un] (19.38,6.72)-- (19.5,6.6);
\draw [color=un] (19.5,6.6)-- (19.66,6.72);
\draw [color=un] (19.66,6.72)-- (19.75,6.6);
\draw [color=un] (19.75,6.6)-- (19.86,6.77);
\draw [color=un] (19.86,6.77)-- (20,6.6);
\draw [color=un] (20,6.6)-- (20.13,6.71);
\draw [color=un] (20.13,6.71)-- (20.25,6.6);
\draw [color=un] (20.25,6.6)-- (20.37,6.77);
\draw [color=un] (20.37,6.77)-- (20.5,6.6);
\draw [color=un] (20.5,6.6)-- (20.68,6.67);
\draw [color=un] (20.68,6.67)-- (20.68,6.46);
\draw [color=un] (20.68,6.46)-- (20.5,6.6);
\draw [color=un] (20.68,6.46)-- (20.5,6.37);
\draw [color=un] (20.68,6.46)-- (20.76,6.27);
\draw [color=un] (20.76,6.27)-- (20.5,6.37);
\draw [color=un] (20.76,6.27)-- (20.5,6.13);
\draw [color=un] (20.5,6.13)-- (20.66,6.05);
\draw [color=un] (20.66,6.05)-- (20.5,5.9);
\draw [color=un] (20.5,5.9)-- (20.65,5.77);
\draw [color=un] (20.66,6.05)-- (20.76,6.27);
\draw [color=un] (20.66,6.05)-- (20.65,5.77);
\draw [color=un] (20.65,5.77)-- (20.37,5.76);
\draw [color=un] (14,5.9)-- (14.13,5.75);
\draw [color=un] (14.13,5.75)-- (14,5.53);
\draw [color=un] (14,5.53)-- (14.33,5.31);
\draw [color=un] (14.33,5.31)-- (14,5.05);
\draw [color=un] (14,5.05)-- (14.34,4.9);
\draw [color=un] (14,5.53)-- (14.27,5.58);
\draw [color=un] (14.13,5.75)-- (14.27,5.58);
\draw [color=un] (14.13,5.75)-- (14.25,5.9);
\draw [color=un] (14.13,5.75)-- (14.37,5.77);
\draw [color=un] (14.37,5.77)-- (14.25,5.9);
\draw [color=un] (14.37,5.77)-- (14.27,5.58);
\draw [color=un] (14.5,5.9)-- (14.6,5.78);
\draw [color=un] (14.37,5.77)-- (14.5,5.9);
\draw [color=un] (14.37,5.77)-- (14.6,5.78);
\draw [color=un] (14.6,5.78)-- (14.57,5.58);
\draw [color=un] (14.57,5.58)-- (14.37,5.77);
\draw [color=un] (14.27,5.58)-- (14.57,5.58);
\draw [color=un] (14.27,5.58)-- (14.33,5.31);
\draw [color=un] (14.33,5.31)-- (14.57,5.58);
\draw [color=un] (14.33,5.31)-- (14.34,4.9);
\draw [color=un] (14.34,4.9)-- (14,4.55);
\draw [color=un] (14,4.55)-- (14.34,4.31);
\draw [color=un] (14.34,4.31)-- (14,4.05);
\draw [color=un] (14,4.05)-- (14.41,3.68);
\draw [color=un] (14.41,3.68)-- (14,3.4);
\draw [color=un] (14,3.4)-- (14.55,3.17);
\draw [color=un] (14.75,5.9)-- (14.85,5.76);
\draw [color=un] (14.6,5.78)-- (14.75,5.9);
\draw [color=un] (14.6,5.78)-- (14.85,5.76);
\draw [color=un] (14.85,5.76)-- (15,5.9);
\draw [color=un] (15,5.9)-- (15.11,5.79);
\draw [color=un] (15.11,5.79)-- (15.25,5.9);
\draw [color=un] (15.25,5.9)-- (15.37,5.76);
\draw [color=un] (15.37,5.76)-- (15.5,5.9);
\draw [color=un] (15.5,5.9)-- (15.58,5.78);
\draw [color=un] (15.58,5.78)-- (15.75,5.9);
\draw [color=un] (15.75,5.9)-- (15.85,5.79);
\draw [color=un] (15.85,5.79)-- (16,5.9);
\draw [color=un] (16,5.9)-- (16.12,5.79);
\draw [color=un] (16.12,5.79)-- (16.25,5.9);
\draw [color=un] (16.25,5.9)-- (16.34,5.74);
\draw [color=un] (16.34,5.74)-- (16.5,5.9);
\draw [color=un] (16.5,5.9)-- (16.6,5.74);
\draw [color=un] (16.6,5.74)-- (16.75,5.9);
\draw [color=un] (16.86,5.79)-- (16.75,5.9);
\draw [color=un] (16.86,5.79)-- (17,5.9);
\draw [color=un] (17,5.9)-- (17.1,5.78);
\draw [color=un] (17.1,5.78)-- (17.25,5.9);
\draw [color=un] (17.25,5.9)-- (17.35,5.78);
\draw [color=un] (17.35,5.78)-- (17.5,5.9);
\draw [color=un] (17.5,5.9)-- (17.63,5.77);
\draw [color=un] (17.63,5.77)-- (17.75,5.9);
\draw [color=un] (17.75,5.9)-- (17.85,5.76);
\draw [color=un] (17.85,5.76)-- (18,5.9);
\draw [color=un] (18,5.9)-- (18.09,5.78);
\draw [color=un] (18.09,5.78)-- (18.25,5.9);
\draw [color=un] (18.25,5.9)-- (18.37,5.78);
\draw [color=un] (18.37,5.78)-- (18.5,5.9);
\draw [color=un] (18.5,5.9)-- (18.61,5.78);
\draw [color=un] (18.61,5.78)-- (18.75,5.9);
\draw [color=un] (18.75,5.9)-- (18.84,5.75);
\draw [color=un] (18.84,5.75)-- (19,5.9);
\draw [color=un] (19,5.9)-- (19.11,5.78);
\draw [color=un] (19.11,5.78)-- (19.25,5.9);
\draw [color=un] (19.25,5.9)-- (19.35,5.77);
\draw [color=un] (19.35,5.77)-- (19.5,5.9);
\draw [color=un] (19.5,5.9)-- (19.6,5.78);
\draw [color=un] (19.6,5.78)-- (19.75,5.9);
\draw [color=un] (19.75,5.9)-- (19.87,5.78);
\draw [color=un] (19.87,5.78)-- (20,5.9);
\draw [color=un] (20,5.9)-- (20.1,5.76);
\draw [color=un] (20.1,5.76)-- (20.25,5.9);
\draw [color=un] (20.25,5.9)-- (20.37,5.76);
\draw [color=un] (20.37,5.76)-- (20.5,5.9);
\draw [color=un] (20.37,6.77)-- (20.68,6.67);
\draw [color=un] (14.34,4.9)-- (14.34,4.31);
\draw [color=un] (14.34,4.31)-- (14.41,3.68);
\draw [color=un] (14.41,3.68)-- (14.55,3.17);
\draw [color=un] (14.55,3.17)-- (15.26,3.19);
\draw [color=un] (15.26,3.19)-- (14.94,3.63);
\draw [color=un] (14.94,3.63)-- (14.55,3.17);
\draw [color=un] (14.41,3.68)-- (14.94,3.63);
\draw [color=un] (14.94,3.63)-- (14.82,4.11);
\draw [color=un] (14.82,4.11)-- (14.41,3.68);
\draw [color=un] (14.82,4.11)-- (14.34,4.31);
\draw [color=un] (14.34,4.31)-- (14.69,4.66);
\draw [color=un] (14.69,4.66)-- (14.34,4.9);
\draw [color=un] (14.34,4.9)-- (14.67,5.07);
\draw [color=un] (14.67,5.07)-- (14.33,5.31);
\draw [color=un] (14.33,5.31)-- (14.81,5.41);
\draw [color=un] (14.81,5.41)-- (14.57,5.58);
\draw [color=un] (14.57,5.58)-- (14.85,5.76);
\draw [color=un] (14.99,5.59)-- (15.11,5.79);
\draw [color=un] (14.99,5.59)-- (14.85,5.76);
\draw [color=un] (14.85,5.76)-- (14.99,5.59);
\draw [color=un] (14.99,5.59)-- (15.22,5.44);
\draw [color=un] (14.85,5.76)-- (14.81,5.41);
\draw [color=un] (14.81,5.41)-- (14.99,5.59);
\draw [color=un] (14.81,5.41)-- (14.67,5.07);
\draw [color=un] (15.11,5.79)-- (15.37,5.76);
\draw [color=un] (15.11,5.79)-- (15.22,5.44);
\draw [color=un] (15.22,5.44)-- (14.81,5.41);
\draw [color=un] (14.85,5.76)-- (15.11,5.79);
\draw [color=un] (15.37,5.76)-- (15.22,5.44);
\draw [color=un] (15.22,5.44)-- (15,5.18);
\draw [color=un] (15,5.18)-- (14.81,5.41);
\draw [color=un] (15,5.18)-- (14.67,5.07);
\draw [color=un] (14.67,5.07)-- (14.69,4.66);
\draw [color=un] (14.69,4.66)-- (14.82,4.11);
\draw [color=un] (14.69,4.66)-- (15.28,4.53);
\draw [color=un] (15.28,4.53)-- (14.82,4.11);
\draw [color=un] (15.28,4.53)-- (15.1,4.91);
\draw [color=un] (15.1,4.91)-- (14.69,4.66);
\draw [color=un] (14.67,5.07)-- (15.1,4.91);
\draw [color=un] (15,5.18)-- (15.1,4.91);
\draw [color=un] (15,5.18)-- (15.41,5.2);
\draw [color=un] (15.22,5.44)-- (15.41,5.2);
\draw [color=un] (15.22,5.44)-- (15.51,5.52);
\draw [color=un] (15.51,5.52)-- (15.37,5.76);
\draw [color=un] (15.37,5.76)-- (15.58,5.78);
\draw [color=un] (15.58,5.78)-- (15.85,5.79);
\draw [color=un] (15.85,5.79)-- (16.12,5.79);
\draw [color=un] (16.12,5.79)-- (16.34,5.74);
\draw [color=un] (16.34,5.74)-- (16.6,5.74);
\draw [color=un] (16.6,5.74)-- (16.86,5.79);
\draw [color=un] (16.86,5.79)-- (17.1,5.78);
\draw [color=un] (17.1,5.78)-- (17.35,5.78);
\draw [color=un] (17.35,5.78)-- (17.63,5.77);
\draw [color=un] (17.63,5.77)-- (17.85,5.76);
\draw [color=un] (17.85,5.76)-- (18.09,5.78);
\draw [color=un] (18.09,5.78)-- (18.37,5.78);
\draw [color=un] (18.37,5.78)-- (18.61,5.78);
\draw [color=un] (18.61,5.78)-- (18.84,5.75);
\draw [color=un] (18.84,5.75)-- (19.11,5.78);
\draw [color=un] (19.11,5.78)-- (19.35,5.77);
\draw [color=un] (19.35,5.77)-- (19.6,5.78);
\draw [color=un] (19.6,5.78)-- (19.87,5.78);
\draw [color=un] (19.87,5.78)-- (20.1,5.76);
\draw [color=un] (20.1,5.76)-- (20.37,5.76);
\draw [color=un] (15.51,5.52)-- (15.58,5.78);
\draw [color=un] (15.58,5.78)-- (15.76,5.61);
\draw [color=un] (15.76,5.61)-- (15.85,5.79);
\draw [color=un] (15.85,5.79)-- (16.09,5.58);
\draw [color=un] (16.09,5.58)-- (16.12,5.79);
\draw [color=un] (16.09,5.58)-- (16.34,5.74);
\draw [color=un] (16.34,5.74)-- (16.39,5.46);
\draw [color=un] (16.39,5.46)-- (16.6,5.74);
\draw [color=un] (15.51,5.52)-- (15.41,5.2);
\draw [color=un] (15.51,5.52)-- (15.76,5.61);
\draw [color=un] (15.76,5.61)-- (16.09,5.58);
\draw [color=un] (16.09,5.58)-- (16.39,5.46);
\draw [color=un] (16.09,5.58)-- (15.79,5.26);
\draw [color=un] (15.51,5.52)-- (15.79,5.26);
\draw [color=un] (15.41,5.2)-- (15.79,5.26);
\draw [color=un] (15.41,5.2)-- (15.1,4.91);
\draw [color=un] (15.41,5.2)-- (15.71,4.89);
\draw [color=un] (15.76,5.61)-- (15.79,5.26);
\draw [color=un] (15.1,4.91)-- (15.71,4.89);
\draw [color=un] (15.71,4.89)-- (15.79,5.26);
\draw [color=un] (15.79,5.26)-- (16.16,5.17);
\draw [color=un] (16.16,5.17)-- (16.09,5.58);
\draw [color=un] (16.39,5.46)-- (16.16,5.17);
\draw [color=un] (16.39,5.46)-- (16.74,5.17);
\draw [color=un] (16.7,5.58)-- (16.39,5.46);
\draw [color=un] (16.6,5.74)-- (16.7,5.58);
\draw [color=un] (16.7,5.58)-- (16.86,5.79);
\draw [color=un] (15.28,4.53)-- (15.71,4.89);
\draw [color=un] (15.71,4.89)-- (16.16,5.17);
\draw [color=un] (16.16,5.17)-- (16.74,5.17);
\draw [color=un] (16.74,5.17)-- (16.7,5.58);
\draw [color=un] (16.7,5.58)-- (16.93,5.48);
\draw [color=un] (16.86,5.79)-- (16.93,5.48);
\draw [color=un] (16.93,5.48)-- (16.74,5.17);
\draw [color=un] (16.93,5.48)-- (17.2,5.59);
\draw [color=un] (16.86,5.79)-- (17.2,5.59);
\draw [color=un] (17.1,5.78)-- (17.2,5.59);
\draw [color=un] (14.94,3.63)-- (15.4,4.12);
\draw [color=un] (15.4,4.12)-- (14.82,4.11);
\draw [color=un] (15.28,4.53)-- (15.4,4.12);
\draw [color=un] (15.4,4.12)-- (15.78,4.44);
\draw [color=un] (15.28,4.53)-- (15.78,4.44);
\draw [color=un] (15.71,4.89)-- (15.78,4.44);
\draw [color=un] (15.71,4.89)-- (16.22,4.8);
\draw [color=un] (16.16,5.17)-- (16.22,4.8);
\draw [color=un] (16.22,4.8)-- (15.78,4.44);
\draw [color=un] (15.4,4.12)-- (15.77,3.63);
\draw [color=un] (15.77,3.63)-- (15.26,3.19);
\draw [color=un] (14.94,3.63)-- (15.77,3.63);
\draw [color=un] (15.26,3.19)-- (16.16,3.22);
\draw [color=un] (16.16,3.22)-- (15.77,3.63);
\draw [color=un] (16.16,3.22)-- (16.85,3.19);
\draw [color=un] (16.16,3.22)-- (16.54,3.65);
\draw [color=un] (16.05,4.05)-- (16.54,3.65);
\draw [color=un] (15.77,3.63)-- (16.54,3.65);
\draw [color=un] (15.77,3.63)-- (16.05,4.05);
\draw [color=un] (16.05,4.05)-- (15.4,4.12);
\draw [color=un] (15.78,4.44)-- (16.05,4.05);
\draw [color=un] (15.78,4.44)-- (16.45,4.46);
\draw [color=un] (16.05,4.05)-- (16.45,4.46);
\draw [color=un] (16.22,4.8)-- (16.45,4.46);
\draw [color=un] (16.22,4.8)-- (16.74,5.17);
\draw [color=un] (16.22,4.8)-- (16.84,4.78);
\draw [color=un] (16.74,5.17)-- (16.84,4.78);
\draw [color=un] (16.84,4.78)-- (16.45,4.46);
\draw [color=un] (16.45,4.46)-- (16.74,4.04);
\draw [color=un] (16.05,4.05)-- (16.74,4.04);
\draw [color=un] (16.74,4.04)-- (16.54,3.65);
\draw [color=un] (16.54,3.65)-- (16.85,3.19);
\draw [color=un] (16.85,3.19)-- (17.61,3.21);
\draw [color=un] (17.3,3.61)-- (17.61,3.21);
\draw [color=un] (17.3,3.61)-- (16.85,3.19);
\draw [color=un] (17.3,3.61)-- (16.54,3.65);
\draw [color=un] (16.74,4.04)-- (17.3,3.61);
\draw [color=un] (16.74,4.04)-- (17.36,4.08);
\draw [color=un] (17.36,4.08)-- (17.3,3.61);
\draw [color=un] (17.08,4.46)-- (17.36,4.08);
\draw [color=un] (17.08,4.46)-- (16.74,4.04);
\draw [color=un] (16.45,4.46)-- (17.08,4.46);
\draw [color=un] (16.84,4.78)-- (17.08,4.46);
\draw [color=un] (16.84,4.78)-- (17.25,5.13);
\draw [color=un] (16.74,5.17)-- (17.25,5.13);
\draw [color=un] (17.25,5.13)-- (16.93,5.48);
\draw [color=un] (17.2,5.59)-- (17.35,5.78);
\draw [color=un] (17.35,5.78)-- (17.49,5.61);
\draw [color=un] (17.49,5.61)-- (17.63,5.77);
\draw [color=un] (17.49,5.61)-- (17.2,5.59);
\draw [color=un] (17.2,5.59)-- (17.25,5.13);
\draw [color=un] (17.49,5.61)-- (17.46,5.4);
\draw [color=un] (17.46,5.4)-- (17.2,5.59);
\draw [color=un] (17.46,5.4)-- (17.25,5.13);
\draw [color=un] (17.46,5.4)-- (17.73,5.12);
\draw [color=un] (17.49,5.61)-- (17.75,5.5);
\draw [color=un] (17.75,5.5)-- (17.46,5.4);
\draw [color=un] (17.25,5.13)-- (17.73,5.12);
\draw [color=un] (17.75,5.5)-- (17.73,5.12);
\draw [color=un] (17.63,5.77)-- (17.75,5.5);
\draw [color=un] (17.85,5.76)-- (18.04,5.53);
\draw [color=un] (17.85,5.76)-- (17.75,5.5);
\draw [color=un] (17.75,5.5)-- (18.04,5.53);
\draw [color=un] (18.04,5.53)-- (18.09,5.78);
\draw [color=un] (18.09,5.78)-- (18.31,5.48);
\draw [color=un] (18.37,5.78)-- (18.31,5.48);
\draw [color=un] (18.37,5.78)-- (18.6,5.56);
\draw [color=un] (18.61,5.78)-- (18.6,5.56);
\draw [color=un] (18.84,5.75)-- (18.6,5.56);
\draw [color=un] (18.6,5.56)-- (18.31,5.48);
\draw [color=un] (18.31,5.48)-- (18.04,5.53);
\draw [color=un] (17.25,5.13)-- (17.35,4.79);
\draw [color=un] (16.84,4.78)-- (17.35,4.79);
\draw [color=un] (17.08,4.46)-- (17.35,4.79);
\draw [color=un] (17.35,4.79)-- (17.73,5.12);
\draw [color=un] (17.75,5.5)-- (18.13,5.19);
\draw [color=un] (17.73,5.12)-- (18.13,5.19);
\draw [color=un] (18.04,5.53)-- (18.13,5.19);
\draw [color=un] (18.13,5.19)-- (18.31,5.48);
\draw [color=un] (17.73,5.12)-- (17.92,4.79);
\draw [color=un] (18.13,5.19)-- (17.92,4.79);
\draw [color=un] (17.35,4.79)-- (17.92,4.79);
\draw [color=un] (17.35,4.79)-- (17.57,4.43);
\draw [color=un] (17.08,4.46)-- (17.57,4.43);
\draw [color=un] (17.36,4.08)-- (17.57,4.43);
\draw [color=un] (17.57,4.43)-- (17.92,4.79);
\draw [color=un] (17.61,3.21)-- (18.48,3.21);
\draw [color=un] (18.48,3.21)-- (19.17,3.27);
\draw [color=un] (19.17,3.27)-- (19.87,3.32);
\draw [color=un] (19.87,3.32)-- (20.8,3.29);
\draw [color=un] (20.8,3.29)-- (21.63,3.15);
\draw [color=un] (21.63,3.15)-- (22.43,3.19);
\draw [color=un] (22.43,3.19)-- (23,3.25);
\draw [color=un] (23,3.25)-- (23.11,3.76);
\draw [color=un] (23.11,3.76)-- (23.17,4.65);
\draw [color=un] (23.17,4.65)-- (22.99,5.53);
\draw [color=un] (22.99,5.53)-- (23.11,6.18);
\draw [color=un] (17.61,3.21)-- (18.02,3.64);
\draw [color=un] (18.02,3.64)-- (17.3,3.61);
\draw [color=un] (17.36,4.08)-- (17.85,4.13);
\draw [color=un] (17.85,4.13)-- (17.3,3.61);
\draw [color=un] (17.85,4.13)-- (18.02,3.64);
\draw [color=un] (18.02,3.64)-- (18.48,3.21);
\draw [color=un] (18.48,3.21)-- (18.8,3.58);
\draw [color=un] (18.8,3.58)-- (19.17,3.27);
\draw [color=un] (19.17,3.27)-- (19.5,3.65);
\draw [color=un] (19.5,3.65)-- (19.87,3.32);
\draw [color=un] (19.87,3.32)-- (20.33,3.68);
\draw [color=un] (20.33,3.68)-- (20.8,3.29);
\draw [color=un] (20.8,3.29)-- (21.18,3.62);
\draw [color=un] (21.18,3.62)-- (21.63,3.15);
\draw [color=un] (21.63,3.15)-- (21.89,3.65);
\draw [color=un] (21.89,3.65)-- (22.43,3.19);
\draw [color=un] (22.55,3.65)-- (22.43,3.19);
\draw [color=un] (22.55,3.65)-- (23,3.25);
\draw [color=un] (22.55,3.65)-- (23.11,3.76);
\draw [color=un] (18.02,3.64)-- (18.8,3.58);
\draw [color=un] (18.8,3.58)-- (19.5,3.65);
\draw [color=un] (19.5,3.65)-- (20.33,3.68);
\draw [color=un] (20.33,3.68)-- (21.18,3.62);
\draw [color=un] (21.18,3.62)-- (21.89,3.65);
\draw [color=un] (21.89,3.65)-- (22.55,3.65);
\draw [color=un] (17.57,4.43)-- (17.85,4.13);
\draw [color=un] (17.92,4.79)-- (18.03,4.44);
\draw [color=un] (17.57,4.43)-- (18.03,4.44);
\draw [color=un] (18.03,4.44)-- (17.85,4.13);
\draw [color=un] (17.92,4.79)-- (18.45,4.74);
\draw [color=un] (18.13,5.19)-- (18.45,4.74);
\draw [color=un] (18.45,4.74)-- (18.03,4.44);
\draw [color=un] (18.03,4.44)-- (18.45,4.05);
\draw [color=un] (17.85,4.13)-- (18.45,4.05);
\draw [color=un] (18.45,4.05)-- (18.02,3.64);
\draw [color=un] (18.51,4.42)-- (18.03,4.44);
\draw [color=un] (18.45,4.05)-- (18.8,3.58);
\draw [color=un] (18.45,4.05)-- (18.51,4.42);
\draw [color=un] (18.51,4.42)-- (18.45,4.74);
\draw [color=un] (18.13,5.19)-- (18.58,5.16);
\draw [color=un] (18.31,5.48)-- (18.58,5.16);
\draw [color=un] (18.6,5.56)-- (18.58,5.16);
\draw [color=un] (18.58,5.16)-- (18.45,4.74);
\draw [color=un] (18.45,4.05)-- (19.2,4.04);
\draw [color=un] (19.2,4.04)-- (18.8,3.58);
\draw [color=un] (19.2,4.04)-- (19.5,3.65);
\draw [color=un] (19.73,4.02)-- (19.5,3.65);
\draw [color=un] (19.73,4.02)-- (20.33,3.68);
\draw [color=un] (20.34,4.16)-- (20.33,3.68);
\draw [color=un] (20.34,4.16)-- (19.73,4.02);
\draw [color=un] (19.73,4.02)-- (19.2,4.04);
\draw [color=un] (20.33,3.68)-- (20.87,4.06);
\draw [color=un] (20.87,4.06)-- (21.18,3.62);
\draw [color=un] (21.18,3.62)-- (21.47,4.03);
\draw [color=un] (21.47,4.03)-- (21.89,3.65);
\draw [color=un] (21.89,3.65)-- (22.21,4.11);
\draw [color=un] (22.21,4.11)-- (22.55,3.65);
\draw [color=un] (22.55,3.65)-- (22.69,4.32);
\draw [color=un] (22.69,4.32)-- (23.11,3.76);
\draw [color=un] (22.69,4.32)-- (23.17,4.65);
\draw [color=un] (23.17,4.65)-- (22.59,4.96);
\draw [color=un] (22.59,4.96)-- (22.99,5.53);
\draw [color=un] (22.59,4.96)-- (22.69,4.32);
\draw [color=un] (22.69,4.32)-- (22.21,4.11);
\draw [color=un] (22.21,4.11)-- (21.47,4.03);
\draw [color=un] (21.47,4.03)-- (20.87,4.06);
\draw [color=un] (20.87,4.06)-- (20.34,4.16);
\draw [color=un] (18.45,4.05)-- (19.01,4.38);
\draw [color=un] (19.01,4.38)-- (19.2,4.04);
\draw [color=un] (18.51,4.42)-- (19.01,4.38);
\draw [color=un] (19.01,4.38)-- (19.53,4.43);
\draw [color=un] (19.53,4.43)-- (19.2,4.04);
\draw [color=un] (19.53,4.43)-- (19.73,4.02);
\draw [color=un] (19.73,4.02)-- (20.06,4.43);
\draw [color=un] (20.06,4.43)-- (20.34,4.16);
\draw [color=un] (18.8,5.4)-- (18.6,5.56);
\draw [color=un] (18.84,5.75)-- (18.8,5.4);
\draw [color=un] (18.8,5.4)-- (18.58,5.16);
\draw [color=un] (18.84,5.75)-- (19.04,5.5);
\draw [color=un] (19.11,5.78)-- (19.04,5.5);
\draw [color=un] (19.11,5.78)-- (19.33,5.5);
\draw [color=un] (19.33,5.5)-- (19.35,5.77);
\draw [color=un] (19.33,5.5)-- (19.04,5.5);
\draw [color=un] (19.04,5.5)-- (18.8,5.4);
\draw [color=un] (18.8,5.4)-- (19.04,5.12);
\draw [color=un] (19.04,5.12)-- (18.58,5.16);
\draw [color=un] (18.58,5.16)-- (18.88,4.69);
\draw [color=un] (18.88,4.69)-- (18.45,4.74);
\draw [color=un] (18.51,4.42)-- (18.88,4.69);
\draw [color=un] (18.88,4.69)-- (19.01,4.38);
\draw [color=un] (19.33,5.5)-- (19.7,5.54);
\draw [color=un] (19.04,5.5)-- (19.04,5.12);
\draw [color=un] (19.04,5.12)-- (19.33,5.5);
\draw [color=un] (19.04,5.12)-- (18.88,4.69);
\draw [color=un] (18.88,4.69)-- (19.28,4.76);
\draw [color=un] (19.04,5.12)-- (19.28,4.76);
\draw [color=un] (20.34,4.16)-- (20.62,4.5);
\draw [color=un] (20.62,4.5)-- (20.87,4.06);
\draw [color=un] (20.87,4.06)-- (21.2,4.56);
\draw [color=un] (21.2,4.56)-- (21.47,4.03);
\draw [color=un] (21.74,4.62)-- (21.47,4.03);
\draw [color=un] (21.74,4.62)-- (22.21,4.11);
\draw [color=un] (22.28,4.68)-- (22.21,4.11);
\draw [color=un] (22.28,4.68)-- (22.69,4.32);
\draw [color=un] (22.28,4.68)-- (22.59,4.96);
\draw [color=un] (22.28,4.68)-- (21.74,4.62);
\draw [color=un] (21.74,4.62)-- (21.2,4.56);
\draw [color=un] (21.2,4.56)-- (20.62,4.5);
\draw [color=un] (20.62,4.5)-- (20.06,4.43);
\draw [color=un] (20.06,4.43)-- (19.53,4.43);
\draw [color=un] (19.01,4.38)-- (19.28,4.76);
\draw [color=un] (19.28,4.76)-- (19.53,4.43);
\draw [color=un] (19.28,4.76)-- (19.83,4.82);
\draw [color=un] (19.55,5.1)-- (19.83,4.82);
\draw [color=un] (19.83,4.82)-- (19.53,4.43);
\draw [color=un] (19.04,5.12)-- (19.55,5.1);
\draw [color=un] (19.55,5.1)-- (19.28,4.76);
\draw [color=un] (19.33,5.5)-- (19.55,5.1);
\draw [color=un] (19.7,5.54)-- (19.55,5.1);
\draw [color=un] (19.6,5.78)-- (19.7,5.54);
\draw [color=un] (19.7,5.54)-- (19.87,5.78);
\draw [color=un] (19.35,5.77)-- (19.7,5.54);
\draw [color=un] (19.7,5.54)-- (19.97,5.58);
\draw [color=un] (19.97,5.58)-- (19.87,5.78);
\draw [color=un] (20.1,5.76)-- (19.97,5.58);
\draw [color=un] (20.1,5.76)-- (20.31,5.5);
\draw [color=un] (20.37,5.76)-- (20.31,5.5);
\draw [color=un] (19.97,5.58)-- (20.31,5.5);
\draw [color=un] (19.83,4.82)-- (20.06,4.43);
\draw [color=un] (20.06,4.43)-- (20.31,4.83);
\draw [color=un] (20.31,4.83)-- (20.62,4.5);
\draw [color=un] (20.88,4.91)-- (20.62,4.5);
\draw [color=un] (20.88,4.91)-- (21.2,4.56);
\draw [color=un] (19.83,4.82)-- (20.31,4.83);
\draw [color=un] (19.55,5.1)-- (19.92,5.3);
\draw [color=un] (19.92,5.3)-- (19.83,4.82);
\draw [color=un] (19.92,5.3)-- (20.25,5.13);
\draw [color=un] (20.25,5.13)-- (19.83,4.82);
\draw [color=un] (19.92,5.3)-- (19.7,5.54);
\draw [color=un] (19.97,5.58)-- (19.92,5.3);
\draw [color=un] (19.92,5.3)-- (20.31,5.5);
\draw [color=un] (20.31,5.5)-- (20.25,5.13);
\draw [color=un] (20.25,5.13)-- (20.31,4.83);
\draw [color=un] (20.31,4.83)-- (20.88,4.91);
\draw [color=un] (19.97,5.58)-- (19.92,5.3);
\draw [color=un] (20.31,5.5)-- (20.72,5.38);
\draw [color=un] (20.25,5.13)-- (20.72,5.38);
\draw [color=un] (20.25,5.13)-- (20.88,4.91);
\draw [color=un] (20.72,5.38)-- (20.88,4.91);
\draw [color=un] (20.31,5.5)-- (20.65,5.77);
\draw [color=un] (20.65,5.77)-- (20.72,5.38);
\draw [color=un] (21.48,5.04)-- (21.2,4.56);
\draw [color=un] (21.48,5.04)-- (21.74,4.62);
\draw [color=un] (20.88,4.91)-- (21.48,5.04);
\draw [color=un] (21.48,5.04)-- (22.04,5.06);
\draw [color=un] (22.04,5.06)-- (22.28,4.68);
\draw [color=un] (22.04,5.06)-- (22.59,4.96);
\draw [color=un] (22.04,5.06)-- (22.37,5.46);
\draw [color=un] (22.37,5.46)-- (22.59,4.96);
\draw [color=un] (20.72,5.38)-- (21.23,5.52);
\draw [color=un] (21.23,5.52)-- (20.88,4.91);
\draw [color=un] (21.74,4.62)-- (22.04,5.06);
\draw [color=un] (21.23,5.52)-- (21.48,5.04);
\draw [color=un] (21.48,5.04)-- (21.77,5.47);
\draw [color=un] (21.77,5.47)-- (22.04,5.06);
\draw [color=un] (22.37,5.46)-- (22.99,5.53);
\draw [color=un] (22.37,5.46)-- (21.77,5.47);
\draw [color=un] (22.59,5.85)-- (22.99,5.53);
\draw [color=un] (22.59,5.85)-- (23.11,6.18);
\draw [color=un] (22.59,5.85)-- (22.37,5.46);
\draw [color=un] (21.77,5.47)-- (21.23,5.52);
\draw [color=un] (20.65,5.77)-- (20.98,5.82);
\draw [color=un] (20.66,6.05)-- (20.98,5.82);
\draw [color=un] (20.98,5.82)-- (20.72,5.38);
\draw [color=un] (20.98,5.82)-- (21.23,5.52);
\draw [color=un] (21.77,5.47)-- (21.46,5.89);
\draw [color=un] (21.46,5.89)-- (21.23,5.52);
\draw [color=un] (20.98,5.82)-- (21.46,5.89);
\draw [color=un] (20.76,6.27)-- (20.96,6.11);
\draw [color=un] (20.66,6.05)-- (20.96,6.11);
\draw [color=un] (20.96,6.11)-- (20.98,5.82);
\draw [color=un] (20.96,6.11)-- (21.46,5.89);
\draw [color=un] (20.96,6.11)-- (21.33,6.26);
\draw [color=un] (20.76,6.27)-- (20.96,6.39);
\draw [color=un] (20.96,6.39)-- (20.68,6.46);
\draw [color=un] (20.96,6.39)-- (20.96,6.11);
\draw [color=un] (20.96,6.39)-- (21.33,6.26);
\draw [color=un] (21.33,6.26)-- (21.46,5.89);
\draw [color=un] (21.46,5.89)-- (21.81,6.14);
\draw [color=un] (21.46,5.89)-- (22.04,5.82);
\draw [color=un] (22.04,5.82)-- (21.77,5.47);
\draw [color=un] (22.04,5.82)-- (22.37,5.46);
\draw [color=un] (22.04,5.82)-- (22.59,5.85);
\draw [color=un] (22.04,5.82)-- (21.81,6.14);
\draw [color=un] (22.04,5.82)-- (22.37,6.22);
\draw [color=un] (22.37,6.22)-- (22.59,5.85);
\draw [color=un] (20.68,6.67)-- (20.81,7.02);
\draw [color=un] (20.68,6.46)-- (20.93,6.65);
\draw [color=un] (20.93,6.65)-- (20.96,6.39);
\draw [color=un] (20.93,6.65)-- (20.68,6.67);
\draw [color=un] (20.93,6.65)-- (21.15,6.94);
\draw [color=un] (20.96,6.39)-- (21.34,6.55);
\draw [color=un] (20.93,6.65)-- (21.34,6.55);
\draw [color=un] (20.93,6.65)-- (21.15,6.94);
\draw [color=un] (21.33,6.26)-- (21.34,6.55);
\draw [color=un] (21.33,6.26)-- (21.81,6.14);
\draw [color=un] (21.81,6.14)-- (22.37,6.22);
\draw [color=un] (22.37,6.22)-- (23.11,6.18);
\draw [color=un] (23.11,6.18)-- (23.08,7.04);
\draw [color=un] (22.66,6.62)-- (23.11,6.18);
\draw [color=un] (22.66,6.62)-- (23.08,7.04);
\draw [color=un] (22.66,6.62)-- (22.37,6.22);
\draw [color=un] (23.08,7.04)-- (23.1,7.78);
\draw [color=un] (23.1,7.78)-- (23.13,8.68);
\draw [color=un] (21.33,6.26)-- (21.67,6.46);
\draw [color=un] (21.34,6.55)-- (21.67,6.46);
\draw [color=un] (21.67,6.46)-- (21.81,6.14);
\draw [color=un] (21.67,6.46)-- (22.11,6.63);
\draw [color=un] (22.11,6.63)-- (21.81,6.14);
\draw [color=un] (22.11,6.63)-- (22.37,6.22);
\draw [color=un] (22.11,6.63)-- (22.66,6.62);
\draw [color=un] (21.34,6.55)-- (21.52,6.88);
\draw [color=un] (21.15,6.94)-- (21.34,6.55);
\draw [color=un] (21.52,6.88)-- (21.67,6.46);
\draw [color=un] (21.52,6.88)-- (21.15,6.94);
\draw [color=un] (20.81,7.02)-- (20.93,6.65);
\draw [color=un] (20.81,7.02)-- (21.15,6.94);
\draw [color=un] (22.11,6.63)-- (22.08,7.06);
\draw [color=un] (22.11,6.63)-- (22.55,6.99);
\draw [color=un] (21.52,6.88)-- (22.11,6.63);
\draw [color=un] (22.55,6.99)-- (22.66,6.62);
\draw [color=un] (22.55,6.99)-- (22.08,7.06);
\draw [color=un] (22.08,7.06)-- (21.52,6.88);
\draw [color=un] (22.55,6.99)-- (22.69,7.46);
\draw [color=un] (22.69,7.46)-- (23.08,7.04);
\draw [color=un] (22.55,6.99)-- (23.08,7.04);
\draw [color=un] (22.69,7.46)-- (23.1,7.78);
\draw [color=un] (20.37,6.77)-- (20.48,7.01);
\draw [color=un] (20.48,7.01)-- (20.68,6.67);
\draw [color=un] (20.48,7.01)-- (20.81,7.02);
\draw [color=un] (22.67,8.93)-- (23.14,9.41);
\draw [color=un] (23.14,9.41)-- (23.13,8.68);
\draw [color=un] (23.14,9.41)-- (22.34,9.37);
\draw [color=un] (22.34,9.37)-- (22.67,8.93);
\draw [color=un] (22.67,8.93)-- (23.13,8.68);
\draw [color=un] (23.13,8.68)-- (22.51,8.43);
\draw [color=un] (22.51,8.43)-- (22.83,8.16);
\draw [color=un] (22.83,8.16)-- (23.13,8.68);
\draw [color=un] (22.83,8.16)-- (23.1,7.78);
\draw [color=un] (22.51,8.43)-- (22.67,8.93);
\draw [color=un] (22.83,8.16)-- (22.44,7.91);
\draw [color=un] (22.44,7.91)-- (23.1,7.78);
\draw [color=un] (22.44,7.91)-- (22.69,7.46);
\draw [color=un] (22.55,6.99)-- (22.13,7.46);
\draw [color=un] (22.13,7.46)-- (22.08,7.06);
\draw [color=un] (22.13,7.46)-- (22.69,7.46);
\draw [color=un] (22.13,7.46)-- (22.44,7.91);
\draw [color=un] (22.44,7.91)-- (22.51,8.43);
\draw [color=un] (21.6,9.58)-- (22.34,9.37);
\draw [color=un] (22.34,9.37)-- (21.9,9.1);
\draw [color=un] (21.9,9.1)-- (22.67,8.93);
\draw [color=un] (21.9,9.1)-- (22.19,8.68);
\draw [color=un] (22.19,8.68)-- (22.67,8.93);
\draw [color=un] (22.19,8.68)-- (22.51,8.43);
\draw [color=un] (21.9,9.1)-- (21.6,9.58);
\draw [color=un] (21.9,9.1)-- (21.24,9.05);
\draw [color=un] (21.24,9.05)-- (21.6,9.58);
\draw [color=un] (21.24,9.05)-- (21.61,8.64);
\draw [color=un] (21.61,8.64)-- (21.9,9.1);
\draw [color=un] (21.61,8.64)-- (22.19,8.68);
\draw [color=un] (21.57,7.18)-- (21.15,6.94);
\draw [color=un] (21.13,7.42)-- (21.15,6.94);
\draw [color=un] (21.13,7.42)-- (21.57,7.18);
\draw [color=un] (21.57,7.18)-- (21.52,6.88);
\draw [color=un] (21.57,7.18)-- (22.08,7.06);
\draw [color=un] (21.57,7.18)-- (22.13,7.46);
\draw [color=un] (22.13,7.46)-- (21.66,7.6);
\draw [color=un] (21.66,7.6)-- (21.57,7.18);
\draw [color=un] (21.13,7.42)-- (21.66,7.6);
\draw [color=un] (21.66,7.6)-- (21.9,8.1);
\draw [color=un] (21.3,7.85)-- (21.66,7.6);
\draw [color=un] (21.3,7.85)-- (21.42,8.2);
\draw [color=un] (21.3,7.85)-- (21.9,8.1);
\draw [color=un] (21.3,7.85)-- (21.13,7.42);
\draw [color=un] (21.9,8.1)-- (22.13,7.46);
\draw [color=un] (21.9,8.1)-- (22.44,7.91);
\draw [color=un] (21.9,8.1)-- (22.51,8.43);
\draw [color=un] (21.9,8.1)-- (22.19,8.68);
\draw [color=un] (21.9,8.1)-- (21.61,8.64);
\draw [color=un] (21.42,8.2)-- (21.9,8.1);
\draw [color=un] (21.42,8.2)-- (21.61,8.64);
\draw [color=un] (20.81,7.02)-- (21.13,7.42);
\draw [color=un] (20.81,7.02)-- (20.68,7.51);
\draw [color=un] (20.68,7.51)-- (21.13,7.42);
\draw [color=un] (20.68,7.51)-- (21.3,7.85);
\draw [color=un] (20.68,7.51)-- (20.48,7.01);
\draw [color=un] (20.68,7.51)-- (20.77,8.01);
\draw [color=un] (20.77,8.01)-- (21.3,7.85);
\draw [color=un] (20.77,8.01)-- (21.42,8.2);
\draw [color=un] (21.42,8.2)-- (21.14,8.6);
\draw [color=un] (21.14,8.6)-- (21.61,8.64);
\draw [color=un] (21.14,8.6)-- (21.24,9.05);
\draw [color=un] (20.8,9.48)-- (21.6,9.58);
\draw [color=un] (20.8,9.48)-- (21.24,9.05);
\draw [color=un] (21.14,8.6)-- (20.8,8.37);
\draw [color=un] (20.8,8.37)-- (20.77,8.01);
\draw [color=un] (20.8,8.37)-- (21.42,8.2);
\draw [color=un] (14.38,6.96)-- (14.2,7.18);
\draw [color=un] (14.2,7.18)-- (14.33,7.75);
\draw [color=un] (14.33,7.75)-- (14.36,8.29);
\draw [color=un] (14.36,8.29)-- (14.34,8.8);
\draw [color=un] (14.33,9.4)-- (15.16,9.33);
\draw [color=un] (14.33,9.4)-- (14.34,8.8);
\draw [color=un] (14.33,9.4)-- (14.67,9.08);
\draw [color=un] (14.67,9.08)-- (15.16,9.33);
\draw [color=un] (14.34,8.8)-- (14.67,9.08);
\draw [color=un] (14.34,8.8)-- (14.79,8.35);
\draw [color=un] (14.36,8.29)-- (14.79,8.35);
\draw [color=un] (14.4,6.73)-- (14.64,6.74);
\draw [color=un] (14.64,6.74)-- (14.87,6.73);
\draw [color=un] (14.87,6.73)-- (15.14,6.78);
\draw [color=un] (15.14,6.78)-- (15.39,6.72);
\draw [color=un] (15.39,6.72)-- (15.63,6.77);
\draw [color=un] (15.63,6.77)-- (15.9,6.72);
\draw [color=un] (15.9,6.72)-- (16.11,6.77);
\draw [color=un] (16.11,6.77)-- (16.38,6.73);
\draw [color=un] (16.38,6.73)-- (16.62,6.74);
\draw [color=un] (16.62,6.74)-- (16.86,6.72);
\draw [color=un] (16.86,6.72)-- (17.12,6.76);
\draw [color=un] (17.12,6.76)-- (17.38,6.74);
\draw [color=un] (17.38,6.74)-- (17.64,6.74);
\draw [color=un] (17.64,6.74)-- (17.87,6.74);
\draw [color=un] (17.87,6.74)-- (18.14,6.72);
\draw [color=un] (18.14,6.72)-- (18.37,6.72);
\draw [color=un] (18.37,6.72)-- (18.62,6.74);
\draw [color=un] (18.62,6.74)-- (18.89,6.71);
\draw [color=un] (18.89,6.71)-- (19.11,6.71);
\draw [color=un] (19.11,6.71)-- (19.38,6.72);
\draw [color=un] (19.38,6.72)-- (19.66,6.72);
\draw [color=un] (19.66,6.72)-- (19.86,6.77);
\draw [color=un] (19.86,6.77)-- (20.13,6.71);
\draw [color=un] (20.13,6.71)-- (20.37,6.77);
\draw [color=un] (20.13,6.71)-- (20.06,6.96);
\draw [color=un] (20.06,6.96)-- (20.37,6.77);
\draw [color=un] (20.06,6.96)-- (20.48,7.01);
\draw [color=un] (20.06,6.96)-- (19.86,6.77);
\draw [color=un] (20.13,7.27)-- (20.48,7.01);
\draw [color=un] (20.13,7.27)-- (20.06,6.96);
\draw [color=un] (20.13,7.27)-- (20.68,7.51);
\draw [color=un] (20.13,7.27)-- (20.11,7.67);
\draw [color=un] (20.11,7.67)-- (20.68,7.51);
\draw [color=un] (20.11,7.67)-- (20.27,7.92);
\draw [color=un] (20.27,7.92)-- (20.77,8.01);
\draw [color=un] (20.27,7.92)-- (20.68,7.51);
\draw [color=un] (20.27,7.92)-- (20.16,8.33);
\draw [color=un] (20.16,8.33)-- (20.77,8.01);
\draw [color=un] (20.16,8.33)-- (20.8,8.37);
\draw [color=un] (20.31,8.61)-- (20.16,8.33);
\draw [color=un] (20.31,8.61)-- (20.8,8.37);
\draw [color=un] (20.31,8.61)-- (20.57,8.98);
\draw [color=un] (20.07,9.41)-- (20.8,9.48);
\draw [color=un] (20.57,8.98)-- (20.8,8.37);
\draw [color=un] (20.57,8.98)-- (21.14,8.6);
\draw [color=un] (20.57,8.98)-- (20.8,9.48);
\draw [color=un] (20.57,8.98)-- (21.24,9.05);
\draw [color=un] (20.57,8.98)-- (20.07,9.41);
\draw [color=un] (15.16,9.33)-- (15.92,9.38);
\draw [color=un] (15.92,9.38)-- (16.84,9.4);
\draw [color=un] (16.84,9.4)-- (17.59,9.4);
\draw [color=un] (17.59,9.4)-- (18.38,9.41);
\draw [color=un] (18.38,9.41)-- (19.24,9.34);
\draw [color=un] (19.24,9.34)-- (20.07,9.41);
\draw [color=un] (14.38,6.96)-- (14.66,7.05);
\draw [color=un] (14.38,6.96)-- (14.64,6.74);
\draw [color=un] (14.66,7.05)-- (14.64,6.74);
\draw [color=un] (14.2,7.18)-- (14.66,7.05);
\draw [color=un] (14.33,7.75)-- (14.72,7.45);
\draw [color=un] (14.72,7.45)-- (14.2,7.18);
\draw [color=un] (14.36,8.29)-- (14.75,7.94);
\draw [color=un] (14.33,7.75)-- (14.75,7.94);
\draw [color=un] (14.75,7.94)-- (14.72,7.45);
\draw [color=un] (14.75,7.94)-- (14.79,8.35);
\draw [color=un] (14.72,7.45)-- (14.66,7.05);
\draw [color=un] (14.66,7.05)-- (14.87,6.73);
\draw [color=un] (14.66,7.05)-- (15.1,7.02);
\draw [color=un] (15.1,7.02)-- (15.14,6.78);
\draw [color=un] (15.1,7.02)-- (14.87,6.73);
\draw [color=un] (15.1,7.02)-- (15.41,6.94);
\draw [color=un] (15.41,6.94)-- (15.14,6.78);
\draw [color=un] (15.41,6.94)-- (15.39,6.72);
\draw [color=un] (15.41,6.94)-- (15.63,6.77);
\draw [color=un] (15.14,7.25)-- (14.66,7.05);
\draw [color=un] (14.72,7.45)-- (15.14,7.25);
\draw [color=un] (15.14,7.25)-- (15.1,7.02);
\draw [color=un] (14.86,8.8)-- (14.67,9.08);
\draw [color=un] (14.34,8.8)-- (14.86,8.8);
\draw [color=un] (15.16,9.33)-- (14.86,8.8);
\draw [color=un] (14.86,8.8)-- (14.79,8.35);
\draw [color=un] (15.14,7.25)-- (15.64,7.24);
\draw [color=un] (15.14,7.25)-- (15.41,6.94);
\draw [color=un] (15.41,6.94)-- (15.64,7.24);
\draw [color=un] (15.64,7.24)-- (15.83,6.94);
\draw [color=un] (15.41,6.94)-- (15.83,6.94);
\draw [color=un] (15.83,6.94)-- (15.63,6.77);
\draw [color=un] (15.83,6.94)-- (15.9,6.72);
\draw [color=un] (14.86,8.8)-- (15.46,9.01);
\draw [color=un] (15.46,9.01)-- (15.16,9.33);
\draw [color=un] (15.46,9.01)-- (15.92,9.38);
\draw [color=un] (15.92,9.38)-- (16.38,9.04);
\draw [color=un] (16.38,9.04)-- (16.84,9.4);
\draw [color=un] (16.84,9.4)-- (17.28,9.04);
\draw [color=un] (17.28,9.04)-- (17.59,9.4);
\draw [color=un] (17.59,9.4)-- (18.04,9.04);
\draw [color=un] (18.04,9.04)-- (18.38,9.41);
\draw [color=un] (18.38,9.41)-- (18.81,8.98);
\draw [color=un] (18.81,8.98)-- (19.24,9.34);
\draw [color=un] (19.24,9.34)-- (19.84,9.03);
\draw [color=un] (19.84,9.03)-- (20.07,9.41);
\draw [color=un] (19.84,9.03)-- (20.57,8.98);
\draw [color=un] (19.84,9.03)-- (20.31,8.61);
\draw [color=un] (15.46,9.01)-- (15.88,8.67);
\draw [color=un] (15.92,9.38)-- (15.88,8.67);
\draw [color=un] (14.86,8.8)-- (15.34,8.47);
\draw [color=un] (15.34,8.47)-- (15.46,9.01);
\draw [color=un] (15.88,8.67)-- (15.34,8.47);
\draw [color=un] (14.79,8.35)-- (15.34,8.47);
\draw [color=un] (15.34,8.47)-- (15.2,7.96);
\draw [color=un] (14.79,8.35)-- (15.2,7.96);
\draw [color=un] (15.2,7.96)-- (14.75,7.94);
\draw [color=un] (15.2,7.96)-- (15.08,7.64);
\draw [color=un] (15.08,7.64)-- (15.14,7.25);
\draw [color=un] (16.11,6.77)-- (16.16,6.96);
\draw [color=un] (16.16,6.96)-- (16.38,6.73);
\draw [color=un] (16.38,6.73)-- (16.54,6.96);
\draw [color=un] (16.54,6.96)-- (16.62,6.74);
\draw [color=un] (16.62,6.74)-- (16.88,6.95);
\draw [color=un] (16.88,6.95)-- (16.86,6.72);
\draw [color=un] (15.83,6.94)-- (16.11,6.77);
\draw [color=un] (15.83,6.94)-- (16.16,6.96);
\draw [color=un] (16.16,6.96)-- (16.54,6.96);
\draw [color=un] (16.54,6.96)-- (16.88,6.95);
\draw [color=un] (16.88,6.95)-- (17.12,6.76);
\draw [color=un] (17.12,6.76)-- (17.29,6.94);
\draw [color=un] (17.29,6.94)-- (17.38,6.74);
\draw [color=un] (17.38,6.74)-- (17.57,6.95);
\draw [color=un] (17.57,6.95)-- (17.64,6.74);
\draw [color=un] (17.64,6.74)-- (17.83,6.95);
\draw [color=un] (17.83,6.95)-- (17.87,6.74);
\draw [color=un] (17.87,6.74)-- (18.15,6.95);
\draw [color=un] (18.15,6.95)-- (18.14,6.72);
\draw [color=un] (15.55,7.5)-- (15.14,7.25);
\draw [color=un] (14.72,7.45)-- (15.08,7.64);
\draw [color=un] (14.75,7.94)-- (15.08,7.64);
\draw [color=un] (15.08,7.64)-- (15.55,7.5);
\draw [color=un] (15.55,7.5)-- (15.64,7.24);
\draw [color=un] (18.15,6.95)-- (18.37,6.72);
\draw [color=un] (18.37,6.72)-- (18.51,6.95);
\draw [color=un] (18.51,6.95)-- (18.62,6.74);
\draw [color=un] (18.62,6.74)-- (18.8,6.95);
\draw [color=un] (18.8,6.95)-- (18.89,6.71);
\draw [color=un] (18.8,6.95)-- (19.01,6.93);
\draw [color=un] (19.01,6.93)-- (18.89,6.71);
\draw [color=un] (19.01,6.93)-- (19.11,6.71);
\draw [color=un] (19.11,6.71)-- (19.27,6.93);
\draw [color=un] (19.27,6.93)-- (19.38,6.72);
\draw [color=un] (19.38,6.72)-- (19.57,6.9);
\draw [color=un] (19.57,6.9)-- (19.66,6.72);
\draw [color=un] (19.77,7.08)-- (19.86,6.77);
\draw [color=un] (19.57,6.9)-- (19.86,6.77);
\draw [color=un] (19.57,6.9)-- (19.77,7.08);
\draw [color=un] (19.77,7.08)-- (20.06,6.96);
\draw [color=un] (19.77,7.08)-- (20.13,7.27);
\draw [color=un] (19.57,6.9)-- (19.27,6.93);
\draw [color=un] (19.27,6.93)-- (19.01,6.93);
\draw [color=un] (18.8,6.95)-- (18.51,6.95);
\draw [color=un] (18.51,6.95)-- (18.15,6.95);
\draw [color=un] (18.15,6.95)-- (17.83,6.95);
\draw [color=un] (17.83,6.95)-- (17.57,6.95);
\draw [color=un] (17.57,6.95)-- (17.29,6.94);
\draw [color=un] (17.29,6.94)-- (16.88,6.95);
\draw [color=un] (19.79,8.62)-- (20.31,8.61);
\draw [color=un] (19.79,8.62)-- (20.16,8.33);
\draw [color=un] (19.79,8.62)-- (19.84,9.03);
\draw [color=un] (16.38,9.04)-- (17.28,9.04);
\draw [color=un] (17.28,9.04)-- (18.04,9.04);
\draw [color=un] (18.04,9.04)-- (18.81,8.98);
\draw [color=un] (16.38,9.04)-- (15.88,8.67);
\draw [color=un] (15.34,8.47)-- (15.71,8.07);
\draw [color=un] (15.71,8.07)-- (15.88,8.67);
\draw [color=un] (15.71,8.07)-- (15.2,7.96);
\draw [color=un] (15.2,7.96)-- (15.55,7.5);
\draw [color=un] (15.71,8.07)-- (15.55,7.5);
\draw [color=un] (15.55,7.5)-- (16.04,7.34);
\draw [color=un] (16.04,7.34)-- (15.64,7.24);
\draw [color=un] (16.04,7.34)-- (15.83,6.94);
\draw [color=un] (16.04,7.34)-- (16.16,6.96);
\draw [color=un] (16.04,7.34)-- (16.08,7.68);
\draw [color=un] (15.71,8.07)-- (16.08,7.68);
\draw [color=un] (16.08,7.68)-- (15.55,7.5);
\draw [color=un] (16.04,7.34)-- (16.54,6.96);
\draw [color=un] (16.48,7.35)-- (16.54,6.96);
\draw [color=un] (16.48,7.35)-- (16.88,6.95);
\draw [color=un] (16.48,7.35)-- (16.04,7.34);
\draw [color=un] (16.48,7.35)-- (16.47,7.65);
\draw [color=un] (16.48,7.35)-- (16.08,7.68);
\draw [color=un] (16.47,7.65)-- (16.08,7.68);
\draw [color=un] (16.48,7.35)-- (17,7.36);
\draw [color=un] (17,7.36)-- (16.88,6.95);
\draw [color=un] (17,7.36)-- (17.3,7.13);
\draw [color=un] (17.3,7.13)-- (16.88,6.95);
\draw [color=un] (17.3,7.13)-- (17.29,6.94);
\draw [color=un] (17.3,7.13)-- (17.57,6.95);
\draw [color=un] (17.57,6.95)-- (17.71,7.15);
\draw [color=un] (17.71,7.15)-- (17.83,6.95);
\draw [color=un] (16.47,8.01)-- (16.08,7.68);
\draw [color=un] (15.71,8.07)-- (16.47,8.01);
\draw [color=un] (16.15,8.35)-- (15.88,8.67);
\draw [color=un] (16.38,9.04)-- (16.58,8.7);
\draw [color=un] (16.58,8.7)-- (15.88,8.67);
\draw [color=un] (16.58,8.7)-- (16.15,8.35);
\draw [color=un] (16.15,8.35)-- (15.71,8.07);
\draw [color=un] (16.15,8.35)-- (16.47,8.01);
\draw [color=un] (16.15,8.35)-- (16.83,8.33);
\draw [color=un] (16.58,8.7)-- (16.83,8.33);
\draw [color=un] (16.83,8.33)-- (16.47,8.01);
\draw [color=un] (16.47,8.01)-- (16.47,7.65);
\draw [color=un] (16.47,7.65)-- (16.76,7.65);
\draw [color=un] (16.76,7.65)-- (16.48,7.35);
\draw [color=un] (16.47,8.01)-- (16.76,7.65);
\draw [color=un] (16.76,7.65)-- (17,7.36);
\draw [color=un] (16.47,8.01)-- (17.09,7.91);
\draw [color=un] (17.09,7.91)-- (16.76,7.65);
\draw [color=un] (16.83,8.33)-- (17.09,7.91);
\draw [color=un] (17.09,7.91)-- (17,7.36);
\draw [color=un] (17.09,7.91)-- (17.4,7.59);
\draw [color=un] (17.4,7.59)-- (17,7.36);
\draw [color=un] (17.4,7.59)-- (17.3,7.13);
\draw [color=un] (17.3,7.13)-- (17.71,7.15);
\draw [color=un] (17.4,7.59)-- (17.75,7.48);
\draw [color=un] (17.3,7.13)-- (17.75,7.48);
\draw [color=un] (17.75,7.48)-- (17.71,7.15);
\draw [color=un] (17.75,7.48)-- (18.25,7.55);
\draw [color=un] (18.25,7.55)-- (18.31,7.19);
\draw [color=un] (18.31,7.19)-- (18.15,6.95);
\draw [color=un] (18.31,7.19)-- (18.65,7.38);
\draw [color=un] (18.31,7.19)-- (18.51,6.95);
\draw [color=un] (17.75,7.48)-- (17.96,7.13);
\draw [color=un] (17.71,7.15)-- (17.96,7.13);
\draw [color=un] (17.96,7.13)-- (17.83,6.95);
\draw [color=un] (17.96,7.13)-- (18.15,6.95);
\draw [color=un] (17.96,7.13)-- (18.25,7.55);
\draw [color=un] (17.96,7.13)-- (18.31,7.19);
\draw [color=un] (18.65,7.38)-- (18.51,6.95);
\draw [color=un] (18.25,7.55)-- (18.65,7.38);
\draw [color=un] (19.39,7.3)-- (19.27,6.93);
\draw [color=un] (19.39,7.3)-- (19.57,6.9);
\draw [color=un] (19.39,7.3)-- (19.77,7.08);
\draw [color=un] (19.39,7.3)-- (19.75,7.44);
\draw [color=un] (19.75,7.44)-- (19.77,7.08);
\draw [color=un] (19.75,7.44)-- (20.13,7.27);
\draw [color=un] (19.75,7.44)-- (20.11,7.67);
\draw [color=un] (19.6,7.76)-- (19.75,7.44);
\draw [color=un] (19.6,7.76)-- (20.11,7.67);
\draw [color=un] (19.77,8.04)-- (19.6,7.76);
\draw [color=un] (19.6,7.76)-- (19.39,7.3);
\draw [color=un] (19.77,8.04)-- (20.11,7.67);
\draw [color=un] (19.77,8.04)-- (20.27,7.92);
\draw [color=un] (19.77,8.04)-- (20.16,8.33);
\draw [color=un] (19.77,8.04)-- (19.61,8.35);
\draw [color=un] (19.61,8.35)-- (19.79,8.62);
\draw [color=un] (19.61,8.35)-- (20.16,8.33);
\draw [color=un] (19.3,8.82)-- (19.61,8.35);
\draw [color=un] (19.3,8.82)-- (19.84,9.03);
\draw [color=un] (19.3,8.82)-- (19.79,8.62);
\draw [color=un] (19.3,8.82)-- (18.81,8.98);
\draw [color=un] (16.58,8.7)-- (17.28,9.04);
\draw [color=un] (17.24,8.68)-- (16.58,8.7);
\draw [color=un] (17.28,9.04)-- (17.24,8.68);
\draw [color=un] (17.24,8.68)-- (16.83,8.33);
\draw [color=un] (17.24,8.68)-- (17.35,8.33);
\draw [color=un] (17.35,8.33)-- (16.83,8.33);
\draw [color=un] (17.35,8.33)-- (17.09,7.91);
\draw [color=un] (17.09,7.91)-- (17.73,8);
\draw [color=un] (17.73,8)-- (17.4,7.59);
\draw [color=un] (17.73,8)-- (17.75,7.48);
\draw [color=un] (17.73,8)-- (18,7.97);
\draw [color=un] (18,7.97)-- (18.25,7.55);
\draw [color=un] (18,7.97)-- (17.75,7.48);
\draw [color=un] (18.25,7.55)-- (18.47,7.76);
\draw [color=un] (18.47,7.76)-- (18.65,7.38);
\draw [color=un] (18.65,7.38)-- (18.8,6.95);
\draw [color=un] (18.65,7.38)-- (18.97,7.21);
\draw [color=un] (18.97,7.21)-- (18.8,6.95);
\draw [color=un] (18.97,7.21)-- (19.01,6.93);
\draw [color=un] (18.97,7.21)-- (19.27,6.93);
\draw [color=un] (18.97,7.21)-- (19.39,7.3);
\draw [color=un] (19.04,7.6)-- (18.97,7.21);
\draw [color=un] (19.04,7.6)-- (19.39,7.3);
\draw [color=un] (19.04,7.6)-- (19.6,7.76);
\draw [color=un] (19.04,7.6)-- (18.47,7.76);
\draw [color=un] (18.47,7.76)-- (18,7.97);
\draw [color=un] (17.73,8)-- (17.35,8.33);
\draw [color=un] (17.68,8.7)-- (17.24,8.68);
\draw [color=un] (17.68,8.7)-- (17.35,8.33);
\draw [color=un] (17.68,8.7)-- (18.04,9.04);
\draw [color=un] (17.68,8.7)-- (17.84,8.35);
\draw [color=un] (17.84,8.35)-- (17.35,8.33);
\draw [color=un] (17.84,8.35)-- (17.73,8);
\draw [color=un] (17.84,8.35)-- (18,7.97);
\draw [color=un] (17.84,8.35)-- (18.18,8.6);
\draw [color=un] (17.68,8.7)-- (18.18,8.6);
\draw [color=un] (18.04,9.04)-- (18.18,8.6);
\draw [color=un] (18.18,8.6)-- (18.81,8.98);
\draw [color=un] (18.81,8.98)-- (18.67,8.64);
\draw [color=un] (18.67,8.64)-- (18.18,8.6);
\draw [color=un] (17.84,8.35)-- (18.52,8.34);
\draw [color=un] (18.52,8.34)-- (18.18,8.6);
\draw [color=un] (18.67,8.64)-- (18.52,8.34);
\draw [color=un] (18.52,8.34)-- (18,7.97);
\draw [color=un] (18.52,8.34)-- (18.47,7.76);
\draw [color=un] (18.52,8.34)-- (18.85,7.99);
\draw [color=un] (18.85,7.99)-- (18.47,7.76);
\draw [color=un] (18.85,7.99)-- (19.04,7.6);
\draw [color=un] (19.28,8.01)-- (19.04,7.6);
\draw [color=un] (18.85,7.99)-- (19.28,8.01);
\draw [color=un] (18.85,7.99)-- (19.13,8.36);
\draw [color=un] (19.13,8.36)-- (18.52,8.34);
\draw [color=un] (19.13,8.36)-- (18.67,8.64);
\draw [color=un] (18.67,8.64)-- (19.3,8.82);
\draw [color=un] (19.3,8.82)-- (19.13,8.36);
\draw [color=un] (19.13,8.36)-- (19.28,8.01);
\draw [color=un] (19.13,8.36)-- (19.61,8.35);
\draw [color=un] (19.28,8.01)-- (19.61,8.35);
\draw [color=un] (19.28,8.01)-- (19.77,8.04);
\draw [color=un] (19.28,8.01)-- (19.6,7.76);
\draw [color=un] (17.28,9.04)-- (17.68,8.7);
\draw [color=un] (19.24,9.34)-- (19.3,8.82);
\draw [color=un] (18.65,7.38)-- (19.04,7.6);
\draw [color=un] (0,9.5)-- (0,8.85);
\draw [color=un] (0,8.85)-- (0,8.3);
\draw [color=un] (0,8.3)-- (0,7.66);
\draw [color=un] (0,7.66)-- (0,7.2);
\draw [color=un] (0,7.2)-- (0,6.64);
\draw [color=un] (0,6.64)-- (0,6.35);
\draw [color=un] (0,2.5)-- (0,3.15);
\draw [color=un] (0,3.15)-- (0,3.8);
\draw [color=un] (0,3.8)-- (0,4.3);
\draw [color=un] (0,4.3)-- (0,4.8);
\draw [color=un] (0,4.8)-- (0,5.28);
\draw [color=un] (0,5.28)-- (0,5.65);
\draw [color=un] (14,2.75)-- (14,3.4);
\draw [color=un] (14,3.4)-- (14,4.05);
\draw [color=un] (14,4.05)-- (14,4.55);
\draw [color=un] (14,4.55)-- (14,5.05);
\draw [color=un] (14,5.05)-- (14,5.53);
\draw [color=un] (14,5.53)-- (14,5.9);
\draw [color=un] (14,6.6)-- (14,6.89);
\draw [color=un] (14,6.89)-- (14,7.45);
\draw [color=un] (14,7.45)-- (14,7.91);
\draw [color=un] (14,7.91)-- (14,8.55);
\draw [color=un] (14,8.55)-- (14,9.1);
\draw [color=un] (14,9.1)-- (14,9.75);

\draw [str, fill=white] (0,0) circle (0.8pt);
\draw [str, fill=white] (1,0) circle (0.8pt);
\draw [str, fill=white] (2,0) circle (0.8pt);
\draw [str, fill=white] (3,0) circle (0.8pt);
\draw [str, fill=white] (4,0) circle (0.8pt);
\draw [str, fill=white] (5,0) circle (0.8pt);
\draw [str, fill=white] (6,0) circle (0.8pt);
\draw [str, fill=white] (7,0) circle (0.8pt);
\draw [str, fill=white] (8,0) circle (0.8pt);
\draw [str, fill=white] (9,0) circle (0.8pt);
\draw [str, fill=white] (10,0) circle (0.8pt);
\draw [str, fill=white] (11,0) circle (0.8pt);
\draw [str, fill=white] (12,0) circle (0.8pt);
\draw [str, fill=white] (0,1) circle (0.8pt);
\draw [str, fill=white] (1,1) circle (0.8pt);
\draw [str, fill=white] (2,1) circle (0.8pt);
\draw [str, fill=white] (3,1) circle (0.8pt);
\draw [str, fill=white] (4,1) circle (0.8pt);
\draw [str, fill=white] (5,1) circle (0.8pt);
\draw [str, fill=white] (6,1) circle (0.8pt);
\draw [str, fill=white] (7,1) circle (0.8pt);
\draw [str, fill=white] (8,1) circle (0.8pt);
\draw [str, fill=white] (9,1) circle (0.8pt);
\draw [str, fill=white] (10,1) circle (0.8pt);
\draw [str, fill=white] (11,1) circle (0.8pt);
\draw [str, fill=white] (12,1) circle (0.8pt);
\draw [str, fill=white] (0,2) circle (0.8pt);
\draw [str, fill=white] (1,2) circle (0.8pt);
\draw [str, fill=white] (2,2) circle (0.8pt);
\draw [str, fill=white] (3,2) circle (0.8pt);
\draw [str, fill=white] (4,2) circle (0.8pt);
\draw [str, fill=white] (5,2) circle (0.8pt);
\draw [str, fill=white] (6,2) circle (0.8pt);
\draw [str, fill=white] (7,2) circle (0.8pt);
\draw [str, fill=white] (8,2) circle (0.8pt);
\draw [str, fill=white] (9,2) circle (0.8pt);
\draw [str, fill=white] (10,2) circle (0.8pt);
\draw [str, fill=white] (11,2) circle (0.8pt);
\draw [str, fill=white] (12,2) circle (0.8pt);
\draw [str, fill=white] (0,3) circle (0.8pt);
\draw [str, fill=white] (1,3) circle (0.8pt);
\draw [str, fill=white] (2,3) circle (0.8pt);
\draw [str, fill=white] (3,3) circle (0.8pt);
\draw [str, fill=white] (4,3) circle (0.8pt);
\draw [str, fill=white] (5,3) circle (0.8pt);
\draw [str, fill=white] (6,3) circle (0.8pt);
\draw [str, fill=white] (7,3) circle (0.8pt);
\draw [str, fill=white] (8,3) circle (0.8pt);
\draw [str, fill=white] (9,3) circle (0.8pt);
\draw [str, fill=white] (10,3) circle (0.8pt);
\draw [str, fill=white] (11,3) circle (0.8pt);
\draw [str, fill=white] (12,3) circle (0.8pt);
\draw [str, fill=un] (0,4) circle (0.8pt);
\draw [str, fill=un] (1,4) circle (0.8pt);
\draw [str, fill=un] (2,4) circle (0.8pt);
\draw [str, fill=un] (3,4) circle (0.8pt);
\draw [str, fill=un] (4,4) circle (0.8pt);
\draw [str, fill=un] (5,4) circle (0.8pt);
\draw [str, fill=un] (6,4) circle (0.8pt);
\draw [str, fill=un] (7,4) circle (0.8pt);
\draw [str, fill=un] (8,4) circle (0.8pt);
\draw [str, fill=white] (9,4) circle (0.8pt);
\draw [str, fill=white] (10,4) circle (0.8pt);
\draw [str, fill=white] (11,4) circle (0.8pt);
\draw [str, fill=white] (12,4) circle (0.8pt);
\draw [str, fill=white] (0,5) circle (0.8pt);
\draw [str, fill=white] (1,5) circle (0.8pt);
\draw [str, fill=white] (2,5) circle (0.8pt);
\draw [str, fill=white] (3,5) circle (0.8pt);
\draw [str, fill=white] (4,5) circle (0.8pt);
\draw [str, fill=white] (5,5) circle (0.8pt);
\draw [str, fill=white] (6,5) circle (0.8pt);
\draw [str, fill=white] (7,5) circle (0.8pt);
\draw [str, fill=un] (8,5) circle (0.8pt);
\draw [str, fill=white] (9,5) circle (0.8pt);
\draw [str, fill=white] (10,5) circle (0.8pt);
\draw [str, fill=white] (11,5) circle (0.8pt);
\draw [str, fill=white] (12,5) circle (0.8pt);
\draw [str, fill=white] (0,6) circle (0.8pt);
\draw [str, fill=white] (1,6) circle (0.8pt);
\draw [str, fill=white] (2,6) circle (0.8pt);
\draw [str, fill=white] (3,6) circle (0.8pt);
\draw [str, fill=white] (4,6) circle (0.8pt);
\draw [str, fill=white] (5,6) circle (0.8pt);
\draw [str, fill=white] (6,6) circle (0.8pt);
\draw [str, fill=white] (7,6) circle (0.8pt);
\draw [str, fill=un] (8,6) circle (0.8pt);
\draw [str, fill=white] (9,6) circle (0.8pt);
\draw [str, fill=white] (10,6) circle (0.8pt);
\draw [str, fill=white] (11,6) circle (0.8pt);
\draw [str, fill=white] (12,6) circle (0.8pt);
\draw [str, fill=white] (0,7) circle (0.8pt);
\draw [str, fill=white] (1,7) circle (0.8pt);
\draw [str, fill=white] (2,7) circle (0.8pt);
\draw [str, fill=white] (3,7) circle (0.8pt);
\draw [str, fill=white] (4,7) circle (0.8pt);
\draw [str, fill=white] (5,7) circle (0.8pt);
\draw [str, fill=white] (6,7) circle (0.8pt);
\draw [str, fill=white] (7,7) circle (0.8pt);
\draw [str, fill=un] (8,7) circle (0.8pt);
\draw [str, fill=white] (9,7) circle (0.8pt);
\draw [str, fill=white] (10,7) circle (0.8pt);
\draw [str, fill=white] (11,7) circle (0.8pt);
\draw [str, fill=white] (12,7) circle (0.8pt);
\draw [str, fill=un] (0,8) circle (0.8pt);
\draw [str, fill=un] (1,8) circle (0.8pt);
\draw [str, fill=un] (2,8) circle (0.8pt);
\draw [str, fill=un] (3,8) circle (0.8pt);
\draw [str, fill=un] (4,8) circle (0.8pt);
\draw [str, fill=un] (5,8) circle (0.8pt);
\draw [str, fill=un] (6,8) circle (0.8pt);
\draw [str, fill=un] (7,8) circle (0.8pt);
\draw [str, fill=un] (8,8) circle (0.8pt);
\draw [str, fill=white] (9,8) circle (0.8pt);
\draw [str, fill=white] (10,8) circle (0.8pt);
\draw [str, fill=white] (11,8) circle (0.8pt);
\draw [str, fill=white] (12,8) circle (0.8pt);
\draw [str, fill=white] (0,9) circle (0.8pt);
\draw [str, fill=white] (1,9) circle (0.8pt);
\draw [str, fill=white] (2,9) circle (0.8pt);
\draw [str, fill=white] (3,9) circle (0.8pt);
\draw [str, fill=white] (4,9) circle (0.8pt);
\draw [str, fill=white] (5,9) circle (0.8pt);
\draw [str, fill=white] (6,9) circle (0.8pt);
\draw [str, fill=white] (7,9) circle (0.8pt);
\draw [str, fill=white] (8,9) circle (0.8pt);
\draw [str, fill=white] (9,9) circle (0.8pt);
\draw [str, fill=white] (10,9) circle (0.8pt);
\draw [str, fill=white] (11,9) circle (0.8pt);
\draw [str, fill=white] (12,9) circle (0.8pt);
\draw [str, fill=white] (0,10) circle (0.8pt);
\draw [str, fill=white] (1,10) circle (0.8pt);
\draw [str, fill=white] (2,10) circle (0.8pt);
\draw [str, fill=white] (3,10) circle (0.8pt);
\draw [str, fill=white] (4,10) circle (0.8pt);
\draw [str, fill=white] (5,10) circle (0.8pt);
\draw [str, fill=white] (6,10) circle (0.8pt);
\draw [str, fill=white] (7,10) circle (0.8pt);
\draw [str, fill=white] (8,10) circle (0.8pt);
\draw [str, fill=white] (9,10) circle (0.8pt);
\draw [str, fill=white] (10,10) circle (0.8pt);
\draw [str, fill=white] (11,10) circle (0.8pt);
\draw [str, fill=white] (12,10) circle (0.8pt);
\draw [str, fill=white] (0,11) circle (0.8pt);
\draw [str, fill=white] (1,11) circle (0.8pt);
\draw [str, fill=white] (2,11) circle (0.8pt);
\draw [str, fill=white] (3,11) circle (0.8pt);
\draw [str, fill=white] (4,11) circle (0.8pt);
\draw [str, fill=white] (5,11) circle (0.8pt);
\draw [str, fill=white] (6,11) circle (0.8pt);
\draw [str, fill=white] (7,11) circle (0.8pt);
\draw [str, fill=white] (8,11) circle (0.8pt);
\draw [str, fill=white] (9,11) circle (0.8pt);
\draw [str, fill=white] (10,11) circle (0.8pt);
\draw [str, fill=white] (11,11) circle (0.8pt);
\draw [str, fill=white] (12,11) circle (0.8pt);
\draw [str, fill=white] (0,12) circle (0.8pt);
\draw [str, fill=white] (1,12) circle (0.8pt);
\draw [str, fill=white] (2,12) circle (0.8pt);
\draw [str, fill=white] (3,12) circle (0.8pt);
\draw [str, fill=white] (4,12) circle (0.8pt);
\draw [str, fill=white] (5,12) circle (0.8pt);
\draw [str, fill=white] (6,12) circle (0.8pt);
\draw [str, fill=white] (7,12) circle (0.8pt);
\draw [str, fill=white] (8,12) circle (0.8pt);
\draw [str, fill=white] (9,12) circle (0.8pt);
\draw [str, fill=white] (10,12) circle (0.8pt);
\draw [str, fill=white] (11,12) circle (0.8pt);
\draw [str, fill=white] (12,12) circle (0.8pt);
\draw [str, fill=white] (26,0) circle (0.8pt);
\draw [str, fill=white] (26,12) circle (0.8pt);
\draw [str, fill=white] (25,12) circle (0.8pt);
\draw [str, fill=white] (25,0) circle (0.8pt);
\draw [str, fill=white] (24,0) circle (0.8pt);
\draw [str, fill=white] (24,12) circle (0.8pt);
\draw [str, fill=white] (23,12) circle (0.8pt);
\draw [str, fill=white] (23,0) circle (0.8pt);
\draw [str, fill=white] (22,0) circle (0.8pt);
\draw [str, fill=white] (22,12) circle (0.8pt);
\draw [str, fill=white] (21,12) circle (0.8pt);
\draw [str, fill=white] (21,0) circle (0.8pt);
\draw [str, fill=white] (20,0) circle (0.8pt);
\draw [str, fill=white] (20,12) circle (0.8pt);
\draw [str, fill=white] (19,12) circle (0.8pt);
\draw [str, fill=white] (19,0) circle (0.8pt);
\draw [str, fill=white] (18,0) circle (0.8pt);
\draw [str, fill=white] (18,12) circle (0.8pt);
\draw [str, fill=white] (17,12) circle (0.8pt);
\draw [str, fill=white] (17,0) circle (0.8pt);
\draw [str, fill=white] (16,0) circle (0.8pt);
\draw [str, fill=white] (16,12) circle (0.8pt);
\draw [str, fill=white] (15,12) circle (0.8pt);
\draw [str, fill=white] (15,0) circle (0.8pt);
\draw [str, fill=white] (14,0) circle (0.8pt);
\draw [str, fill=white] (14,12) circle (0.8pt);
\draw [str, fill=white] (26,0) circle (0.8pt);
\draw [str, fill=white] (14,0) circle (0.8pt);
\draw [str, fill=white] (14,1) circle (0.8pt);
\draw [str, fill=white] (26,1) circle (0.8pt);
\draw [str, fill=white] (26,2) circle (0.8pt);
\draw [str, fill=white] (14,2) circle (0.8pt);
\draw [str, fill=white] (14,3) circle (0.8pt);
\draw [str, fill=white] (26,3) circle (0.8pt);
\draw [str, fill=white] (26,4) circle (0.8pt);
\draw [str, fill=white] (14,4) circle (0.8pt);
\draw [str, fill=un] (14,5) circle (0.8pt);
\draw [str, fill=white] (26,5) circle (0.8pt);
\draw [str, fill=white] (26,6) circle (0.8pt);
\draw [str, fill=white] (14,6) circle (0.8pt);
\draw [str, fill=white] (14,7) circle (0.8pt);
\draw [str, fill=white] (26,7) circle (0.8pt);
\draw [str, fill=white] (26,8) circle (0.8pt);
\draw [str, fill=un] (14,8) circle (0.8pt);
\draw [str, fill=white] (14,9) circle (0.8pt);
\draw [str, fill=white] (26,9) circle (0.8pt);
\draw [str, fill=white] (26,10) circle (0.8pt);
\draw [str, fill=white] (14,10) circle (0.8pt);
\draw [str, fill=white] (14,11) circle (0.8pt);
\draw [str, fill=white] (26,11) circle (0.8pt);
\draw [str, fill=white] (26,12) circle (0.8pt);
\draw [str, fill=white] (14,12) circle (0.8pt);
\draw [str, fill=white] (25,1) circle (0.8pt);
\draw [str, fill=white] (24,1) circle (0.8pt);
\draw [str, fill=white] (23,1) circle (0.8pt);
\draw [str, fill=white] (22,1) circle (0.8pt);
\draw [str, fill=white] (21,1) circle (0.8pt);
\draw [str, fill=white] (20,1) circle (0.8pt);
\draw [str, fill=white] (19,1) circle (0.8pt);
\draw [str, fill=white] (18,1) circle (0.8pt);
\draw [str, fill=white] (17,1) circle (0.8pt);
\draw [str, fill=white] (16,1) circle (0.8pt);
\draw [str, fill=white] (15,1) circle (0.8pt);
\draw [str, fill=white] (25,2) circle (0.8pt);
\draw [str, fill=white] (24,2) circle (0.8pt);
\draw [str, fill=white] (23,2) circle (0.8pt);
\draw [str, fill=white] (22,2) circle (0.8pt);
\draw [str, fill=white] (21,2) circle (0.8pt);
\draw [str, fill=white] (20,2) circle (0.8pt);
\draw [str, fill=white] (19,2) circle (0.8pt);
\draw [str, fill=white] (18,2) circle (0.8pt);
\draw [str, fill=white] (17,2) circle (0.8pt);
\draw [str, fill=white] (16,2) circle (0.8pt);
\draw [str, fill=white] (15,2) circle (0.8pt);
\draw [str, fill=white] (25,3) circle (0.8pt);
\draw [str, fill=white] (24,3) circle (0.8pt);
\draw [str, fill=white] (23,3) circle (0.8pt);
\draw [str, fill=white] (22,3) circle (0.8pt);
\draw [str, fill=white] (21,3) circle (0.8pt);
\draw [str, fill=white] (20,3) circle (0.8pt);
\draw [str, fill=white] (19,3) circle (0.8pt);
\draw [str, fill=white] (18,3) circle (0.8pt);
\draw [str, fill=white] (17,3) circle (0.8pt);
\draw [str, fill=white] (16,3) circle (0.8pt);
\draw [str, fill=white] (15,3) circle (0.8pt);
\draw [str, fill=white] (25,4) circle (0.8pt);
\draw [str, fill=white] (24,4) circle (0.8pt);
\draw [str, fill=white] (23,4) circle (0.8pt);
\draw [str, fill=white] (22,4) circle (0.8pt);
\draw [str, fill=white] (21,4) circle (0.8pt);
\draw [str, fill=white] (20,4) circle (0.8pt);
\draw [str, fill=white] (19,4) circle (0.8pt);
\draw [str, fill=white] (18,4) circle (0.8pt);
\draw [str, fill=white] (17,4) circle (0.8pt);
\draw [str, fill=white] (16,4) circle (0.8pt);
\draw [str, fill=white] (15,4) circle (0.8pt);
\draw [str, fill=white] (25,5) circle (0.8pt);
\draw [str, fill=white] (24,5) circle (0.8pt);
\draw [str, fill=white] (23,5) circle (0.8pt);
\draw [str, fill=un] (22,5) circle (0.8pt);
\draw [str, fill=un] (21,5) circle (0.8pt);
\draw [str, fill=un] (20,5) circle (0.8pt);
\draw [str, fill=un] (19,5) circle (0.8pt);
\draw [str, fill=un] (18,5) circle (0.8pt);
\draw [str, fill=un] (17,5) circle (0.8pt);
\draw [str, fill=un] (16,5) circle (0.8pt);
\draw [str, fill=un] (15,5) circle (0.8pt);
\draw [str, fill=white] (25,6) circle (0.8pt);
\draw [str, fill=white] (24,6) circle (0.8pt);
\draw [str, fill=white] (23,6) circle (0.8pt);
\draw [str, fill=un] (22,6) circle (0.8pt);
\draw [str, fill=white] (21,6) circle (0.8pt);
\draw [str, fill=white] (20,6) circle (0.8pt);
\draw [str, fill=white] (19,6) circle (0.8pt);
\draw [str, fill=white] (18,6) circle (0.8pt);
\draw [str, fill=white] (17,6) circle (0.8pt);
\draw [str, fill=white] (16,6) circle (0.8pt);
\draw [str, fill=white] (15,6) circle (0.8pt);
\draw [str, fill=white] (25,7) circle (0.8pt);
\draw [str, fill=white] (24,7) circle (0.8pt);
\draw [str, fill=white] (23,7) circle (0.8pt);
\draw [str, fill=un] (22,7) circle (0.8pt);
\draw [str, fill=white] (21,7) circle (0.8pt);
\draw [str, fill=white] (20,7) circle (0.8pt);
\draw [str, fill=white] (19,7) circle (0.8pt);
\draw [str, fill=white] (18,7) circle (0.8pt);
\draw [str, fill=white] (17,7) circle (0.8pt);
\draw [str, fill=white] (16,7) circle (0.8pt);
\draw [str, fill=white] (15,7) circle (0.8pt);
\draw [str, fill=white] (25,8) circle (0.8pt);
\draw [str, fill=white] (24,8) circle (0.8pt);
\draw [str, fill=white] (23,8) circle (0.8pt);
\draw [str, fill=un] (22,8) circle (0.8pt);
\draw [str, fill=un] (21,8) circle (0.8pt);
\draw [str, fill=un] (20,8) circle (0.8pt);
\draw [str, fill=un] (19,8) circle (0.8pt);
\draw [str, fill=un] (18,8) circle (0.8pt);
\draw [str, fill=un] (17,8) circle (0.8pt);
\draw [str, fill=un] (16,8) circle (0.8pt);
\draw [str, fill=un] (15,8) circle (0.8pt);
\draw [str, fill=white] (25,9) circle (0.8pt);
\draw [str, fill=white] (24,9) circle (0.8pt);
\draw [str, fill=white] (23,9) circle (0.8pt);
\draw [str, fill=white] (22,9) circle (0.8pt);
\draw [str, fill=white] (21,9) circle (0.8pt);
\draw [str, fill=white] (20,9) circle (0.8pt);
\draw [str, fill=white] (19,9) circle (0.8pt);
\draw [str, fill=white] (18,9) circle (0.8pt);
\draw [str, fill=white] (17,9) circle (0.8pt);
\draw [str, fill=white] (16,9) circle (0.8pt);
\draw [str, fill=white] (15,9) circle (0.8pt);
\draw [str, fill=white] (25,10) circle (0.8pt);
\draw [str, fill=white] (24,10) circle (0.8pt);
\draw [str, fill=white] (23,10) circle (0.8pt);
\draw [str, fill=white] (22,10) circle (0.8pt);
\draw [str, fill=white] (21,10) circle (0.8pt);
\draw [str, fill=white] (20,10) circle (0.8pt);
\draw [str, fill=white] (19,10) circle (0.8pt);
\draw [str, fill=white] (18,10) circle (0.8pt);
\draw [str, fill=white] (17,10) circle (0.8pt);
\draw [str, fill=white] (16,10) circle (0.8pt);
\draw [str, fill=white] (15,10) circle (0.8pt);
\draw [str, fill=white] (25,11) circle (0.8pt);
\draw [str, fill=white] (24,11) circle (0.8pt);
\draw [str, fill=white] (23,11) circle (0.8pt);
\draw [str, fill=white] (22,11) circle (0.8pt);
\draw [str, fill=white] (21,11) circle (0.8pt);
\draw [str, fill=white] (20,11) circle (0.8pt);
\draw [str, fill=white] (19,11) circle (0.8pt);
\draw [str, fill=white] (18,11) circle (0.8pt);
\draw [str, fill=white] (17,11) circle (0.8pt);
\draw [str, fill=white] (16,11) circle (0.8pt);
\draw [str, fill=white] (15,11) circle (0.8pt);
\draw [un, fill=white] (0,5.65) circle (0.8pt);
\draw [un, fill=white] (0,6.35) circle (0.8pt);
\draw [un, fill=white] (6.5,5.65) circle (0.8pt);
\draw [un, fill=white] (6.5,6.35) circle (0.8pt);
\draw [un, fill=str] (0,2.5) circle (0.8pt);
\draw [un, fill=str] (9.6,2.5) circle (0.8pt);
\draw [un, fill=str] (0,9.5) circle (0.8pt);
\draw [un, fill=str] (9.6,9.5) circle (0.8pt);
\draw [un, fill=white] (0.25,6.35) circle (0.8pt);
\draw [un, fill=white] (0.75,6.35) circle (0.8pt);
\draw [un, fill=white] (0.5,6.35) circle (0.8pt);
\draw [un, fill=white] (1,6.35) circle (0.8pt);
\draw [un, fill=white] (1.25,6.35) circle (0.8pt);
\draw [un, fill=white] (1.5,6.35) circle (0.8pt);
\draw [un, fill=white] (1.75,6.35) circle (0.8pt);
\draw [un, fill=white] (2,6.35) circle (0.8pt);
\draw [un, fill=white] (2.25,6.35) circle (0.8pt);
\draw [un, fill=white] (2.5,6.35) circle (0.8pt);
\draw [un, fill=white] (2.75,6.35) circle (0.8pt);
\draw [un, fill=white] (3,6.35) circle (0.8pt);
\draw [un, fill=white] (3.25,6.35) circle (0.8pt);
\draw [un, fill=white] (3.5,6.35) circle (0.8pt);
\draw [un, fill=white] (3.75,6.35) circle (0.8pt);
\draw [un, fill=white] (4,6.35) circle (0.8pt);
\draw [un, fill=white] (4.25,6.35) circle (0.8pt);
\draw [un, fill=white] (4.5,6.35) circle (0.8pt);
\draw [un, fill=white] (4.75,6.35) circle (0.8pt);
\draw [un, fill=white] (5,6.35) circle (0.8pt);
\draw [un, fill=white] (5.25,6.35) circle (0.8pt);
\draw [un, fill=white] (5.5,6.35) circle (0.8pt);
\draw [un, fill=white] (5.75,6.35) circle (0.8pt);
\draw [un, fill=white] (6,6.35) circle (0.8pt);
\draw [un, fill=white] (6.25,6.35) circle (0.8pt);
\draw [un, fill=white] (6.5,6.12) circle (0.8pt);
\draw [un, fill=white] (6.5,5.88) circle (0.8pt);
\draw [un, fill=white] (6.25,5.65) circle (0.8pt);
\draw [un, fill=white] (6,5.65) circle (0.8pt);
\draw [un, fill=white] (5.75,5.65) circle (0.8pt);
\draw [un, fill=white] (5.5,5.65) circle (0.8pt);
\draw [un, fill=white] (5.25,5.65) circle (0.8pt);
\draw [un, fill=white] (5,5.65) circle (0.8pt);
\draw [un, fill=white] (4.75,5.65) circle (0.8pt);
\draw [un, fill=white] (4.5,5.65) circle (0.8pt);
\draw [un, fill=white] (4.25,5.65) circle (0.8pt);
\draw [un, fill=white] (4,5.65) circle (0.8pt);
\draw [un, fill=white] (3.75,5.65) circle (0.8pt);
\draw [un, fill=white] (3.5,5.65) circle (0.8pt);
\draw [un, fill=white] (3.25,5.65) circle (0.8pt);
\draw [un, fill=white] (3,5.65) circle (0.8pt);
\draw [un, fill=white] (2.75,5.65) circle (0.8pt);
\draw [un, fill=white] (2.5,5.65) circle (0.8pt);
\draw [un, fill=white] (2.25,5.65) circle (0.8pt);
\draw [un, fill=white] (2,5.65) circle (0.8pt);
\draw [un, fill=white] (1.75,5.65) circle (0.8pt);
\draw [un, fill=white] (1.5,5.65) circle (0.8pt);
\draw [un, fill=white] (1.25,5.65) circle (0.8pt);
\draw [un, fill=white] (1,5.65) circle (0.8pt);
\draw [un, fill=white] (0.75,5.65) circle (0.8pt);
\draw [un, fill=white] (0.5,5.65) circle (0.8pt);
\draw [un, fill=white] (0.25,5.65) circle (0.8pt);
\draw [un, fill=white] (0.16,6.51) circle (0.8pt);
\draw [un, fill=white] (0.4,6.48) circle (0.8pt);
\draw [un, fill=white] (0.64,6.49) circle (0.8pt);
\draw [un, fill=white] (0.87,6.48) circle (0.8pt);
\draw [un, fill=white] (1.14,6.53) circle (0.8pt);
\draw [un, fill=white] (1.39,6.47) circle (0.8pt);
\draw [un, fill=white] (1.63,6.52) circle (0.8pt);
\draw [un, fill=white] (1.9,6.47) circle (0.8pt);
\draw [un, fill=white] (2.11,6.52) circle (0.8pt);
\draw [un, fill=white] (2.38,6.48) circle (0.8pt);
\draw [un, fill=white] (2.62,6.49) circle (0.8pt);
\draw [un, fill=white] (2.86,6.47) circle (0.8pt);
\draw [un, fill=white] (3.12,6.51) circle (0.8pt);
\draw [un, fill=white] (3.38,6.49) circle (0.8pt);
\draw [un, fill=white] (3.64,6.49) circle (0.8pt);
\draw [un, fill=white] (3.87,6.49) circle (0.8pt);
\draw [un, fill=white] (4.14,6.47) circle (0.8pt);
\draw [un, fill=white] (4.37,6.47) circle (0.8pt);
\draw [un, fill=white] (4.62,6.49) circle (0.8pt);
\draw [un, fill=white] (4.89,6.46) circle (0.8pt);
\draw [un, fill=white] (5.11,6.46) circle (0.8pt);
\draw [un, fill=white] (5.38,6.47) circle (0.8pt);
\draw [un, fill=white] (5.66,6.47) circle (0.8pt);
\draw [un, fill=white] (5.86,6.52) circle (0.8pt);
\draw [un, fill=white] (6.13,6.46) circle (0.8pt);
\draw [un, fill=white] (6.37,6.52) circle (0.8pt);
\draw [un, fill=white] (6.68,6.21) circle (0.8pt);
\draw [un, fill=white] (6.76,6.02) circle (0.8pt);
\draw [un, fill=white] (6.66,5.8) circle (0.8pt);
\draw [un, fill=white] (6.37,5.51) circle (0.8pt);
\draw [un, fill=white] (6.1,5.51) circle (0.8pt);
\draw [un, fill=white] (5.87,5.53) circle (0.8pt);
\draw [un, fill=white] (5.6,5.53) circle (0.8pt);
\draw [un, fill=white] (5.35,5.52) circle (0.8pt);
\draw [un, fill=white] (5.11,5.53) circle (0.8pt);
\draw [un, fill=white] (4.84,5.5) circle (0.8pt);
\draw [un, fill=white] (4.61,5.53) circle (0.8pt);
\draw [un, fill=white] (4.37,5.53) circle (0.8pt);
\draw [un, fill=white] (4.09,5.53) circle (0.8pt);
\draw [un, fill=white] (3.85,5.51) circle (0.8pt);
\draw [un, fill=white] (3.63,5.52) circle (0.8pt);
\draw [un, fill=white] (3.35,5.53) circle (0.8pt);
\draw [un, fill=white] (3.1,5.53) circle (0.8pt);
\draw [un, fill=white] (2.86,5.54) circle (0.8pt);
\draw [un, fill=white] (2.6,5.49) circle (0.8pt);
\draw [un, fill=white] (2.34,5.49) circle (0.8pt);
\draw [un, fill=white] (2.12,5.54) circle (0.8pt);
\draw [un, fill=white] (1.85,5.54) circle (0.8pt);
\draw [un, fill=white] (1.58,5.53) circle (0.8pt);
\draw [un, fill=red] (1.37,5.51) circle (0.8pt);
\draw [un, fill=white] (1.11,5.54) circle (0.8pt);
\draw [un, fill=white] (0.85,5.51) circle (0.8pt);
\draw [un, fill=white] (0.6,5.53) circle (0.8pt);
\draw [un, fill=white] (0.37,5.52) circle (0.8pt);
\draw [un, fill=white] (0.13,5.5) circle (0.8pt);
\draw [un, fill=str] (0.8,9.5) circle (0.8pt);
\draw [un, fill=str] (1.6,9.5) circle (0.8pt);
\draw [un, fill=str] (2.4,9.5) circle (0.8pt);
\draw [un, fill=str] (3.2,9.5) circle (0.8pt);
\draw [un, fill=str] (4,9.5) circle (0.8pt);
\draw [un, fill=str] (4.8,9.5) circle (0.8pt);
\draw [un, fill=str] (5.6,9.5) circle (0.8pt);
\draw [un, fill=str] (6.4,9.5) circle (0.8pt);
\draw [un, fill=str] (8,9.5) circle (0.8pt);
\draw [un, fill=str] (8.8,9.5) circle (0.8pt);
\draw [un, fill=str] (9.6,8.8) circle (0.8pt);
\draw [un, fill=str] (9.6,8) circle (0.8pt);
\draw [un, fill=str] (9.6,7.2) circle (0.8pt);
\draw [un, fill=str] (9.6,6.4) circle (0.8pt);
\draw [un, fill=str] (9.6,5.6) circle (0.8pt);
\draw [un, fill=str] (9.6,4.8) circle (0.8pt);
\draw [un, fill=str] (9.6,4) circle (0.8pt);
\draw [un, fill=str] (9.6,3.2) circle (0.8pt);
\draw [un, fill=str] (0.8,2.5) circle (0.8pt);
\draw [un, fill=str] (8,2.5) circle (0.8pt);
\draw [un, fill=str] (1.6,2.5) circle (0.8pt);
\draw [un, fill=str] (2.4,2.5) circle (0.8pt);
\draw [un, fill=str] (7.2,2.5) circle (0.8pt);
\draw [un, fill=str] (3.2,2.5) circle (0.8pt);
\draw [un, fill=str] (4,2.5) circle (0.8pt);
\draw [un, fill=str] (4.8,2.5) circle (0.8pt);
\draw [un, fill=str] (5.6,2.5) circle (0.8pt);
\draw [un, fill=str] (6.4,2.5) circle (0.8pt);
\draw [un, fill=str] (7.2,9.5) circle (0.8pt);
\draw [un, fill=str] (8.8,2.5) circle (0.8pt);
\draw [un, fill=white] (0,8.85) circle (0.8pt);
\draw [un, fill=white] (0,8.3) circle (0.8pt);
\draw [un, fill=white] (0,7.66) circle (0.8pt);
\draw [un, fill=white] (0,6.64) circle (0.8pt);
\draw [un, fill=white] (0,7.2) circle (0.8pt);
\draw [un, fill=white] (0,5.28) circle (0.8pt);
\draw [un, fill=white] (0,4.8) circle (0.8pt);
\draw [un, fill=white] (0,4.3) circle (0.8pt);
\draw [un, fill=white] (0,3.8) circle (0.8pt);
\draw [un, fill=white] (0,3.15) circle (0.8pt);
\draw [un, fill=white] (0.33,9.15) circle (0.8pt);
\draw [un, fill=white] (1.16,9.08) circle (0.8pt);
\draw [un, fill=white] (1.92,9.13) circle (0.8pt);
\draw [un, fill=white] (2.84,9.15) circle (0.8pt);
\draw [un, fill=white] (3.59,9.15) circle (0.8pt);
\draw [un, fill=white] (4.38,9.16) circle (0.8pt);
\draw [un, fill=white] (5.24,9.09) circle (0.8pt);
\draw [un, fill=white] (6.07,9.16) circle (0.8pt);
\draw [un, fill=white] (6.8,9.23) circle (0.8pt);
\draw [un, fill=white] (7.6,9.33) circle (0.8pt);
\draw [un, fill=white] (8.34,9.12) circle (0.8pt);
\draw [un, fill=white] (9.14,9.16) circle (0.8pt);
\draw [un, fill=white] (9.13,8.43) circle (0.8pt);
\draw [un, fill=white] (9.1,7.53) circle (0.8pt);
\draw [un, fill=white] (9.08,6.79) circle (0.8pt);
\draw [un, fill=white] (9.11,5.93) circle (0.8pt);
\draw [un, fill=white] (8.99,5.28) circle (0.8pt);
\draw [un, fill=white] (9.17,4.4) circle (0.8pt);
\draw [un, fill=white] (9.11,3.51) circle (0.8pt);
\draw [un, fill=white] (9,3) circle (0.8pt);
\draw [un, fill=white] (8.43,2.94) circle (0.8pt);
\draw [un, fill=white] (7.63,2.9) circle (0.8pt);
\draw [un, fill=white] (6.8,3.04) circle (0.8pt);
\draw [un, fill=white] (5.87,3.07) circle (0.8pt);
\draw [un, fill=white] (5.17,3.02) circle (0.8pt);
\draw [un, fill=white] (4.48,2.96) circle (0.8pt);
\draw [un, fill=white] (3.61,2.96) circle (0.8pt);
\draw [un, fill=white] (2.85,2.94) circle (0.8pt);
\draw [un, fill=white] (2.16,2.97) circle (0.8pt);
\draw [un, fill=white] (1.26,2.94) circle (0.8pt);
\draw [un, fill=white] (0.55,2.92) circle (0.8pt);
\draw [un, fill=white] (0.41,3.43) circle (0.8pt);
\draw [un, fill=white] (0.94,3.38) circle (0.8pt);
\draw [un, fill=white] (1.77,3.38) circle (0.8pt);
\draw [un, fill=white] (2.54,3.4) circle (0.8pt);
\draw [un, fill=white] (3.3,3.36) circle (0.8pt);
\draw [un, fill=white] (4.02,3.39) circle (0.8pt);
\draw [un, fill=white] (4.8,3.33) circle (0.8pt);
\draw [un, fill=white] (5.5,3.4) circle (0.8pt);
\draw [un, fill=white] (6.33,3.43) circle (0.8pt);
\draw [un, fill=white] (7.18,3.37) circle (0.8pt);
\draw [un, fill=white] (7.89,3.4) circle (0.8pt);
\draw [un, fill=white] (8.55,3.4) circle (0.8pt);
\draw [un, fill=white] (8.69,4.07) circle (0.8pt);
\draw [un, fill=white] (8.59,4.71) circle (0.8pt);
\draw [un, fill=white] (8.59,5.6) circle (0.8pt);
\draw [un, fill=white] (8.66,6.37) circle (0.8pt);
\draw [un, fill=white] (8.69,7.21) circle (0.8pt);
\draw [un, fill=white] (8.83,7.91) circle (0.8pt);
\draw [un, fill=white] (8.67,8.68) circle (0.8pt);
\draw [un, fill=white] (0.67,8.83) circle (0.8pt);
\draw [un, fill=white] (1.46,8.76) circle (0.8pt);
\draw [un, fill=white] (2.38,8.79) circle (0.8pt);
\draw [un, fill=white] (3.28,8.79) circle (0.8pt);
\draw [un, fill=white] (4.04,8.79) circle (0.8pt);
\draw [un, fill=white] (4.81,8.73) circle (0.8pt);
\draw [un, fill=white] (5.84,8.78) circle (0.8pt);
\draw [un, fill=white] (6.57,8.73) circle (0.8pt);
\draw [un, fill=white] (7.24,8.8) circle (0.8pt);
\draw [un, fill=white] (7.9,8.85) circle (0.8pt);
\draw [un, fill=white] (0.2,6.93) circle (0.8pt);
\draw [un, fill=white] (0.34,4.06) circle (0.8pt);
\draw [un, fill=white] (0.82,3.86) circle (0.8pt);
\draw [un, fill=white] (1.4,3.87) circle (0.8pt);
\draw [un, fill=white] (2.05,3.8) circle (0.8pt);
\draw [un, fill=white] (2.74,3.79) circle (0.8pt);
\draw [un, fill=white] (3.36,3.83) circle (0.8pt);
\draw [un, fill=white] (3.85,3.88) circle (0.8pt);
\draw [un, fill=white] (4.45,3.8) circle (0.8pt);
\draw [un, fill=white] (5.2,3.79) circle (0.8pt);
\draw [un, fill=white] (5.73,3.77) circle (0.8pt);
\draw [un, fill=white] (6.34,3.91) circle (0.8pt);
\draw [un, fill=white] (6.87,3.81) circle (0.8pt);
\draw [un, fill=white] (7.47,3.78) circle (0.8pt);
\draw [un, fill=white] (8.21,3.86) circle (0.8pt);
\draw [un, fill=white] (8.28,4.43) circle (0.8pt);
\draw [un, fill=white] (7.74,4.37) circle (0.8pt);
\draw [un, fill=white] (7.2,4.31) circle (0.8pt);
\draw [un, fill=white] (6.62,4.25) circle (0.8pt);
\draw [un, fill=white] (6.06,4.18) circle (0.8pt);
\draw [un, fill=white] (5.53,4.18) circle (0.8pt);
\draw [un, fill=white] (5.01,4.13) circle (0.8pt);
\draw [un, fill=white] (4.51,4.17) circle (0.8pt);
\draw [un, fill=white] (4.03,4.19) circle (0.8pt);
\draw [un, fill=white] (3.57,4.18) circle (0.8pt);
\draw [un, fill=white] (3.08,4.21) circle (0.8pt);
\draw [un, fill=white] (2.45,4.21) circle (0.8pt);
\draw [un, fill=white] (1.78,4.19) circle (0.8pt);
\draw [un, fill=white] (1.28,4.28) circle (0.8pt);
\draw [un, fill=white] (0.69,4.41) circle (0.8pt);
\draw [un, fill=white] (0.34,4.65) circle (0.8pt);
\draw [un, fill=white] (0.33,5.06) circle (0.8pt);
\draw [un, fill=white] (0.67,4.82) circle (0.8pt);
\draw [un, fill=white] (1.1,4.66) circle (0.8pt);
\draw [un, fill=white] (1.71,4.64) circle (0.8pt);
\draw [un, fill=white] (2.22,4.55) circle (0.8pt);
\draw [un, fill=white] (2.84,4.53) circle (0.8pt);
\draw [un, fill=white] (3.35,4.54) circle (0.8pt);
\draw [un, fill=white] (3.92,4.54) circle (0.8pt);
\draw [un, fill=white] (4.45,4.49) circle (0.8pt);
\draw [un, fill=white] (4.88,4.44) circle (0.8pt);
\draw [un, fill=white] (5.28,4.51) circle (0.8pt);
\draw [un, fill=white] (5.83,4.57) circle (0.8pt);
\draw [un, fill=white] (6.31,4.58) circle (0.8pt);
\draw [un, fill=white] (6.88,4.66) circle (0.8pt);
\draw [un, fill=white] (7.48,4.79) circle (0.8pt);
\draw [un, fill=white] (8.04,4.81) circle (0.8pt);
\draw [un, fill=white] (8.37,5.21) circle (0.8pt);
\draw [un, fill=white] (8.37,5.97) circle (0.8pt);
\draw [un, fill=white] (8.04,5.57) circle (0.8pt);
\draw [un, fill=white] (7.77,5.22) circle (0.8pt);
\draw [un, fill=white] (8.55,6.74) circle (0.8pt);
\draw [un, fill=white] (8.44,7.66) circle (0.8pt);
\draw [un, fill=white] (8.51,8.18) circle (0.8pt);
\draw [un, fill=white] (8.19,8.43) circle (0.8pt);
\draw [un, fill=white] (7.61,8.39) circle (0.8pt);
\draw [un, fill=white] (7.14,8.35) circle (0.8pt);
\draw [un, fill=white] (6.31,8.36) circle (0.8pt);
\draw [un, fill=white] (5.79,8.37) circle (0.8pt);
\draw [un, fill=white] (5.3,8.57) circle (0.8pt);
\draw [un, fill=white] (4.67,8.39) circle (0.8pt);
\draw [un, fill=white] (4.18,8.35) circle (0.8pt);
\draw [un, fill=white] (3.68,8.45) circle (0.8pt);
\draw [un, fill=white] (3.24,8.43) circle (0.8pt);
\draw [un, fill=white] (2.58,8.45) circle (0.8pt);
\draw [un, fill=white] (1.88,8.42) circle (0.8pt);
\draw [un, fill=white] (0.86,8.55) circle (0.8pt);
\draw [un, fill=white] (0.34,8.55) circle (0.8pt);
\draw [un, fill=white] (0.36,8.04) circle (0.8pt);
\draw [un, fill=white] (0.33,7.5) circle (0.8pt);
\draw [un, fill=white] (0.72,7.2) circle (0.8pt);
\draw [un, fill=white] (0.66,6.8) circle (0.8pt);
\draw [un, fill=white] (0.75,7.69) circle (0.8pt);
\draw [un, fill=white] (0.79,8.1) circle (0.8pt);
\draw [un, fill=white] (1.34,8.22) circle (0.8pt);
\draw [un, fill=white] (2.15,8.1) circle (0.8pt);
\draw [un, fill=white] (2.83,8.08) circle (0.8pt);
\draw [un, fill=white] (3.35,8.08) circle (0.8pt);
\draw [un, fill=white] (3.84,8.1) circle (0.8pt);
\draw [un, fill=white] (4.52,8.09) circle (0.8pt);
\draw [un, fill=white] (5.13,8.11) circle (0.8pt);
\draw [un, fill=white] (5.61,8.1) circle (0.8pt);
\draw [un, fill=white] (6.16,8.08) circle (0.8pt);
\draw [un, fill=white] (6.8,8.12) circle (0.8pt);
\draw [un, fill=white] (7.42,7.95) circle (0.8pt);
\draw [un, fill=white] (7.9,7.85) circle (0.8pt);
\draw [un, fill=white] (8.13,7.21) circle (0.8pt);
\draw [un, fill=white] (8.08,6.81) circle (0.8pt);
\draw [un, fill=white] (8.11,6.38) circle (0.8pt);
\draw [un, fill=white] (7.81,5.89) circle (0.8pt);
\draw [un, fill=white] (7.46,5.64) circle (0.8pt);
\draw [un, fill=white] (7.23,5.27) circle (0.8pt);
\draw [un, fill=white] (6.72,5.13) circle (0.8pt);
\draw [un, fill=white] (6.25,4.88) circle (0.8pt);
\draw [un, fill=white] (5.55,4.85) circle (0.8pt);
\draw [un, fill=white] (5.04,4.87) circle (0.8pt);
\draw [un, fill=white] (4.58,4.91) circle (0.8pt);
\draw [un, fill=white] (4.13,4.94) circle (0.8pt);
\draw [un, fill=white] (3.73,4.87) circle (0.8pt);
\draw [un, fill=white] (3.25,4.88) circle (0.8pt);
\draw [un, fill=white] (2.74,4.92) circle (0.8pt);
\draw [un, fill=white] (2.16,4.92) circle (0.8pt);
\draw [un, fill=white] (1.79,5.01) circle (0.8pt);
\draw [un, fill=white] (1.41,4.95) circle (0.8pt);
\draw [un, fill=white] (1.22,5.19) circle (0.8pt);
\draw [un, fill=white] (2.39,5.21) circle (0.8pt);
\draw [un, fill=white] (2.93,5.23) circle (0.8pt);
\draw [un, fill=white] (3.75,5.25) circle (0.8pt);
\draw [un, fill=white] (4.31,5.23) circle (0.8pt);
\draw [un, fill=white] (5.04,5.25) circle (0.8pt);
\draw [un, fill=white] (5.7,5.29) circle (0.8pt);
\draw [un, fill=white] (6.31,5.25) circle (0.8pt);
\draw [un, fill=white] (6.98,5.57) circle (0.8pt);
\draw [un, fill=white] (7.33,6.01) circle (0.8pt);
\draw [un, fill=white] (7.34,6.3) circle (0.8pt);
\draw [un, fill=white] (7.15,6.69) circle (0.8pt);
\draw [un, fill=white] (7.57,6.93) circle (0.8pt);
\draw [un, fill=white] (7.66,7.35) circle (0.8pt);
\draw [un, fill=white] (7.3,7.6) circle (0.8pt);
\draw [un, fill=white] (6.77,7.76) circle (0.8pt);
\draw [un, fill=white] (6.27,7.67) circle (0.8pt);
\draw [un, fill=white] (5.77,7.79) circle (0.8pt);
\draw [un, fill=white] (5.28,7.76) circle (0.8pt);
\draw [un, fill=white] (4.85,7.74) circle (0.8pt);
\draw [un, fill=white] (4,7.72) circle (0.8pt);
\draw [un, fill=white] (3.73,7.75) circle (0.8pt);
\draw [un, fill=white] (3.09,7.66) circle (0.8pt);
\draw [un, fill=white] (2.47,7.76) circle (0.8pt);
\draw [un, fill=white] (1.71,7.82) circle (0.8pt);
\draw [un, fill=white] (1.2,7.71) circle (0.8pt);
\draw [un, fill=white] (1.08,7.39) circle (0.8pt);
\draw [un, fill=white] (1.14,7) circle (0.8pt);
\draw [un, fill=white] (1.55,7.25) circle (0.8pt);
\draw [un, fill=white] (2.08,7.43) circle (0.8pt);
\draw [un, fill=white] (2.76,7.4) circle (0.8pt);
\draw [un, fill=white] (3.4,7.34) circle (0.8pt);
\draw [un, fill=white] (4.47,7.51) circle (0.8pt);
\draw [un, fill=white] (5.04,7.35) circle (0.8pt);
\draw [un, fill=white] (5.6,7.51) circle (0.8pt);
\draw [un, fill=white] (6.11,7.42) circle (0.8pt);
\draw [un, fill=white] (6.68,7.26) circle (0.8pt);
\draw [un, fill=white] (7.13,7.17) circle (0.8pt);
\draw [un, fill=white] (6.81,6.77) circle (0.8pt);
\draw [un, fill=white] (6.13,7.02) circle (0.8pt);
\draw [un, fill=white] (5.39,7.05) circle (0.8pt);
\draw [un, fill=white] (4.97,6.96) circle (0.8pt);
\draw [un, fill=white] (4.65,7.13) circle (0.8pt);
\draw [un, fill=white] (4.25,7.3) circle (0.8pt);
\draw [un, fill=white] (3.75,7.23) circle (0.8pt);
\draw [un, fill=white] (3,7.11) circle (0.8pt);
\draw [un, fill=white] (2.47,7.4) circle (0.8pt);
\draw [un, fill=white] (2.04,7.09) circle (0.8pt);
\draw [un, fill=white] (1.64,6.99) circle (0.8pt);
\draw [un, fill=white] (2.48,7.1) circle (0.8pt);
\draw [un, fill=white] (3.3,6.88) circle (0.8pt);
\draw [un, fill=white] (3.71,6.9) circle (0.8pt);
\draw [un, fill=white] (4.31,6.94) circle (0.8pt);
\draw [un, fill=white] (5.01,6.68) circle (0.8pt);
\draw [un, fill=white] (5.77,6.83) circle (0.8pt);
\draw [un, fill=white] (6.48,6.76) circle (0.8pt);
\draw [un, fill=white] (0.27,5.33) circle (0.8pt);
\draw [un, fill=white] (0.57,5.33) circle (0.8pt);
\draw [un, fill=white] (0.81,5.16) circle (0.8pt);
\draw [un, fill=white] (0.99,5.34) circle (0.8pt);
\draw [un, fill=white] (1.51,5.27) circle (0.8pt);
\draw [un, fill=white] (1.76,5.36) circle (0.8pt);
\draw [un, fill=white] (2.09,5.33) circle (0.8pt);
\draw [un, fill=white] (2.7,5.33) circle (0.8pt);
\draw [un, fill=white] (3.2,5.34) circle (0.8pt);
\draw [un, fill=white] (3.49,5.36) circle (0.8pt);
\draw [un, fill=white] (3.46,5.15) circle (0.8pt);
\draw [un, fill=white] (4.04,5.28) circle (0.8pt);
\draw [un, fill=white] (4.6,5.31) circle (0.8pt);
\draw [un, fill=white] (4.8,5.15) circle (0.8pt);
\draw [un, fill=white] (5.33,5.25) circle (0.8pt);
\draw [un, fill=white] (5.97,5.33) circle (0.8pt);
\draw [un, fill=white] (5.92,5.05) circle (0.8pt);
\draw [un, fill=white] (6.68,6.42) circle (0.8pt);
\draw [un, fill=white] (6.65,5.52) circle (0.8pt);
\draw [un, fill=white] (0.38,6.71) circle (0.8pt);
\draw [un, fill=white] (1.1,6.77) circle (0.8pt);
\draw [un, fill=white] (1.41,6.69) circle (0.8pt);
\draw [un, fill=white] (1.83,6.69) circle (0.8pt);
\draw [un, fill=white] (2.16,6.71) circle (0.8pt);
\draw [un, fill=white] (2.54,6.71) circle (0.8pt);
\draw [un, fill=white] (2.88,6.7) circle (0.8pt);
\draw [un, fill=white] (3.29,6.69) circle (0.8pt);
\draw [un, fill=white] (3.57,6.7) circle (0.8pt);
\draw [un, fill=white] (3.83,6.7) circle (0.8pt);
\draw [un, fill=white] (4.15,6.7) circle (0.8pt);
\draw [un, fill=white] (4.51,6.7) circle (0.8pt);
\draw [un, fill=white] (4.8,6.7) circle (0.8pt);
\draw [un, fill=white] (5.27,6.68) circle (0.8pt);
\draw [un, fill=white] (5.57,6.65) circle (0.8pt);
\draw [un, fill=white] (6.06,6.71) circle (0.8pt);
\draw [un, fill=white] (5.75,7.19) circle (0.8pt);
\draw [un, fill=white] (1,4.93) circle (0.8pt);
\draw [un, fill=white] (6.96,5.86) circle (0.8pt);
\draw [un, fill=white] (6.96,6.14) circle (0.8pt);
\draw [un, fill=white] (6.93,6.4) circle (0.8pt);
\draw [un, fill=white] (7.67,6.21) circle (0.8pt);
\draw [un, fill=white] (7.52,6.63) circle (0.8pt);
\draw [un, fill=white] (3.96,6.88) circle (0.8pt);
\draw [un, fill=white] (14,5.9) circle (0.8pt);
\draw [un, fill=white] (20.5,5.9) circle (0.8pt);
\draw [un, fill=white] (20.5,5.9) circle (0.8pt);
\draw [un, fill=white] (20.5,6.6) circle (0.8pt);
\draw [un, fill=white] (20.5,6.6) circle (0.8pt);
\draw [un, fill=white] (14,6.6) circle (0.8pt);
\draw [un, fill=str] (14,2.75) circle (0.8pt);
\draw [un, fill=str] (23.6,2.75) circle (0.8pt);
\draw [un, fill=str] (23.6,9.75) circle (0.8pt);
\draw [un, fill=white] (14,9.75) circle (0.8pt);
\draw [un, fill=white] (14.55,3.17) circle (0.8pt);
\draw [un, fill=white] (14.55,3.17) circle (0.8pt);
\draw [un, fill=str] (14.8,2.75) circle (0.8pt);
\draw [un, fill=white] (15.26,3.19) circle (0.8pt);
\draw [un, fill=white] (15.26,3.19) circle (0.8pt);
\draw [un, fill=str] (15.6,2.75) circle (0.8pt);
\draw [un, fill=white] (16.16,3.22) circle (0.8pt);
\draw [un, fill=str] (16.4,2.75) circle (0.8pt);
\draw [un, fill=red] (16.85,3.19) circle (0.8pt);
\draw [un, fill=str] (17.2,2.75) circle (0.8pt);
\draw [un, fill=white] (17.61,3.21) circle (0.8pt);
\draw [un, fill=str] (18,2.75) circle (0.8pt);
\draw [un, fill=white] (18.48,3.21) circle (0.8pt);
\draw [un, fill=str] (18.8,2.75) circle (0.8pt);
\draw [un, fill=white] (19.17,3.27) circle (0.8pt);
\draw [un, fill=str] (19.6,2.75) circle (0.8pt);
\draw [un, fill=white] (19.87,3.32) circle (0.8pt);
\draw [un, fill=str] (20.4,2.75) circle (0.8pt);
\draw [un, fill=white] (20.8,3.29) circle (0.8pt);
\draw [un, fill=str] (21.2,2.75) circle (0.8pt);
\draw [un, fill=white] (21.63,3.15) circle (0.8pt);
\draw [un, fill=str] (22,2.75) circle (0.8pt);
\draw [un, fill=white] (22.43,3.19) circle (0.8pt);
\draw [un, fill=str] (22.8,2.75) circle (0.8pt);
\draw [un, fill=white] (23,3.25) circle (0.8pt);
\draw [un, fill=str] (23.6,3.45) circle (0.8pt);
\draw [un, fill=white] (23.11,3.76) circle (0.8pt);
\draw [un, fill=str] (23.6,4.25) circle (0.8pt);
\draw [un, fill=white] (23.17,4.65) circle (0.8pt);
\draw [un, fill=str] (23.6,5.05) circle (0.8pt);
\draw [un, fill=white] (22.99,5.53) circle (0.8pt);
\draw [un, fill=str] (23.6,5.85) circle (0.8pt);
\draw [un, fill=white] (23.11,6.18) circle (0.8pt);
\draw [un, fill=str] (23.6,6.65) circle (0.8pt);
\draw [un, fill=white] (23.08,7.04) circle (0.8pt);
\draw [un, fill=str] (23.6,7.45) circle (0.8pt);
\draw [un, fill=white] (23.1,7.78) circle (0.8pt);
\draw [un, fill=str] (23.6,8.25) circle (0.8pt);
\draw [un, fill=white] (23.13,8.68) circle (0.8pt);
\draw [un, fill=str] (23.6,9.05) circle (0.8pt);
\draw [un, fill=white] (23.14,9.41) circle (0.8pt);
\draw [un, fill=white] (23.14,9.41) circle (0.8pt);
\draw [un, fill=white] (23.14,9.41) circle (0.8pt);
\draw [un, fill=str] (22.8,9.75) circle (0.8pt);
\draw [un, fill=white] (22.34,9.37) circle (0.8pt);
\draw [un, fill=white] (22.34,9.37) circle (0.8pt);
\draw [un, fill=str] (22,9.75) circle (0.8pt);
\draw [un, fill=red] (21.6,9.58) circle (0.8pt);
\draw [un, fill=str] (21.2,9.75) circle (0.8pt);
\draw [un, fill=white] (20.8,9.48) circle (0.8pt);
\draw [un, fill=str] (20.4,9.75) circle (0.8pt);
\draw [un, fill=white] (20.07,9.41) circle (0.8pt);
\draw [un, fill=str] (19.6,9.75) circle (0.8pt);
\draw [un, fill=white] (19.24,9.34) circle (0.8pt);
\draw [un, fill=str] (18.8,9.75) circle (0.8pt);
\draw [un, fill=white] (18.38,9.41) circle (0.8pt);
\draw [un, fill=str] (18,9.75) circle (0.8pt);
\draw [un, fill=white] (17.59,9.4) circle (0.8pt);
\draw [un, fill=str] (17.2,9.75) circle (0.8pt);
\draw [un, fill=white] (16.84,9.4) circle (0.8pt);
\draw [un, fill=str] (16.4,9.75) circle (0.8pt);
\draw [un, fill=str] (16.4,9.75) circle (0.8pt);
\draw [un, fill=white] (15.92,9.38) circle (0.8pt);
\draw [un, fill=str] (15.6,9.75) circle (0.8pt);
\draw [un, fill=white] (15.16,9.33) circle (0.8pt);
\draw [un, fill=str] (14.8,9.75) circle (0.8pt);
\draw [un, fill=white] (14.33,9.4) circle (0.8pt);
\draw [un, fill=str] (14,9.75) circle (0.8pt);
\draw [un, fill=white] (14.33,9.4) circle (0.8pt);
\draw [un, fill=white] (14,9.1) circle (0.8pt);
\draw [un, fill=white] (14,9.1) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14,8.55) circle (0.8pt);
\draw [un, fill=white] (14,8.55) circle (0.8pt);
\draw [un, fill=white] (14.36,8.29) circle (0.8pt);
\draw [un, fill=white] (14.36,8.29) circle (0.8pt);
\draw [un, fill=white] (14,7.91) circle (0.8pt);
\draw [un, fill=white] (14,7.91) circle (0.8pt);
\draw [un, fill=white] (14.33,7.75) circle (0.8pt);
\draw [un, fill=white] (14.33,7.75) circle (0.8pt);
\draw [un, fill=white] (14,7.45) circle (0.8pt);
\draw [un, fill=white] (14,7.45) circle (0.8pt);
\draw [un, fill=white] (14.2,7.18) circle (0.8pt);
\draw [un, fill=white] (14.2,7.18) circle (0.8pt);
\draw [un, fill=white] (14,6.89) circle (0.8pt);
\draw [un, fill=white] (14,6.89) circle (0.8pt);
\draw [un, fill=white] (14.38,6.96) circle (0.8pt);
\draw [un, fill=white] (14.38,6.96) circle (0.8pt);
\draw [un, fill=white] (14.16,6.76) circle (0.8pt);
\draw [un, fill=white] (14.16,6.76) circle (0.8pt);
\draw [un, fill=white] (14,6.89) circle (0.8pt);
\draw [un, fill=white] (14.16,6.76) circle (0.8pt);
\draw [un, fill=white] (14,6.6) circle (0.8pt);
\draw [un, fill=white] (14.16,6.76) circle (0.8pt);
\draw [un, fill=white] (14.25,6.6) circle (0.8pt);
\draw [un, fill=white] (14.25,6.6) circle (0.8pt);
\draw [un, fill=white] (14.4,6.73) circle (0.8pt);
\draw [un, fill=white] (14.16,6.76) circle (0.8pt);
\draw [un, fill=white] (14.38,6.96) circle (0.8pt);
\draw [un, fill=white] (14.4,6.73) circle (0.8pt);
\draw [un, fill=white] (14.5,6.6) circle (0.8pt);
\draw [un, fill=white] (14.64,6.74) circle (0.8pt);
\draw [un, fill=white] (14.75,6.6) circle (0.8pt);
\draw [un, fill=white] (14.75,6.6) circle (0.8pt);
\draw [un, fill=white] (14.87,6.73) circle (0.8pt);
\draw [un, fill=white] (14.87,6.73) circle (0.8pt);
\draw [un, fill=white] (15,6.6) circle (0.8pt);
\draw [un, fill=white] (15,6.6) circle (0.8pt);
\draw [un, fill=white] (15.14,6.78) circle (0.8pt);
\draw [un, fill=white] (15.14,6.78) circle (0.8pt);
\draw [un, fill=white] (15.25,6.6) circle (0.8pt);
\draw [un, fill=white] (15.25,6.6) circle (0.8pt);
\draw [un, fill=white] (15.39,6.72) circle (0.8pt);
\draw [un, fill=white] (15.39,6.72) circle (0.8pt);
\draw [un, fill=white] (15.5,6.6) circle (0.8pt);
\draw [un, fill=white] (15.5,6.6) circle (0.8pt);
\draw [un, fill=white] (15.63,6.77) circle (0.8pt);
\draw [un, fill=white] (15.63,6.77) circle (0.8pt);
\draw [un, fill=white] (15.75,6.6) circle (0.8pt);
\draw [un, fill=white] (15.75,6.6) circle (0.8pt);
\draw [un, fill=white] (15.9,6.72) circle (0.8pt);
\draw [un, fill=white] (15.9,6.72) circle (0.8pt);
\draw [un, fill=white] (16,6.6) circle (0.8pt);
\draw [un, fill=white] (16,6.6) circle (0.8pt);
\draw [un, fill=white] (16.11,6.77) circle (0.8pt);
\draw [un, fill=white] (16.11,6.77) circle (0.8pt);
\draw [un, fill=white] (16.25,6.6) circle (0.8pt);
\draw [un, fill=white] (16.25,6.6) circle (0.8pt);
\draw [un, fill=white] (16.38,6.73) circle (0.8pt);
\draw [un, fill=white] (16.38,6.73) circle (0.8pt);
\draw [un, fill=white] (16.5,6.6) circle (0.8pt);
\draw [un, fill=white] (16.5,6.6) circle (0.8pt);
\draw [un, fill=white] (16.62,6.74) circle (0.8pt);
\draw [un, fill=white] (16.62,6.74) circle (0.8pt);
\draw [un, fill=white] (16.75,6.6) circle (0.8pt);
\draw [un, fill=white] (16.75,6.6) circle (0.8pt);
\draw [un, fill=white] (16.86,6.72) circle (0.8pt);
\draw [un, fill=white] (17,6.6) circle (0.8pt);
\draw [un, fill=white] (17,6.6) circle (0.8pt);
\draw [un, fill=white] (17.12,6.76) circle (0.8pt);
\draw [un, fill=white] (17.12,6.76) circle (0.8pt);
\draw [un, fill=white] (17.25,6.6) circle (0.8pt);
\draw [un, fill=white] (17.25,6.6) circle (0.8pt);
\draw [un, fill=white] (17.38,6.74) circle (0.8pt);
\draw [un, fill=white] (17.38,6.74) circle (0.8pt);
\draw [un, fill=white] (17.5,6.6) circle (0.8pt);
\draw [un, fill=white] (17.5,6.6) circle (0.8pt);
\draw [un, fill=white] (17.64,6.74) circle (0.8pt);
\draw [un, fill=white] (17.64,6.74) circle (0.8pt);
\draw [un, fill=white] (17.75,6.6) circle (0.8pt);
\draw [un, fill=white] (17.75,6.6) circle (0.8pt);
\draw [un, fill=white] (17.87,6.74) circle (0.8pt);
\draw [un, fill=white] (17.87,6.74) circle (0.8pt);
\draw [un, fill=white] (18,6.6) circle (0.8pt);
\draw [un, fill=white] (18,6.6) circle (0.8pt);
\draw [un, fill=white] (18.14,6.72) circle (0.8pt);
\draw [un, fill=white] (18.14,6.72) circle (0.8pt);
\draw [un, fill=white] (18.25,6.6) circle (0.8pt);
\draw [un, fill=white] (18.25,6.6) circle (0.8pt);
\draw [un, fill=white] (18.37,6.72) circle (0.8pt);
\draw [un, fill=white] (18.37,6.72) circle (0.8pt);
\draw [un, fill=white] (18.5,6.6) circle (0.8pt);
\draw [un, fill=white] (18.5,6.6) circle (0.8pt);
\draw [un, fill=white] (18.62,6.74) circle (0.8pt);
\draw [un, fill=white] (18.62,6.74) circle (0.8pt);
\draw [un, fill=white] (18.75,6.6) circle (0.8pt);
\draw [un, fill=white] (18.75,6.6) circle (0.8pt);
\draw [un, fill=white] (18.89,6.71) circle (0.8pt);
\draw [un, fill=white] (18.89,6.71) circle (0.8pt);
\draw [un, fill=white] (19,6.6) circle (0.8pt);
\draw [un, fill=white] (19,6.6) circle (0.8pt);
\draw [un, fill=white] (19.11,6.71) circle (0.8pt);
\draw [un, fill=white] (19.11,6.71) circle (0.8pt);
\draw [un, fill=white] (19.25,6.6) circle (0.8pt);
\draw [un, fill=white] (19.25,6.6) circle (0.8pt);
\draw [un, fill=white] (19.38,6.72) circle (0.8pt);
\draw [un, fill=white] (19.38,6.72) circle (0.8pt);
\draw [un, fill=white] (19.5,6.6) circle (0.8pt);
\draw [un, fill=white] (19.5,6.6) circle (0.8pt);
\draw [un, fill=white] (19.66,6.72) circle (0.8pt);
\draw [un, fill=white] (19.66,6.72) circle (0.8pt);
\draw [un, fill=white] (19.75,6.6) circle (0.8pt);
\draw [un, fill=white] (19.75,6.6) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (20,6.6) circle (0.8pt);
\draw [un, fill=white] (20,6.6) circle (0.8pt);
\draw [un, fill=white] (20.13,6.71) circle (0.8pt);
\draw [un, fill=white] (20.13,6.71) circle (0.8pt);
\draw [un, fill=white] (20.25,6.6) circle (0.8pt);
\draw [un, fill=white] (20.25,6.6) circle (0.8pt);
\draw [un, fill=white] (20.37,6.77) circle (0.8pt);
\draw [un, fill=white] (20.5,6.6) circle (0.8pt);
\draw [un, fill=white] (20.68,6.67) circle (0.8pt);
\draw [un, fill=white] (20.68,6.46) circle (0.8pt);
\draw [un, fill=white] (20.5,6.6) circle (0.8pt);
\draw [un, fill=white] (20.68,6.46) circle (0.8pt);
\draw [un, fill=white] (20.5,6.37) circle (0.8pt);
\draw [un, fill=white] (20.68,6.46) circle (0.8pt);
\draw [un, fill=white] (20.76,6.27) circle (0.8pt);
\draw [un, fill=white] (20.76,6.27) circle (0.8pt);
\draw [un, fill=white] (20.5,6.37) circle (0.8pt);
\draw [un, fill=white] (20.76,6.27) circle (0.8pt);
\draw [un, fill=white] (20.5,6.13) circle (0.8pt);
\draw [un, fill=white] (20.5,6.13) circle (0.8pt);
\draw [un, fill=white] (20.66,6.05) circle (0.8pt);
\draw [un, fill=white] (20.66,6.05) circle (0.8pt);
\draw [un, fill=white] (20.5,5.9) circle (0.8pt);
\draw [un, fill=white] (20.5,5.9) circle (0.8pt);
\draw [un, fill=white] (20.65,5.77) circle (0.8pt);
\draw [un, fill=white] (20.66,6.05) circle (0.8pt);
\draw [un, fill=white] (20.76,6.27) circle (0.8pt);
\draw [un, fill=white] (20.66,6.05) circle (0.8pt);
\draw [un, fill=white] (20.65,5.77) circle (0.8pt);
\draw [un, fill=white] (20.65,5.77) circle (0.8pt);
\draw [un, fill=white] (20.37,5.76) circle (0.8pt);
\draw [un, fill=white] (14,5.9) circle (0.8pt);
\draw [un, fill=white] (14.13,5.75) circle (0.8pt);
\draw [un, fill=white] (14.13,5.75) circle (0.8pt);
\draw [un, fill=white] (14,5.53) circle (0.8pt);
\draw [un, fill=white] (14,5.53) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14,5.05) circle (0.8pt);
\draw [un, fill=white] (14,5.05) circle (0.8pt);
\draw [un, fill=white] (14.34,4.9) circle (0.8pt);
\draw [un, fill=white] (14,5.53) circle (0.8pt);
\draw [un, fill=white] (14.27,5.58) circle (0.8pt);
\draw [un, fill=white] (14.13,5.75) circle (0.8pt);
\draw [un, fill=white] (14.27,5.58) circle (0.8pt);
\draw [un, fill=white] (14.13,5.75) circle (0.8pt);
\draw [un, fill=white] (14.25,5.9) circle (0.8pt);
\draw [un, fill=white] (14.13,5.75) circle (0.8pt);
\draw [un, fill=white] (14.37,5.77) circle (0.8pt);
\draw [un, fill=white] (14.37,5.77) circle (0.8pt);
\draw [un, fill=white] (14.25,5.9) circle (0.8pt);
\draw [un, fill=white] (14.37,5.77) circle (0.8pt);
\draw [un, fill=white] (14.27,5.58) circle (0.8pt);
\draw [un, fill=white] (14.5,5.9) circle (0.8pt);
\draw [un, fill=white] (14.6,5.78) circle (0.8pt);
\draw [un, fill=white] (14.37,5.77) circle (0.8pt);
\draw [un, fill=white] (14.5,5.9) circle (0.8pt);
\draw [un, fill=white] (14.37,5.77) circle (0.8pt);
\draw [un, fill=white] (14.6,5.78) circle (0.8pt);
\draw [un, fill=white] (14.6,5.78) circle (0.8pt);
\draw [un, fill=white] (14.57,5.58) circle (0.8pt);
\draw [un, fill=white] (14.57,5.58) circle (0.8pt);
\draw [un, fill=white] (14.37,5.77) circle (0.8pt);
\draw [un, fill=white] (14.27,5.58) circle (0.8pt);
\draw [un, fill=white] (14.57,5.58) circle (0.8pt);
\draw [un, fill=white] (14.27,5.58) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14.57,5.58) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14.34,4.9) circle (0.8pt);
\draw [un, fill=white] (14.34,4.9) circle (0.8pt);
\draw [un, fill=white] (14,4.55) circle (0.8pt);
\draw [un, fill=white] (14,4.55) circle (0.8pt);
\draw [un, fill=white] (14.34,4.31) circle (0.8pt);
\draw [un, fill=white] (14.34,4.31) circle (0.8pt);
\draw [un, fill=white] (14,4.05) circle (0.8pt);
\draw [un, fill=white] (14,4.05) circle (0.8pt);
\draw [un, fill=white] (14.41,3.68) circle (0.8pt);
\draw [un, fill=white] (14.41,3.68) circle (0.8pt);
\draw [un, fill=white] (14,3.4) circle (0.8pt);
\draw [un, fill=white] (14,3.4) circle (0.8pt);
\draw [un, fill=white] (14.55,3.17) circle (0.8pt);
\draw [un, fill=white] (14.75,5.9) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (14.6,5.78) circle (0.8pt);
\draw [un, fill=white] (14.75,5.9) circle (0.8pt);
\draw [un, fill=white] (14.6,5.78) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (15,5.9) circle (0.8pt);
\draw [un, fill=white] (15,5.9) circle (0.8pt);
\draw [un, fill=white] (15.11,5.79) circle (0.8pt);
\draw [un, fill=white] (15.11,5.79) circle (0.8pt);
\draw [un, fill=white] (15.25,5.9) circle (0.8pt);
\draw [un, fill=white] (15.25,5.9) circle (0.8pt);
\draw [un, fill=white] (15.37,5.76) circle (0.8pt);
\draw [un, fill=white] (15.5,5.9) circle (0.8pt);
\draw [un, fill=white] (15.5,5.9) circle (0.8pt);
\draw [un, fill=white] (15.58,5.78) circle (0.8pt);
\draw [un, fill=white] (15.58,5.78) circle (0.8pt);
\draw [un, fill=white] (15.75,5.9) circle (0.8pt);
\draw [un, fill=white] (15.75,5.9) circle (0.8pt);
\draw [un, fill=white] (15.85,5.79) circle (0.8pt);
\draw [un, fill=white] (15.85,5.79) circle (0.8pt);
\draw [un, fill=white] (16,5.9) circle (0.8pt);
\draw [un, fill=white] (16,5.9) circle (0.8pt);
\draw [un, fill=white] (16.12,5.79) circle (0.8pt);
\draw [un, fill=white] (16.12,5.79) circle (0.8pt);
\draw [un, fill=white] (16.25,5.9) circle (0.8pt);
\draw [un, fill=white] (16.25,5.9) circle (0.8pt);
\draw [un, fill=white] (16.34,5.74) circle (0.8pt);
\draw [un, fill=white] (16.34,5.74) circle (0.8pt);
\draw [un, fill=white] (16.5,5.9) circle (0.8pt);
\draw [un, fill=white] (16.5,5.9) circle (0.8pt);
\draw [un, fill=white] (16.6,5.74) circle (0.8pt);
\draw [un, fill=white] (16.6,5.74) circle (0.8pt);
\draw [un, fill=white] (16.75,5.9) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (16.75,5.9) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (17,5.9) circle (0.8pt);
\draw [un, fill=white] (17,5.9) circle (0.8pt);
\draw [un, fill=white] (17.1,5.78) circle (0.8pt);
\draw [un, fill=white] (17.1,5.78) circle (0.8pt);
\draw [un, fill=white] (17.25,5.9) circle (0.8pt);
\draw [un, fill=white] (17.25,5.9) circle (0.8pt);
\draw [un, fill=white] (17.35,5.78) circle (0.8pt);
\draw [un, fill=white] (17.35,5.78) circle (0.8pt);
\draw [un, fill=white] (17.5,5.9) circle (0.8pt);
\draw [un, fill=white] (17.5,5.9) circle (0.8pt);
\draw [un, fill=white] (17.63,5.77) circle (0.8pt);
\draw [un, fill=white] (17.63,5.77) circle (0.8pt);
\draw [un, fill=white] (17.75,5.9) circle (0.8pt);
\draw [un, fill=white] (17.75,5.9) circle (0.8pt);
\draw [un, fill=white] (17.85,5.76) circle (0.8pt);
\draw [un, fill=white] (17.85,5.76) circle (0.8pt);
\draw [un, fill=white] (18,5.9) circle (0.8pt);
\draw [un, fill=white] (18,5.9) circle (0.8pt);
\draw [un, fill=white] (18.09,5.78) circle (0.8pt);
\draw [un, fill=white] (18.09,5.78) circle (0.8pt);
\draw [un, fill=white] (18.25,5.9) circle (0.8pt);
\draw [un, fill=white] (18.25,5.9) circle (0.8pt);
\draw [un, fill=white] (18.37,5.78) circle (0.8pt);
\draw [un, fill=white] (18.37,5.78) circle (0.8pt);
\draw [un, fill=white] (18.5,5.9) circle (0.8pt);
\draw [un, fill=white] (18.5,5.9) circle (0.8pt);
\draw [un, fill=white] (18.61,5.78) circle (0.8pt);
\draw [un, fill=white] (18.61,5.78) circle (0.8pt);
\draw [un, fill=white] (18.75,5.9) circle (0.8pt);
\draw [un, fill=white] (18.75,5.9) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (19,5.9) circle (0.8pt);
\draw [un, fill=white] (19,5.9) circle (0.8pt);
\draw [un, fill=white] (19.11,5.78) circle (0.8pt);
\draw [un, fill=white] (19.11,5.78) circle (0.8pt);
\draw [un, fill=white] (19.25,5.9) circle (0.8pt);
\draw [un, fill=white] (19.25,5.9) circle (0.8pt);
\draw [un, fill=white] (19.35,5.77) circle (0.8pt);
\draw [un, fill=white] (19.35,5.77) circle (0.8pt);
\draw [un, fill=white] (19.5,5.9) circle (0.8pt);
\draw [un, fill=white] (19.5,5.9) circle (0.8pt);
\draw [un, fill=white] (19.6,5.78) circle (0.8pt);
\draw [un, fill=white] (19.6,5.78) circle (0.8pt);
\draw [un, fill=white] (19.75,5.9) circle (0.8pt);
\draw [un, fill=white] (19.75,5.9) circle (0.8pt);
\draw [un, fill=white] (19.87,5.78) circle (0.8pt);
\draw [un, fill=white] (19.87,5.78) circle (0.8pt);
\draw [un, fill=white] (20,5.9) circle (0.8pt);
\draw [un, fill=white] (20,5.9) circle (0.8pt);
\draw [un, fill=white] (20.1,5.76) circle (0.8pt);
\draw [un, fill=white] (20.1,5.76) circle (0.8pt);
\draw [un, fill=white] (20.25,5.9) circle (0.8pt);
\draw [un, fill=white] (20.25,5.9) circle (0.8pt);
\draw [un, fill=white] (20.5,5.9) circle (0.8pt);
\draw [un, fill=white] (20.68,6.67) circle (0.8pt);
\draw [un, fill=white] (14.34,4.9) circle (0.8pt);
\draw [un, fill=white] (14.34,4.31) circle (0.8pt);
\draw [un, fill=white] (14.34,4.31) circle (0.8pt);
\draw [un, fill=white] (14.41,3.68) circle (0.8pt);
\draw [un, fill=white] (14.41,3.68) circle (0.8pt);
\draw [un, fill=white] (14.55,3.17) circle (0.8pt);
\draw [un, fill=white] (14.55,3.17) circle (0.8pt);
\draw [un, fill=white] (15.26,3.19) circle (0.8pt);
\draw [un, fill=white] (15.26,3.19) circle (0.8pt);
\draw [un, fill=white] (14.94,3.63) circle (0.8pt);
\draw [un, fill=white] (14.94,3.63) circle (0.8pt);
\draw [un, fill=white] (14.55,3.17) circle (0.8pt);
\draw [un, fill=white] (14.41,3.68) circle (0.8pt);
\draw [un, fill=white] (14.94,3.63) circle (0.8pt);
\draw [un, fill=white] (14.94,3.63) circle (0.8pt);
\draw [un, fill=white] (14.82,4.11) circle (0.8pt);
\draw [un, fill=white] (14.82,4.11) circle (0.8pt);
\draw [un, fill=white] (14.41,3.68) circle (0.8pt);
\draw [un, fill=white] (14.82,4.11) circle (0.8pt);
\draw [un, fill=white] (14.34,4.31) circle (0.8pt);
\draw [un, fill=white] (14.34,4.31) circle (0.8pt);
\draw [un, fill=white] (14.69,4.66) circle (0.8pt);
\draw [un, fill=white] (14.69,4.66) circle (0.8pt);
\draw [un, fill=white] (14.34,4.9) circle (0.8pt);
\draw [un, fill=white] (14.34,4.9) circle (0.8pt);
\draw [un, fill=white] (14.67,5.07) circle (0.8pt);
\draw [un, fill=white] (14.67,5.07) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14.33,5.31) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (14.57,5.58) circle (0.8pt);
\draw [un, fill=white] (14.57,5.58) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (14.99,5.59) circle (0.8pt);
\draw [un, fill=white] (15.11,5.79) circle (0.8pt);
\draw [un, fill=white] (14.99,5.59) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (14.99,5.59) circle (0.8pt);
\draw [un, fill=white] (14.99,5.59) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (14.99,5.59) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (14.67,5.07) circle (0.8pt);
\draw [un, fill=white] (15.11,5.79) circle (0.8pt);
\draw [un, fill=red] (15.37,5.76) circle (0.8pt);
\draw [un, fill=white] (15.11,5.79) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (14.85,5.76) circle (0.8pt);
\draw [un, fill=white] (15.11,5.79) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (15,5.18) circle (0.8pt);
\draw [un, fill=white] (15,5.18) circle (0.8pt);
\draw [un, fill=white] (14.81,5.41) circle (0.8pt);
\draw [un, fill=white] (15,5.18) circle (0.8pt);
\draw [un, fill=white] (14.67,5.07) circle (0.8pt);
\draw [un, fill=white] (14.67,5.07) circle (0.8pt);
\draw [un, fill=white] (14.69,4.66) circle (0.8pt);
\draw [un, fill=white] (14.69,4.66) circle (0.8pt);
\draw [un, fill=white] (14.82,4.11) circle (0.8pt);
\draw [un, fill=white] (14.69,4.66) circle (0.8pt);
\draw [un, fill=white] (15.28,4.53) circle (0.8pt);
\draw [un, fill=white] (15.28,4.53) circle (0.8pt);
\draw [un, fill=white] (14.82,4.11) circle (0.8pt);
\draw [un, fill=white] (15.28,4.53) circle (0.8pt);
\draw [un, fill=white] (15.1,4.91) circle (0.8pt);
\draw [un, fill=white] (15.1,4.91) circle (0.8pt);
\draw [un, fill=white] (14.69,4.66) circle (0.8pt);
\draw [un, fill=white] (14.67,5.07) circle (0.8pt);
\draw [un, fill=white] (15.1,4.91) circle (0.8pt);
\draw [un, fill=white] (15,5.18) circle (0.8pt);
\draw [un, fill=white] (15.1,4.91) circle (0.8pt);
\draw [un, fill=white] (15,5.18) circle (0.8pt);
\draw [un, fill=white] (15.41,5.2) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (15.41,5.2) circle (0.8pt);
\draw [un, fill=white] (15.22,5.44) circle (0.8pt);
\draw [un, fill=white] (15.51,5.52) circle (0.8pt);
\draw [un, fill=white] (15.51,5.52) circle (0.8pt);
\draw [un, fill=white] (15.58,5.78) circle (0.8pt);
\draw [un, fill=white] (15.58,5.78) circle (0.8pt);
\draw [un, fill=white] (15.85,5.79) circle (0.8pt);
\draw [un, fill=white] (15.85,5.79) circle (0.8pt);
\draw [un, fill=white] (16.12,5.79) circle (0.8pt);
\draw [un, fill=white] (16.12,5.79) circle (0.8pt);
\draw [un, fill=white] (16.34,5.74) circle (0.8pt);
\draw [un, fill=white] (16.34,5.74) circle (0.8pt);
\draw [un, fill=white] (16.6,5.74) circle (0.8pt);
\draw [un, fill=white] (16.6,5.74) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (17.1,5.78) circle (0.8pt);
\draw [un, fill=white] (17.1,5.78) circle (0.8pt);
\draw [un, fill=white] (17.35,5.78) circle (0.8pt);
\draw [un, fill=white] (17.35,5.78) circle (0.8pt);
\draw [un, fill=white] (17.63,5.77) circle (0.8pt);
\draw [un, fill=white] (17.63,5.77) circle (0.8pt);
\draw [un, fill=white] (17.85,5.76) circle (0.8pt);
\draw [un, fill=white] (17.85,5.76) circle (0.8pt);
\draw [un, fill=white] (18.09,5.78) circle (0.8pt);
\draw [un, fill=white] (18.09,5.78) circle (0.8pt);
\draw [un, fill=white] (18.37,5.78) circle (0.8pt);
\draw [un, fill=white] (18.37,5.78) circle (0.8pt);
\draw [un, fill=white] (18.61,5.78) circle (0.8pt);
\draw [un, fill=white] (18.61,5.78) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (19.11,5.78) circle (0.8pt);
\draw [un, fill=white] (19.11,5.78) circle (0.8pt);
\draw [un, fill=white] (19.35,5.77) circle (0.8pt);
\draw [un, fill=white] (19.35,5.77) circle (0.8pt);
\draw [un, fill=white] (19.6,5.78) circle (0.8pt);
\draw [un, fill=white] (19.6,5.78) circle (0.8pt);
\draw [un, fill=white] (19.87,5.78) circle (0.8pt);
\draw [un, fill=white] (19.87,5.78) circle (0.8pt);
\draw [un, fill=white] (20.1,5.76) circle (0.8pt);
\draw [un, fill=white] (20.1,5.76) circle (0.8pt);
\draw [un, fill=white] (15.51,5.52) circle (0.8pt);
\draw [un, fill=white] (15.58,5.78) circle (0.8pt);
\draw [un, fill=white] (15.58,5.78) circle (0.8pt);
\draw [un, fill=white] (15.76,5.61) circle (0.8pt);
\draw [un, fill=white] (15.76,5.61) circle (0.8pt);
\draw [un, fill=white] (15.85,5.79) circle (0.8pt);
\draw [un, fill=white] (15.85,5.79) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (16.12,5.79) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (16.34,5.74) circle (0.8pt);
\draw [un, fill=white] (16.34,5.74) circle (0.8pt);
\draw [un, fill=white] (16.39,5.46) circle (0.8pt);
\draw [un, fill=white] (16.39,5.46) circle (0.8pt);
\draw [un, fill=white] (16.6,5.74) circle (0.8pt);
\draw [un, fill=white] (15.51,5.52) circle (0.8pt);
\draw [un, fill=white] (15.41,5.2) circle (0.8pt);
\draw [un, fill=white] (15.51,5.52) circle (0.8pt);
\draw [un, fill=white] (15.76,5.61) circle (0.8pt);
\draw [un, fill=white] (15.76,5.61) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (16.39,5.46) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (15.79,5.26) circle (0.8pt);
\draw [un, fill=white] (15.51,5.52) circle (0.8pt);
\draw [un, fill=white] (15.79,5.26) circle (0.8pt);
\draw [un, fill=white] (15.41,5.2) circle (0.8pt);
\draw [un, fill=white] (15.79,5.26) circle (0.8pt);
\draw [un, fill=white] (15.41,5.2) circle (0.8pt);
\draw [un, fill=white] (15.1,4.91) circle (0.8pt);
\draw [un, fill=white] (15.41,5.2) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (15.76,5.61) circle (0.8pt);
\draw [un, fill=white] (15.79,5.26) circle (0.8pt);
\draw [un, fill=white] (15.1,4.91) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (15.79,5.26) circle (0.8pt);
\draw [un, fill=white] (15.79,5.26) circle (0.8pt);
\draw [un, fill=white] (16.16,5.17) circle (0.8pt);
\draw [un, fill=white] (16.16,5.17) circle (0.8pt);
\draw [un, fill=white] (16.09,5.58) circle (0.8pt);
\draw [un, fill=white] (16.39,5.46) circle (0.8pt);
\draw [un, fill=white] (16.16,5.17) circle (0.8pt);
\draw [un, fill=white] (16.39,5.46) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (16.7,5.58) circle (0.8pt);
\draw [un, fill=white] (16.39,5.46) circle (0.8pt);
\draw [un, fill=white] (16.6,5.74) circle (0.8pt);
\draw [un, fill=white] (16.7,5.58) circle (0.8pt);
\draw [un, fill=white] (16.7,5.58) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (15.28,4.53) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (16.16,5.17) circle (0.8pt);
\draw [un, fill=white] (16.16,5.17) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (16.7,5.58) circle (0.8pt);
\draw [un, fill=white] (16.7,5.58) circle (0.8pt);
\draw [un, fill=white] (16.93,5.48) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (16.93,5.48) circle (0.8pt);
\draw [un, fill=white] (16.93,5.48) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (16.93,5.48) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (16.86,5.79) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (17.1,5.78) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (14.94,3.63) circle (0.8pt);
\draw [un, fill=white] (15.4,4.12) circle (0.8pt);
\draw [un, fill=white] (15.4,4.12) circle (0.8pt);
\draw [un, fill=white] (14.82,4.11) circle (0.8pt);
\draw [un, fill=white] (15.28,4.53) circle (0.8pt);
\draw [un, fill=white] (15.4,4.12) circle (0.8pt);
\draw [un, fill=white] (15.4,4.12) circle (0.8pt);
\draw [un, fill=white] (15.78,4.44) circle (0.8pt);
\draw [un, fill=white] (15.28,4.53) circle (0.8pt);
\draw [un, fill=white] (15.78,4.44) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (15.78,4.44) circle (0.8pt);
\draw [un, fill=white] (15.71,4.89) circle (0.8pt);
\draw [un, fill=white] (16.22,4.8) circle (0.8pt);
\draw [un, fill=white] (16.16,5.17) circle (0.8pt);
\draw [un, fill=white] (16.22,4.8) circle (0.8pt);
\draw [un, fill=white] (16.22,4.8) circle (0.8pt);
\draw [un, fill=white] (15.78,4.44) circle (0.8pt);
\draw [un, fill=white] (15.4,4.12) circle (0.8pt);
\draw [un, fill=white] (15.77,3.63) circle (0.8pt);
\draw [un, fill=white] (15.77,3.63) circle (0.8pt);
\draw [un, fill=white] (15.26,3.19) circle (0.8pt);
\draw [un, fill=white] (14.94,3.63) circle (0.8pt);
\draw [un, fill=white] (15.77,3.63) circle (0.8pt);
\draw [un, fill=white] (15.26,3.19) circle (0.8pt);
\draw [un, fill=white] (16.16,3.22) circle (0.8pt);
\draw [un, fill=white] (16.16,3.22) circle (0.8pt);
\draw [un, fill=white] (15.77,3.63) circle (0.8pt);
\draw [un, fill=white] (16.16,3.22) circle (0.8pt);
\draw [un, fill=white] (16.16,3.22) circle (0.8pt);
\draw [un, fill=white] (16.54,3.65) circle (0.8pt);
\draw [un, fill=white] (16.05,4.05) circle (0.8pt);
\draw [un, fill=white] (16.54,3.65) circle (0.8pt);
\draw [un, fill=white] (15.77,3.63) circle (0.8pt);
\draw [un, fill=white] (16.54,3.65) circle (0.8pt);
\draw [un, fill=white] (15.77,3.63) circle (0.8pt);
\draw [un, fill=white] (16.05,4.05) circle (0.8pt);
\draw [un, fill=white] (16.05,4.05) circle (0.8pt);
\draw [un, fill=white] (15.4,4.12) circle (0.8pt);
\draw [un, fill=white] (15.78,4.44) circle (0.8pt);
\draw [un, fill=white] (16.05,4.05) circle (0.8pt);
\draw [un, fill=white] (15.78,4.44) circle (0.8pt);
\draw [un, fill=white] (16.45,4.46) circle (0.8pt);
\draw [un, fill=white] (16.05,4.05) circle (0.8pt);
\draw [un, fill=white] (16.45,4.46) circle (0.8pt);
\draw [un, fill=white] (16.22,4.8) circle (0.8pt);
\draw [un, fill=white] (16.45,4.46) circle (0.8pt);
\draw [un, fill=white] (16.22,4.8) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (16.22,4.8) circle (0.8pt);
\draw [un, fill=white] (16.84,4.78) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (16.84,4.78) circle (0.8pt);
\draw [un, fill=white] (16.84,4.78) circle (0.8pt);
\draw [un, fill=white] (16.45,4.46) circle (0.8pt);
\draw [un, fill=white] (16.45,4.46) circle (0.8pt);
\draw [un, fill=white] (16.74,4.04) circle (0.8pt);
\draw [un, fill=white] (16.05,4.05) circle (0.8pt);
\draw [un, fill=white] (16.74,4.04) circle (0.8pt);
\draw [un, fill=white] (16.74,4.04) circle (0.8pt);
\draw [un, fill=white] (16.54,3.65) circle (0.8pt);
\draw [un, fill=white] (16.54,3.65) circle (0.8pt);
\draw [un, fill=white] (17.61,3.21) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (17.61,3.21) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (16.54,3.65) circle (0.8pt);
\draw [un, fill=white] (16.74,4.04) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (16.74,4.04) circle (0.8pt);
\draw [un, fill=white] (17.36,4.08) circle (0.8pt);
\draw [un, fill=white] (17.36,4.08) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (17.08,4.46) circle (0.8pt);
\draw [un, fill=white] (17.36,4.08) circle (0.8pt);
\draw [un, fill=white] (17.08,4.46) circle (0.8pt);
\draw [un, fill=white] (16.74,4.04) circle (0.8pt);
\draw [un, fill=white] (16.45,4.46) circle (0.8pt);
\draw [un, fill=white] (17.08,4.46) circle (0.8pt);
\draw [un, fill=white] (16.84,4.78) circle (0.8pt);
\draw [un, fill=white] (17.08,4.46) circle (0.8pt);
\draw [un, fill=white] (16.84,4.78) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (16.74,5.17) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (16.93,5.48) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (17.35,5.78) circle (0.8pt);
\draw [un, fill=white] (17.35,5.78) circle (0.8pt);
\draw [un, fill=white] (17.49,5.61) circle (0.8pt);
\draw [un, fill=white] (17.49,5.61) circle (0.8pt);
\draw [un, fill=white] (17.63,5.77) circle (0.8pt);
\draw [un, fill=white] (17.49,5.61) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (17.49,5.61) circle (0.8pt);
\draw [un, fill=white] (17.46,5.4) circle (0.8pt);
\draw [un, fill=white] (17.46,5.4) circle (0.8pt);
\draw [un, fill=white] (17.2,5.59) circle (0.8pt);
\draw [un, fill=white] (17.46,5.4) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (17.46,5.4) circle (0.8pt);
\draw [un, fill=white] (17.73,5.12) circle (0.8pt);
\draw [un, fill=white] (17.49,5.61) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (17.46,5.4) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (17.73,5.12) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (17.73,5.12) circle (0.8pt);
\draw [un, fill=white] (17.63,5.77) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (17.85,5.76) circle (0.8pt);
\draw [un, fill=white] (18.04,5.53) circle (0.8pt);
\draw [un, fill=white] (17.85,5.76) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (18.04,5.53) circle (0.8pt);
\draw [un, fill=white] (18.04,5.53) circle (0.8pt);
\draw [un, fill=white] (18.09,5.78) circle (0.8pt);
\draw [un, fill=white] (18.09,5.78) circle (0.8pt);
\draw [un, fill=white] (18.31,5.48) circle (0.8pt);
\draw [un, fill=white] (18.37,5.78) circle (0.8pt);
\draw [un, fill=white] (18.31,5.48) circle (0.8pt);
\draw [un, fill=white] (18.37,5.78) circle (0.8pt);
\draw [un, fill=white] (18.6,5.56) circle (0.8pt);
\draw [un, fill=white] (18.61,5.78) circle (0.8pt);
\draw [un, fill=white] (18.6,5.56) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (18.6,5.56) circle (0.8pt);
\draw [un, fill=white] (18.6,5.56) circle (0.8pt);
\draw [un, fill=white] (18.31,5.48) circle (0.8pt);
\draw [un, fill=white] (18.31,5.48) circle (0.8pt);
\draw [un, fill=white] (18.04,5.53) circle (0.8pt);
\draw [un, fill=white] (17.25,5.13) circle (0.8pt);
\draw [un, fill=white] (17.35,4.79) circle (0.8pt);
\draw [un, fill=white] (16.84,4.78) circle (0.8pt);
\draw [un, fill=white] (17.35,4.79) circle (0.8pt);
\draw [un, fill=white] (17.08,4.46) circle (0.8pt);
\draw [un, fill=white] (17.35,4.79) circle (0.8pt);
\draw [un, fill=white] (17.35,4.79) circle (0.8pt);
\draw [un, fill=white] (17.73,5.12) circle (0.8pt);
\draw [un, fill=white] (17.75,5.5) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (17.73,5.12) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (18.04,5.53) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (18.31,5.48) circle (0.8pt);
\draw [un, fill=white] (17.73,5.12) circle (0.8pt);
\draw [un, fill=white] (17.92,4.79) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (17.92,4.79) circle (0.8pt);
\draw [un, fill=white] (17.35,4.79) circle (0.8pt);
\draw [un, fill=white] (17.92,4.79) circle (0.8pt);
\draw [un, fill=white] (17.35,4.79) circle (0.8pt);
\draw [un, fill=white] (17.57,4.43) circle (0.8pt);
\draw [un, fill=white] (17.08,4.46) circle (0.8pt);
\draw [un, fill=white] (17.57,4.43) circle (0.8pt);
\draw [un, fill=white] (17.36,4.08) circle (0.8pt);
\draw [un, fill=white] (17.57,4.43) circle (0.8pt);
\draw [un, fill=white] (17.57,4.43) circle (0.8pt);
\draw [un, fill=white] (17.92,4.79) circle (0.8pt);
\draw [un, fill=white] (17.61,3.21) circle (0.8pt);
\draw [un, fill=white] (18.48,3.21) circle (0.8pt);
\draw [un, fill=white] (18.48,3.21) circle (0.8pt);
\draw [un, fill=white] (19.17,3.27) circle (0.8pt);
\draw [un, fill=white] (19.17,3.27) circle (0.8pt);
\draw [un, fill=white] (19.87,3.32) circle (0.8pt);
\draw [un, fill=white] (19.87,3.32) circle (0.8pt);
\draw [un, fill=white] (20.8,3.29) circle (0.8pt);
\draw [un, fill=white] (20.8,3.29) circle (0.8pt);
\draw [un, fill=white] (21.63,3.15) circle (0.8pt);
\draw [un, fill=white] (21.63,3.15) circle (0.8pt);
\draw [un, fill=white] (22.43,3.19) circle (0.8pt);
\draw [un, fill=white] (22.43,3.19) circle (0.8pt);
\draw [un, fill=white] (23,3.25) circle (0.8pt);
\draw [un, fill=white] (23,3.25) circle (0.8pt);
\draw [un, fill=white] (23.11,3.76) circle (0.8pt);
\draw [un, fill=white] (23.11,3.76) circle (0.8pt);
\draw [un, fill=white] (23.17,4.65) circle (0.8pt);
\draw [un, fill=white] (23.17,4.65) circle (0.8pt);
\draw [un, fill=white] (22.99,5.53) circle (0.8pt);
\draw [un, fill=white] (22.99,5.53) circle (0.8pt);
\draw [un, fill=white] (23.11,6.18) circle (0.8pt);
\draw [un, fill=white] (17.61,3.21) circle (0.8pt);
\draw [un, fill=white] (18.02,3.64) circle (0.8pt);
\draw [un, fill=white] (18.02,3.64) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (17.36,4.08) circle (0.8pt);
\draw [un, fill=white] (17.85,4.13) circle (0.8pt);
\draw [un, fill=white] (17.85,4.13) circle (0.8pt);
\draw [un, fill=white] (17.3,3.61) circle (0.8pt);
\draw [un, fill=white] (17.85,4.13) circle (0.8pt);
\draw [un, fill=white] (18.02,3.64) circle (0.8pt);
\draw [un, fill=white] (18.02,3.64) circle (0.8pt);
\draw [un, fill=white] (18.48,3.21) circle (0.8pt);
\draw [un, fill=white] (18.48,3.21) circle (0.8pt);
\draw [un, fill=white] (18.8,3.58) circle (0.8pt);
\draw [un, fill=white] (18.8,3.58) circle (0.8pt);
\draw [un, fill=white] (19.17,3.27) circle (0.8pt);
\draw [un, fill=white] (19.17,3.27) circle (0.8pt);
\draw [un, fill=white] (19.5,3.65) circle (0.8pt);
\draw [un, fill=white] (19.5,3.65) circle (0.8pt);
\draw [un, fill=white] (19.87,3.32) circle (0.8pt);
\draw [un, fill=white] (19.87,3.32) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (20.8,3.29) circle (0.8pt);
\draw [un, fill=white] (20.8,3.29) circle (0.8pt);
\draw [un, fill=white] (21.18,3.62) circle (0.8pt);
\draw [un, fill=white] (21.18,3.62) circle (0.8pt);
\draw [un, fill=white] (21.63,3.15) circle (0.8pt);
\draw [un, fill=white] (21.63,3.15) circle (0.8pt);
\draw [un, fill=white] (21.89,3.65) circle (0.8pt);
\draw [un, fill=white] (21.89,3.65) circle (0.8pt);
\draw [un, fill=white] (22.43,3.19) circle (0.8pt);
\draw [un, fill=white] (22.55,3.65) circle (0.8pt);
\draw [un, fill=white] (22.43,3.19) circle (0.8pt);
\draw [un, fill=white] (22.55,3.65) circle (0.8pt);
\draw [un, fill=white] (23,3.25) circle (0.8pt);
\draw [un, fill=white] (22.55,3.65) circle (0.8pt);
\draw [un, fill=white] (23.11,3.76) circle (0.8pt);
\draw [un, fill=white] (18.02,3.64) circle (0.8pt);
\draw [un, fill=white] (18.8,3.58) circle (0.8pt);
\draw [un, fill=white] (18.8,3.58) circle (0.8pt);
\draw [un, fill=white] (19.5,3.65) circle (0.8pt);
\draw [un, fill=white] (19.5,3.65) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (21.18,3.62) circle (0.8pt);
\draw [un, fill=white] (21.18,3.62) circle (0.8pt);
\draw [un, fill=white] (21.89,3.65) circle (0.8pt);
\draw [un, fill=white] (21.89,3.65) circle (0.8pt);
\draw [un, fill=white] (22.55,3.65) circle (0.8pt);
\draw [un, fill=white] (17.57,4.43) circle (0.8pt);
\draw [un, fill=white] (17.85,4.13) circle (0.8pt);
\draw [un, fill=white] (17.92,4.79) circle (0.8pt);
\draw [un, fill=white] (18.03,4.44) circle (0.8pt);
\draw [un, fill=white] (17.57,4.43) circle (0.8pt);
\draw [un, fill=white] (18.03,4.44) circle (0.8pt);
\draw [un, fill=white] (18.03,4.44) circle (0.8pt);
\draw [un, fill=white] (17.85,4.13) circle (0.8pt);
\draw [un, fill=white] (17.92,4.79) circle (0.8pt);
\draw [un, fill=white] (18.45,4.74) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (18.45,4.74) circle (0.8pt);
\draw [un, fill=white] (18.45,4.74) circle (0.8pt);
\draw [un, fill=white] (18.03,4.44) circle (0.8pt);
\draw [un, fill=white] (18.03,4.44) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (17.85,4.13) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (18.02,3.64) circle (0.8pt);
\draw [un, fill=white] (18.51,4.42) circle (0.8pt);
\draw [un, fill=white] (18.03,4.44) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (18.8,3.58) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (18.51,4.42) circle (0.8pt);
\draw [un, fill=white] (18.51,4.42) circle (0.8pt);
\draw [un, fill=white] (18.45,4.74) circle (0.8pt);
\draw [un, fill=white] (18.13,5.19) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.31,5.48) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.6,5.56) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.45,4.74) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (19.2,4.04) circle (0.8pt);
\draw [un, fill=white] (19.2,4.04) circle (0.8pt);
\draw [un, fill=white] (18.8,3.58) circle (0.8pt);
\draw [un, fill=white] (19.2,4.04) circle (0.8pt);
\draw [un, fill=white] (19.5,3.65) circle (0.8pt);
\draw [un, fill=white] (19.73,4.02) circle (0.8pt);
\draw [un, fill=white] (19.5,3.65) circle (0.8pt);
\draw [un, fill=white] (19.73,4.02) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (20.34,4.16) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (20.34,4.16) circle (0.8pt);
\draw [un, fill=white] (19.73,4.02) circle (0.8pt);
\draw [un, fill=white] (19.73,4.02) circle (0.8pt);
\draw [un, fill=white] (19.2,4.04) circle (0.8pt);
\draw [un, fill=white] (20.33,3.68) circle (0.8pt);
\draw [un, fill=white] (20.87,4.06) circle (0.8pt);
\draw [un, fill=white] (20.87,4.06) circle (0.8pt);
\draw [un, fill=white] (21.18,3.62) circle (0.8pt);
\draw [un, fill=white] (21.18,3.62) circle (0.8pt);
\draw [un, fill=white] (21.47,4.03) circle (0.8pt);
\draw [un, fill=white] (21.47,4.03) circle (0.8pt);
\draw [un, fill=white] (21.89,3.65) circle (0.8pt);
\draw [un, fill=white] (21.89,3.65) circle (0.8pt);
\draw [un, fill=white] (22.21,4.11) circle (0.8pt);
\draw [un, fill=white] (22.21,4.11) circle (0.8pt);
\draw [un, fill=white] (22.55,3.65) circle (0.8pt);
\draw [un, fill=white] (22.55,3.65) circle (0.8pt);
\draw [un, fill=white] (22.69,4.32) circle (0.8pt);
\draw [un, fill=white] (22.69,4.32) circle (0.8pt);
\draw [un, fill=white] (23.11,3.76) circle (0.8pt);
\draw [un, fill=white] (22.69,4.32) circle (0.8pt);
\draw [un, fill=white] (23.17,4.65) circle (0.8pt);
\draw [un, fill=white] (23.17,4.65) circle (0.8pt);
\draw [un, fill=white] (22.59,4.96) circle (0.8pt);
\draw [un, fill=white] (22.59,4.96) circle (0.8pt);
\draw [un, fill=white] (22.99,5.53) circle (0.8pt);
\draw [un, fill=white] (22.59,4.96) circle (0.8pt);
\draw [un, fill=white] (22.69,4.32) circle (0.8pt);
\draw [un, fill=white] (22.69,4.32) circle (0.8pt);
\draw [un, fill=white] (22.21,4.11) circle (0.8pt);
\draw [un, fill=white] (22.21,4.11) circle (0.8pt);
\draw [un, fill=white] (21.47,4.03) circle (0.8pt);
\draw [un, fill=white] (21.47,4.03) circle (0.8pt);
\draw [un, fill=white] (20.87,4.06) circle (0.8pt);
\draw [un, fill=white] (20.87,4.06) circle (0.8pt);
\draw [un, fill=white] (20.34,4.16) circle (0.8pt);
\draw [un, fill=white] (18.45,4.05) circle (0.8pt);
\draw [un, fill=white] (19.01,4.38) circle (0.8pt);
\draw [un, fill=white] (19.01,4.38) circle (0.8pt);
\draw [un, fill=white] (19.2,4.04) circle (0.8pt);
\draw [un, fill=white] (18.51,4.42) circle (0.8pt);
\draw [un, fill=white] (19.01,4.38) circle (0.8pt);
\draw [un, fill=white] (19.01,4.38) circle (0.8pt);
\draw [un, fill=white] (19.53,4.43) circle (0.8pt);
\draw [un, fill=white] (19.53,4.43) circle (0.8pt);
\draw [un, fill=white] (19.2,4.04) circle (0.8pt);
\draw [un, fill=white] (19.53,4.43) circle (0.8pt);
\draw [un, fill=white] (19.73,4.02) circle (0.8pt);
\draw [un, fill=white] (19.73,4.02) circle (0.8pt);
\draw [un, fill=white] (20.06,4.43) circle (0.8pt);
\draw [un, fill=white] (20.06,4.43) circle (0.8pt);
\draw [un, fill=white] (20.34,4.16) circle (0.8pt);
\draw [un, fill=white] (18.8,5.4) circle (0.8pt);
\draw [un, fill=white] (18.6,5.56) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (18.8,5.4) circle (0.8pt);
\draw [un, fill=white] (18.8,5.4) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.84,5.75) circle (0.8pt);
\draw [un, fill=white] (19.04,5.5) circle (0.8pt);
\draw [un, fill=white] (19.11,5.78) circle (0.8pt);
\draw [un, fill=white] (19.04,5.5) circle (0.8pt);
\draw [un, fill=white] (19.11,5.78) circle (0.8pt);
\draw [un, fill=white] (19.33,5.5) circle (0.8pt);
\draw [un, fill=white] (19.33,5.5) circle (0.8pt);
\draw [un, fill=white] (19.35,5.77) circle (0.8pt);
\draw [un, fill=white] (19.33,5.5) circle (0.8pt);
\draw [un, fill=white] (19.04,5.5) circle (0.8pt);
\draw [un, fill=white] (19.04,5.5) circle (0.8pt);
\draw [un, fill=white] (18.8,5.4) circle (0.8pt);
\draw [un, fill=white] (18.8,5.4) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.58,5.16) circle (0.8pt);
\draw [un, fill=white] (18.88,4.69) circle (0.8pt);
\draw [un, fill=white] (18.88,4.69) circle (0.8pt);
\draw [un, fill=white] (18.45,4.74) circle (0.8pt);
\draw [un, fill=white] (18.51,4.42) circle (0.8pt);
\draw [un, fill=white] (18.88,4.69) circle (0.8pt);
\draw [un, fill=white] (18.88,4.69) circle (0.8pt);
\draw [un, fill=white] (19.01,4.38) circle (0.8pt);
\draw [un, fill=white] (19.33,5.5) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.04,5.5) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (19.33,5.5) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (18.88,4.69) circle (0.8pt);
\draw [un, fill=white] (18.88,4.69) circle (0.8pt);
\draw [un, fill=white] (19.28,4.76) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (19.28,4.76) circle (0.8pt);
\draw [un, fill=white] (20.34,4.16) circle (0.8pt);
\draw [un, fill=white] (20.62,4.5) circle (0.8pt);
\draw [un, fill=white] (20.62,4.5) circle (0.8pt);
\draw [un, fill=white] (20.87,4.06) circle (0.8pt);
\draw [un, fill=white] (20.87,4.06) circle (0.8pt);
\draw [un, fill=white] (21.2,4.56) circle (0.8pt);
\draw [un, fill=white] (21.2,4.56) circle (0.8pt);
\draw [un, fill=white] (21.47,4.03) circle (0.8pt);
\draw [un, fill=white] (21.74,4.62) circle (0.8pt);
\draw [un, fill=white] (21.47,4.03) circle (0.8pt);
\draw [un, fill=white] (21.74,4.62) circle (0.8pt);
\draw [un, fill=white] (22.21,4.11) circle (0.8pt);
\draw [un, fill=white] (22.28,4.68) circle (0.8pt);
\draw [un, fill=white] (22.21,4.11) circle (0.8pt);
\draw [un, fill=white] (22.28,4.68) circle (0.8pt);
\draw [un, fill=white] (22.69,4.32) circle (0.8pt);
\draw [un, fill=white] (22.28,4.68) circle (0.8pt);
\draw [un, fill=white] (22.59,4.96) circle (0.8pt);
\draw [un, fill=white] (22.28,4.68) circle (0.8pt);
\draw [un, fill=white] (21.74,4.62) circle (0.8pt);
\draw [un, fill=white] (21.74,4.62) circle (0.8pt);
\draw [un, fill=white] (21.2,4.56) circle (0.8pt);
\draw [un, fill=white] (21.2,4.56) circle (0.8pt);
\draw [un, fill=white] (20.62,4.5) circle (0.8pt);
\draw [un, fill=white] (20.62,4.5) circle (0.8pt);
\draw [un, fill=white] (20.06,4.43) circle (0.8pt);
\draw [un, fill=white] (20.06,4.43) circle (0.8pt);
\draw [un, fill=white] (19.53,4.43) circle (0.8pt);
\draw [un, fill=white] (19.01,4.38) circle (0.8pt);
\draw [un, fill=white] (19.28,4.76) circle (0.8pt);
\draw [un, fill=white] (19.28,4.76) circle (0.8pt);
\draw [un, fill=white] (19.53,4.43) circle (0.8pt);
\draw [un, fill=white] (19.28,4.76) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (19.55,5.1) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (19.53,4.43) circle (0.8pt);
\draw [un, fill=white] (19.04,5.12) circle (0.8pt);
\draw [un, fill=white] (19.55,5.1) circle (0.8pt);
\draw [un, fill=white] (19.55,5.1) circle (0.8pt);
\draw [un, fill=white] (19.28,4.76) circle (0.8pt);
\draw [un, fill=white] (19.33,5.5) circle (0.8pt);
\draw [un, fill=white] (19.55,5.1) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.55,5.1) circle (0.8pt);
\draw [un, fill=white] (19.6,5.78) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.87,5.78) circle (0.8pt);
\draw [un, fill=white] (19.35,5.77) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.97,5.58) circle (0.8pt);
\draw [un, fill=white] (19.97,5.58) circle (0.8pt);
\draw [un, fill=white] (19.87,5.78) circle (0.8pt);
\draw [un, fill=white] (20.1,5.76) circle (0.8pt);
\draw [un, fill=white] (19.97,5.58) circle (0.8pt);
\draw [un, fill=white] (20.1,5.76) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (19.97,5.58) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (20.06,4.43) circle (0.8pt);
\draw [un, fill=white] (20.06,4.43) circle (0.8pt);
\draw [un, fill=white] (20.31,4.83) circle (0.8pt);
\draw [un, fill=white] (20.31,4.83) circle (0.8pt);
\draw [un, fill=white] (20.62,4.5) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (20.62,4.5) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (21.2,4.56) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (20.31,4.83) circle (0.8pt);
\draw [un, fill=white] (19.55,5.1) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (20.25,5.13) circle (0.8pt);
\draw [un, fill=white] (20.25,5.13) circle (0.8pt);
\draw [un, fill=white] (19.83,4.82) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (19.7,5.54) circle (0.8pt);
\draw [un, fill=white] (19.97,5.58) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (20.25,5.13) circle (0.8pt);
\draw [un, fill=white] (20.25,5.13) circle (0.8pt);
\draw [un, fill=white] (20.31,4.83) circle (0.8pt);
\draw [un, fill=white] (20.31,4.83) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (19.97,5.58) circle (0.8pt);
\draw [un, fill=white] (19.92,5.3) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (20.72,5.38) circle (0.8pt);
\draw [un, fill=white] (20.25,5.13) circle (0.8pt);
\draw [un, fill=white] (20.72,5.38) circle (0.8pt);
\draw [un, fill=white] (20.25,5.13) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (20.72,5.38) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (20.31,5.5) circle (0.8pt);
\draw [un, fill=white] (20.65,5.77) circle (0.8pt);
\draw [un, fill=white] (20.65,5.77) circle (0.8pt);
\draw [un, fill=white] (20.72,5.38) circle (0.8pt);
\draw [un, fill=white] (21.48,5.04) circle (0.8pt);
\draw [un, fill=white] (21.2,4.56) circle (0.8pt);
\draw [un, fill=white] (21.48,5.04) circle (0.8pt);
\draw [un, fill=white] (21.74,4.62) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (21.48,5.04) circle (0.8pt);
\draw [un, fill=white] (21.48,5.04) circle (0.8pt);
\draw [un, fill=white] (22.04,5.06) circle (0.8pt);
\draw [un, fill=white] (22.04,5.06) circle (0.8pt);
\draw [un, fill=white] (22.28,4.68) circle (0.8pt);
\draw [un, fill=white] (22.04,5.06) circle (0.8pt);
\draw [un, fill=white] (22.59,4.96) circle (0.8pt);
\draw [un, fill=white] (22.04,5.06) circle (0.8pt);
\draw [un, fill=white] (22.37,5.46) circle (0.8pt);
\draw [un, fill=white] (22.37,5.46) circle (0.8pt);
\draw [un, fill=white] (22.59,4.96) circle (0.8pt);
\draw [un, fill=white] (20.72,5.38) circle (0.8pt);
\draw [un, fill=white] (21.23,5.52) circle (0.8pt);
\draw [un, fill=white] (21.23,5.52) circle (0.8pt);
\draw [un, fill=white] (20.88,4.91) circle (0.8pt);
\draw [un, fill=white] (21.74,4.62) circle (0.8pt);
\draw [un, fill=white] (22.04,5.06) circle (0.8pt);
\draw [un, fill=white] (21.23,5.52) circle (0.8pt);
\draw [un, fill=white] (21.48,5.04) circle (0.8pt);
\draw [un, fill=white] (21.48,5.04) circle (0.8pt);
\draw [un, fill=white] (21.77,5.47) circle (0.8pt);
\draw [un, fill=white] (21.77,5.47) circle (0.8pt);
\draw [un, fill=white] (22.04,5.06) circle (0.8pt);
\draw [un, fill=white] (22.37,5.46) circle (0.8pt);
\draw [un, fill=white] (22.99,5.53) circle (0.8pt);
\draw [un, fill=white] (22.37,5.46) circle (0.8pt);
\draw [un, fill=white] (21.77,5.47) circle (0.8pt);
\draw [un, fill=white] (22.59,5.85) circle (0.8pt);
\draw [un, fill=white] (22.99,5.53) circle (0.8pt);
\draw [un, fill=white] (22.59,5.85) circle (0.8pt);
\draw [un, fill=white] (23.11,6.18) circle (0.8pt);
\draw [un, fill=white] (22.59,5.85) circle (0.8pt);
\draw [un, fill=white] (22.37,5.46) circle (0.8pt);
\draw [un, fill=white] (21.77,5.47) circle (0.8pt);
\draw [un, fill=white] (21.23,5.52) circle (0.8pt);
\draw [un, fill=white] (20.65,5.77) circle (0.8pt);
\draw [un, fill=white] (20.98,5.82) circle (0.8pt);
\draw [un, fill=white] (20.66,6.05) circle (0.8pt);
\draw [un, fill=white] (20.98,5.82) circle (0.8pt);
\draw [un, fill=white] (20.98,5.82) circle (0.8pt);
\draw [un, fill=white] (20.72,5.38) circle (0.8pt);
\draw [un, fill=white] (20.98,5.82) circle (0.8pt);
\draw [un, fill=white] (21.23,5.52) circle (0.8pt);
\draw [un, fill=white] (21.77,5.47) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (21.23,5.52) circle (0.8pt);
\draw [un, fill=white] (20.98,5.82) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (20.76,6.27) circle (0.8pt);
\draw [un, fill=white] (20.96,6.11) circle (0.8pt);
\draw [un, fill=white] (20.66,6.05) circle (0.8pt);
\draw [un, fill=white] (20.96,6.11) circle (0.8pt);
\draw [un, fill=white] (20.96,6.11) circle (0.8pt);
\draw [un, fill=white] (20.98,5.82) circle (0.8pt);
\draw [un, fill=white] (20.96,6.11) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (20.96,6.11) circle (0.8pt);
\draw [un, fill=white] (21.33,6.26) circle (0.8pt);
\draw [un, fill=white] (20.76,6.27) circle (0.8pt);
\draw [un, fill=white] (20.96,6.39) circle (0.8pt);
\draw [un, fill=white] (20.96,6.39) circle (0.8pt);
\draw [un, fill=white] (20.68,6.46) circle (0.8pt);
\draw [un, fill=white] (20.96,6.39) circle (0.8pt);
\draw [un, fill=white] (20.96,6.11) circle (0.8pt);
\draw [un, fill=white] (20.96,6.39) circle (0.8pt);
\draw [un, fill=white] (21.33,6.26) circle (0.8pt);
\draw [un, fill=white] (21.33,6.26) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (21.81,6.14) circle (0.8pt);
\draw [un, fill=white] (21.46,5.89) circle (0.8pt);
\draw [un, fill=white] (22.04,5.82) circle (0.8pt);
\draw [un, fill=white] (22.04,5.82) circle (0.8pt);
\draw [un, fill=white] (21.77,5.47) circle (0.8pt);
\draw [un, fill=white] (22.04,5.82) circle (0.8pt);
\draw [un, fill=white] (22.37,5.46) circle (0.8pt);
\draw [un, fill=white] (22.04,5.82) circle (0.8pt);
\draw [un, fill=white] (22.59,5.85) circle (0.8pt);
\draw [un, fill=white] (22.04,5.82) circle (0.8pt);
\draw [un, fill=white] (21.81,6.14) circle (0.8pt);
\draw [un, fill=white] (22.04,5.82) circle (0.8pt);
\draw [un, fill=white] (22.37,6.22) circle (0.8pt);
\draw [un, fill=white] (22.37,6.22) circle (0.8pt);
\draw [un, fill=white] (22.59,5.85) circle (0.8pt);
\draw [un, fill=white] (20.68,6.67) circle (0.8pt);
\draw [un, fill=white] (20.81,7.02) circle (0.8pt);
\draw [un, fill=white] (20.68,6.46) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (20.96,6.39) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (20.68,6.67) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (20.96,6.39) circle (0.8pt);
\draw [un, fill=white] (21.34,6.55) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (21.34,6.55) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (21.33,6.26) circle (0.8pt);
\draw [un, fill=white] (21.34,6.55) circle (0.8pt);
\draw [un, fill=white] (21.33,6.26) circle (0.8pt);
\draw [un, fill=white] (21.81,6.14) circle (0.8pt);
\draw [un, fill=white] (21.81,6.14) circle (0.8pt);
\draw [un, fill=white] (22.37,6.22) circle (0.8pt);
\draw [un, fill=white] (22.37,6.22) circle (0.8pt);
\draw [un, fill=white] (23.11,6.18) circle (0.8pt);
\draw [un, fill=white] (23.11,6.18) circle (0.8pt);
\draw [un, fill=white] (23.08,7.04) circle (0.8pt);
\draw [un, fill=white] (22.66,6.62) circle (0.8pt);
\draw [un, fill=white] (23.11,6.18) circle (0.8pt);
\draw [un, fill=white] (22.66,6.62) circle (0.8pt);
\draw [un, fill=white] (23.08,7.04) circle (0.8pt);
\draw [un, fill=white] (22.66,6.62) circle (0.8pt);
\draw [un, fill=white] (22.37,6.22) circle (0.8pt);
\draw [un, fill=white] (23.08,7.04) circle (0.8pt);
\draw [un, fill=white] (23.1,7.78) circle (0.8pt);
\draw [un, fill=white] (23.1,7.78) circle (0.8pt);
\draw [un, fill=white] (23.13,8.68) circle (0.8pt);
\draw [un, fill=white] (21.33,6.26) circle (0.8pt);
\draw [un, fill=white] (21.67,6.46) circle (0.8pt);
\draw [un, fill=white] (21.34,6.55) circle (0.8pt);
\draw [un, fill=white] (21.67,6.46) circle (0.8pt);
\draw [un, fill=white] (21.67,6.46) circle (0.8pt);
\draw [un, fill=white] (21.81,6.14) circle (0.8pt);
\draw [un, fill=white] (21.67,6.46) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (21.81,6.14) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (22.37,6.22) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (22.66,6.62) circle (0.8pt);
\draw [un, fill=white] (21.34,6.55) circle (0.8pt);
\draw [un, fill=white] (21.52,6.88) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (21.34,6.55) circle (0.8pt);
\draw [un, fill=white] (21.52,6.88) circle (0.8pt);
\draw [un, fill=white] (21.67,6.46) circle (0.8pt);
\draw [un, fill=white] (21.52,6.88) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (20.81,7.02) circle (0.8pt);
\draw [un, fill=white] (20.93,6.65) circle (0.8pt);
\draw [un, fill=white] (20.81,7.02) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (22.08,7.06) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (22.55,6.99) circle (0.8pt);
\draw [un, fill=white] (21.52,6.88) circle (0.8pt);
\draw [un, fill=white] (22.11,6.63) circle (0.8pt);
\draw [un, fill=white] (22.55,6.99) circle (0.8pt);
\draw [un, fill=white] (22.66,6.62) circle (0.8pt);
\draw [un, fill=white] (22.55,6.99) circle (0.8pt);
\draw [un, fill=white] (22.08,7.06) circle (0.8pt);
\draw [un, fill=white] (22.08,7.06) circle (0.8pt);
\draw [un, fill=white] (21.52,6.88) circle (0.8pt);
\draw [un, fill=white] (22.55,6.99) circle (0.8pt);
\draw [un, fill=white] (22.69,7.46) circle (0.8pt);
\draw [un, fill=white] (22.69,7.46) circle (0.8pt);
\draw [un, fill=white] (23.08,7.04) circle (0.8pt);
\draw [un, fill=white] (22.55,6.99) circle (0.8pt);
\draw [un, fill=white] (23.08,7.04) circle (0.8pt);
\draw [un, fill=white] (22.69,7.46) circle (0.8pt);
\draw [un, fill=white] (23.1,7.78) circle (0.8pt);
\draw [un, fill=white] (20.48,7.01) circle (0.8pt);
\draw [un, fill=white] (20.48,7.01) circle (0.8pt);
\draw [un, fill=white] (20.68,6.67) circle (0.8pt);
\draw [un, fill=white] (20.48,7.01) circle (0.8pt);
\draw [un, fill=white] (20.81,7.02) circle (0.8pt);
\draw [un, fill=white] (22.67,8.93) circle (0.8pt);
\draw [un, fill=white] (23.14,9.41) circle (0.8pt);
\draw [un, fill=white] (23.14,9.41) circle (0.8pt);
\draw [un, fill=white] (23.13,8.68) circle (0.8pt);
\draw [un, fill=white] (23.14,9.41) circle (0.8pt);
\draw [un, fill=white] (22.34,9.37) circle (0.8pt);
\draw [un, fill=white] (22.34,9.37) circle (0.8pt);
\draw [un, fill=white] (22.67,8.93) circle (0.8pt);
\draw [un, fill=white] (22.67,8.93) circle (0.8pt);
\draw [un, fill=white] (23.13,8.68) circle (0.8pt);
\draw [un, fill=white] (23.13,8.68) circle (0.8pt);
\draw [un, fill=white] (22.51,8.43) circle (0.8pt);
\draw [un, fill=white] (22.51,8.43) circle (0.8pt);
\draw [un, fill=white] (22.83,8.16) circle (0.8pt);
\draw [un, fill=white] (22.83,8.16) circle (0.8pt);
\draw [un, fill=white] (23.13,8.68) circle (0.8pt);
\draw [un, fill=white] (22.83,8.16) circle (0.8pt);
\draw [un, fill=white] (23.1,7.78) circle (0.8pt);
\draw [un, fill=white] (22.51,8.43) circle (0.8pt);
\draw [un, fill=white] (22.67,8.93) circle (0.8pt);
\draw [un, fill=white] (22.83,8.16) circle (0.8pt);
\draw [un, fill=white] (22.44,7.91) circle (0.8pt);
\draw [un, fill=white] (22.44,7.91) circle (0.8pt);
\draw [un, fill=white] (23.1,7.78) circle (0.8pt);
\draw [un, fill=white] (22.44,7.91) circle (0.8pt);
\draw [un, fill=white] (22.69,7.46) circle (0.8pt);
\draw [un, fill=white] (22.55,6.99) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (22.08,7.06) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (22.69,7.46) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (22.44,7.91) circle (0.8pt);
\draw [un, fill=white] (22.44,7.91) circle (0.8pt);
\draw [un, fill=white] (22.51,8.43) circle (0.8pt);
\draw [un, fill=white] (22.34,9.37) circle (0.8pt);
\draw [un, fill=white] (22.34,9.37) circle (0.8pt);
\draw [un, fill=white] (21.9,9.1) circle (0.8pt);
\draw [un, fill=white] (22.67,8.93) circle (0.8pt);
\draw [un, fill=white] (22.19,8.68) circle (0.8pt);
\draw [un, fill=white] (22.19,8.68) circle (0.8pt);
\draw [un, fill=white] (22.67,8.93) circle (0.8pt);
\draw [un, fill=white] (22.19,8.68) circle (0.8pt);
\draw [un, fill=white] (22.51,8.43) circle (0.8pt);
\draw [un, fill=white] (21.24,9.05) circle (0.8pt);
\draw [un, fill=white] (21.24,9.05) circle (0.8pt);
\draw [un, fill=white] (21.24,9.05) circle (0.8pt);
\draw [un, fill=white] (21.61,8.64) circle (0.8pt);
\draw [un, fill=white] (21.61,8.64) circle (0.8pt);
\draw [un, fill=white] (21.61,8.64) circle (0.8pt);
\draw [un, fill=white] (22.19,8.68) circle (0.8pt);
\draw [un, fill=white] (21.57,7.18) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (21.13,7.42) circle (0.8pt);
\draw [un, fill=white] (21.15,6.94) circle (0.8pt);
\draw [un, fill=white] (21.13,7.42) circle (0.8pt);
\draw [un, fill=white] (21.57,7.18) circle (0.8pt);
\draw [un, fill=white] (21.57,7.18) circle (0.8pt);
\draw [un, fill=white] (21.52,6.88) circle (0.8pt);
\draw [un, fill=white] (21.57,7.18) circle (0.8pt);
\draw [un, fill=white] (22.08,7.06) circle (0.8pt);
\draw [un, fill=white] (21.57,7.18) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (21.66,7.6) circle (0.8pt);
\draw [un, fill=white] (21.66,7.6) circle (0.8pt);
\draw [un, fill=white] (21.57,7.18) circle (0.8pt);
\draw [un, fill=white] (21.13,7.42) circle (0.8pt);
\draw [un, fill=white] (21.66,7.6) circle (0.8pt);
\draw [un, fill=white] (21.66,7.6) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (21.3,7.85) circle (0.8pt);
\draw [un, fill=white] (21.66,7.6) circle (0.8pt);
\draw [un, fill=white] (21.3,7.85) circle (0.8pt);
\draw [un, fill=white] (21.42,8.2) circle (0.8pt);
\draw [un, fill=white] (21.3,7.85) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (21.3,7.85) circle (0.8pt);
\draw [un, fill=white] (21.13,7.42) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (22.13,7.46) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (22.44,7.91) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (22.51,8.43) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (22.19,8.68) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (21.61,8.64) circle (0.8pt);
\draw [un, fill=white] (21.42,8.2) circle (0.8pt);
\draw [un, fill=white] (21.9,8.1) circle (0.8pt);
\draw [un, fill=white] (21.42,8.2) circle (0.8pt);
\draw [un, fill=white] (21.61,8.64) circle (0.8pt);
\draw [un, fill=white] (20.81,7.02) circle (0.8pt);
\draw [un, fill=white] (21.13,7.42) circle (0.8pt);
\draw [un, fill=white] (20.81,7.02) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (21.13,7.42) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (21.3,7.85) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (20.48,7.01) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (20.77,8.01) circle (0.8pt);
\draw [un, fill=white] (20.77,8.01) circle (0.8pt);
\draw [un, fill=white] (21.3,7.85) circle (0.8pt);
\draw [un, fill=white] (20.77,8.01) circle (0.8pt);
\draw [un, fill=white] (21.42,8.2) circle (0.8pt);
\draw [un, fill=white] (21.42,8.2) circle (0.8pt);
\draw [un, fill=white] (21.14,8.6) circle (0.8pt);
\draw [un, fill=white] (21.14,8.6) circle (0.8pt);
\draw [un, fill=white] (21.61,8.64) circle (0.8pt);
\draw [un, fill=white] (21.14,8.6) circle (0.8pt);
\draw [un, fill=white] (21.24,9.05) circle (0.8pt);
\draw [un, fill=white] (21.24,9.05) circle (0.8pt);
\draw [un, fill=white] (21.14,8.6) circle (0.8pt);
\draw [un, fill=white] (20.8,8.37) circle (0.8pt);
\draw [un, fill=white] (20.8,8.37) circle (0.8pt);
\draw [un, fill=white] (20.77,8.01) circle (0.8pt);
\draw [un, fill=white] (20.8,8.37) circle (0.8pt);
\draw [un, fill=white] (21.42,8.2) circle (0.8pt);
\draw [un, fill=white] (14.38,6.96) circle (0.8pt);
\draw [un, fill=white] (14.2,7.18) circle (0.8pt);
\draw [un, fill=white] (14.2,7.18) circle (0.8pt);
\draw [un, fill=white] (14.33,7.75) circle (0.8pt);
\draw [un, fill=white] (14.33,7.75) circle (0.8pt);
\draw [un, fill=white] (14.36,8.29) circle (0.8pt);
\draw [un, fill=white] (14.36,8.29) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14.33,9.4) circle (0.8pt);
\draw [un, fill=white] (15.16,9.33) circle (0.8pt);
\draw [un, fill=white] (14.33,9.4) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14.33,9.4) circle (0.8pt);
\draw [un, fill=white] (14.67,9.08) circle (0.8pt);
\draw [un, fill=white] (14.67,9.08) circle (0.8pt);
\draw [un, fill=white] (15.16,9.33) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14.67,9.08) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14.79,8.35) circle (0.8pt);
\draw [un, fill=white] (14.36,8.29) circle (0.8pt);
\draw [un, fill=white] (14.79,8.35) circle (0.8pt);
\draw [un, fill=white] (14.4,6.73) circle (0.8pt);
\draw [un, fill=white] (14.64,6.74) circle (0.8pt);
\draw [un, fill=white] (14.64,6.74) circle (0.8pt);
\draw [un, fill=white] (14.87,6.73) circle (0.8pt);
\draw [un, fill=white] (14.87,6.73) circle (0.8pt);
\draw [un, fill=white] (15.14,6.78) circle (0.8pt);
\draw [un, fill=white] (15.14,6.78) circle (0.8pt);
\draw [un, fill=white] (15.39,6.72) circle (0.8pt);
\draw [un, fill=white] (15.39,6.72) circle (0.8pt);
\draw [un, fill=white] (15.63,6.77) circle (0.8pt);
\draw [un, fill=white] (15.63,6.77) circle (0.8pt);
\draw [un, fill=white] (15.9,6.72) circle (0.8pt);
\draw [un, fill=white] (15.9,6.72) circle (0.8pt);
\draw [un, fill=white] (16.11,6.77) circle (0.8pt);
\draw [un, fill=white] (16.11,6.77) circle (0.8pt);
\draw [un, fill=white] (16.38,6.73) circle (0.8pt);
\draw [un, fill=white] (16.38,6.73) circle (0.8pt);
\draw [un, fill=white] (16.62,6.74) circle (0.8pt);
\draw [un, fill=white] (16.62,6.74) circle (0.8pt);
\draw [un, fill=white] (17.12,6.76) circle (0.8pt);
\draw [un, fill=white] (17.12,6.76) circle (0.8pt);
\draw [un, fill=white] (17.38,6.74) circle (0.8pt);
\draw [un, fill=white] (17.38,6.74) circle (0.8pt);
\draw [un, fill=white] (17.64,6.74) circle (0.8pt);
\draw [un, fill=white] (17.64,6.74) circle (0.8pt);
\draw [un, fill=white] (17.87,6.74) circle (0.8pt);
\draw [un, fill=white] (17.87,6.74) circle (0.8pt);
\draw [un, fill=white] (18.14,6.72) circle (0.8pt);
\draw [un, fill=white] (18.14,6.72) circle (0.8pt);
\draw [un, fill=white] (18.37,6.72) circle (0.8pt);
\draw [un, fill=white] (18.37,6.72) circle (0.8pt);
\draw [un, fill=white] (18.62,6.74) circle (0.8pt);
\draw [un, fill=white] (18.62,6.74) circle (0.8pt);
\draw [un, fill=white] (18.89,6.71) circle (0.8pt);
\draw [un, fill=white] (18.89,6.71) circle (0.8pt);
\draw [un, fill=white] (19.11,6.71) circle (0.8pt);
\draw [un, fill=white] (19.11,6.71) circle (0.8pt);
\draw [un, fill=white] (19.38,6.72) circle (0.8pt);
\draw [un, fill=white] (19.38,6.72) circle (0.8pt);
\draw [un, fill=white] (19.66,6.72) circle (0.8pt);
\draw [un, fill=white] (19.66,6.72) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (20.13,6.71) circle (0.8pt);
\draw [un, fill=white] (20.13,6.71) circle (0.8pt);
\draw [un, fill=white] (20.13,6.71) circle (0.8pt);
\draw [un, fill=white] (20.06,6.96) circle (0.8pt);
\draw [un, fill=white] (20.06,6.96) circle (0.8pt);
\draw [un, fill=white] (20.06,6.96) circle (0.8pt);
\draw [un, fill=white] (20.48,7.01) circle (0.8pt);
\draw [un, fill=white] (20.06,6.96) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (20.13,7.27) circle (0.8pt);
\draw [un, fill=white] (20.48,7.01) circle (0.8pt);
\draw [un, fill=white] (20.13,7.27) circle (0.8pt);
\draw [un, fill=white] (20.06,6.96) circle (0.8pt);
\draw [un, fill=white] (20.13,7.27) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (20.13,7.27) circle (0.8pt);
\draw [un, fill=white] (20.11,7.67) circle (0.8pt);
\draw [un, fill=white] (20.11,7.67) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (20.11,7.67) circle (0.8pt);
\draw [un, fill=white] (20.27,7.92) circle (0.8pt);
\draw [un, fill=white] (20.27,7.92) circle (0.8pt);
\draw [un, fill=white] (20.77,8.01) circle (0.8pt);
\draw [un, fill=white] (20.27,7.92) circle (0.8pt);
\draw [un, fill=white] (20.68,7.51) circle (0.8pt);
\draw [un, fill=white] (20.27,7.92) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (20.77,8.01) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (20.8,8.37) circle (0.8pt);
\draw [un, fill=white] (20.31,8.61) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (20.31,8.61) circle (0.8pt);
\draw [un, fill=white] (20.8,8.37) circle (0.8pt);
\draw [un, fill=white] (20.31,8.61) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (20.07,9.41) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (20.8,8.37) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (21.14,8.6) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (20.8,9.48) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (21.24,9.05) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (20.07,9.41) circle (0.8pt);
\draw [un, fill=white] (15.16,9.33) circle (0.8pt);
\draw [un, fill=white] (15.92,9.38) circle (0.8pt);
\draw [un, fill=white] (15.92,9.38) circle (0.8pt);
\draw [un, fill=white] (16.84,9.4) circle (0.8pt);
\draw [un, fill=white] (16.84,9.4) circle (0.8pt);
\draw [un, fill=white] (17.59,9.4) circle (0.8pt);
\draw [un, fill=white] (17.59,9.4) circle (0.8pt);
\draw [un, fill=white] (18.38,9.41) circle (0.8pt);
\draw [un, fill=white] (18.38,9.41) circle (0.8pt);
\draw [un, fill=white] (19.24,9.34) circle (0.8pt);
\draw [un, fill=white] (19.24,9.34) circle (0.8pt);
\draw [un, fill=white] (20.07,9.41) circle (0.8pt);
\draw [un, fill=white] (14.38,6.96) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (14.38,6.96) circle (0.8pt);
\draw [un, fill=white] (14.64,6.74) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (14.64,6.74) circle (0.8pt);
\draw [un, fill=white] (14.2,7.18) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (14.33,7.75) circle (0.8pt);
\draw [un, fill=white] (14.72,7.45) circle (0.8pt);
\draw [un, fill=white] (14.72,7.45) circle (0.8pt);
\draw [un, fill=white] (14.2,7.18) circle (0.8pt);
\draw [un, fill=white] (14.36,8.29) circle (0.8pt);
\draw [un, fill=white] (14.75,7.94) circle (0.8pt);
\draw [un, fill=white] (14.33,7.75) circle (0.8pt);
\draw [un, fill=white] (14.75,7.94) circle (0.8pt);
\draw [un, fill=white] (14.75,7.94) circle (0.8pt);
\draw [un, fill=white] (14.72,7.45) circle (0.8pt);
\draw [un, fill=white] (14.75,7.94) circle (0.8pt);
\draw [un, fill=white] (14.79,8.35) circle (0.8pt);
\draw [un, fill=white] (14.72,7.45) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (14.87,6.73) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (15.1,7.02) circle (0.8pt);
\draw [un, fill=white] (15.1,7.02) circle (0.8pt);
\draw [un, fill=white] (15.14,6.78) circle (0.8pt);
\draw [un, fill=white] (15.1,7.02) circle (0.8pt);
\draw [un, fill=white] (14.87,6.73) circle (0.8pt);
\draw [un, fill=white] (15.1,7.02) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.14,6.78) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.39,6.72) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.63,6.77) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (14.66,7.05) circle (0.8pt);
\draw [un, fill=white] (14.72,7.45) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (15.1,7.02) circle (0.8pt);
\draw [un, fill=white] (14.86,8.8) circle (0.8pt);
\draw [un, fill=white] (14.67,9.08) circle (0.8pt);
\draw [un, fill=white] (14.34,8.8) circle (0.8pt);
\draw [un, fill=white] (14.86,8.8) circle (0.8pt);
\draw [un, fill=white] (15.16,9.33) circle (0.8pt);
\draw [un, fill=white] (14.86,8.8) circle (0.8pt);
\draw [un, fill=white] (14.86,8.8) circle (0.8pt);
\draw [un, fill=white] (14.79,8.35) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (15.64,7.24) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.64,7.24) circle (0.8pt);
\draw [un, fill=white] (15.64,7.24) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (15.41,6.94) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (15.63,6.77) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (15.9,6.72) circle (0.8pt);
\draw [un, fill=white] (14.86,8.8) circle (0.8pt);
\draw [un, fill=white] (15.46,9.01) circle (0.8pt);
\draw [un, fill=white] (15.46,9.01) circle (0.8pt);
\draw [un, fill=white] (15.16,9.33) circle (0.8pt);
\draw [un, fill=white] (15.46,9.01) circle (0.8pt);
\draw [un, fill=white] (15.92,9.38) circle (0.8pt);
\draw [un, fill=white] (15.92,9.38) circle (0.8pt);
\draw [un, fill=white] (16.38,9.04) circle (0.8pt);
\draw [un, fill=white] (16.38,9.04) circle (0.8pt);
\draw [un, fill=white] (16.84,9.4) circle (0.8pt);
\draw [un, fill=white] (16.84,9.4) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (17.59,9.4) circle (0.8pt);
\draw [un, fill=white] (17.59,9.4) circle (0.8pt);
\draw [un, fill=white] (18.04,9.04) circle (0.8pt);
\draw [un, fill=white] (18.04,9.04) circle (0.8pt);
\draw [un, fill=white] (18.38,9.41) circle (0.8pt);
\draw [un, fill=white] (18.38,9.41) circle (0.8pt);
\draw [un, fill=white] (18.81,8.98) circle (0.8pt);
\draw [un, fill=white] (18.81,8.98) circle (0.8pt);
\draw [un, fill=white] (19.24,9.34) circle (0.8pt);
\draw [un, fill=white] (19.24,9.34) circle (0.8pt);
\draw [un, fill=white] (19.84,9.03) circle (0.8pt);
\draw [un, fill=white] (19.84,9.03) circle (0.8pt);
\draw [un, fill=white] (20.07,9.41) circle (0.8pt);
\draw [un, fill=white] (19.84,9.03) circle (0.8pt);
\draw [un, fill=white] (20.57,8.98) circle (0.8pt);
\draw [un, fill=white] (19.84,9.03) circle (0.8pt);
\draw [un, fill=white] (20.31,8.61) circle (0.8pt);
\draw [un, fill=white] (15.46,9.01) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (15.92,9.38) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (14.86,8.8) circle (0.8pt);
\draw [un, fill=white] (15.34,8.47) circle (0.8pt);
\draw [un, fill=white] (15.34,8.47) circle (0.8pt);
\draw [un, fill=white] (15.46,9.01) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (15.34,8.47) circle (0.8pt);
\draw [un, fill=white] (14.79,8.35) circle (0.8pt);
\draw [un, fill=white] (15.34,8.47) circle (0.8pt);
\draw [un, fill=white] (15.34,8.47) circle (0.8pt);
\draw [un, fill=white] (15.2,7.96) circle (0.8pt);
\draw [un, fill=white] (14.79,8.35) circle (0.8pt);
\draw [un, fill=white] (15.2,7.96) circle (0.8pt);
\draw [un, fill=white] (15.2,7.96) circle (0.8pt);
\draw [un, fill=white] (14.75,7.94) circle (0.8pt);
\draw [un, fill=white] (15.2,7.96) circle (0.8pt);
\draw [un, fill=white] (15.08,7.64) circle (0.8pt);
\draw [un, fill=white] (15.08,7.64) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (16.11,6.77) circle (0.8pt);
\draw [un, fill=white] (16.16,6.96) circle (0.8pt);
\draw [un, fill=white] (16.16,6.96) circle (0.8pt);
\draw [un, fill=white] (16.38,6.73) circle (0.8pt);
\draw [un, fill=white] (16.38,6.73) circle (0.8pt);
\draw [un, fill=white] (16.54,6.96) circle (0.8pt);
\draw [un, fill=white] (16.54,6.96) circle (0.8pt);
\draw [un, fill=white] (16.62,6.74) circle (0.8pt);
\draw [un, fill=white] (16.62,6.74) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (16.11,6.77) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (16.16,6.96) circle (0.8pt);
\draw [un, fill=white] (16.16,6.96) circle (0.8pt);
\draw [un, fill=white] (16.54,6.96) circle (0.8pt);
\draw [un, fill=white] (16.54,6.96) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (17.12,6.76) circle (0.8pt);
\draw [un, fill=white] (17.12,6.76) circle (0.8pt);
\draw [un, fill=white] (17.29,6.94) circle (0.8pt);
\draw [un, fill=white] (17.29,6.94) circle (0.8pt);
\draw [un, fill=white] (17.38,6.74) circle (0.8pt);
\draw [un, fill=white] (17.38,6.74) circle (0.8pt);
\draw [un, fill=white] (17.57,6.95) circle (0.8pt);
\draw [un, fill=white] (17.57,6.95) circle (0.8pt);
\draw [un, fill=white] (17.64,6.74) circle (0.8pt);
\draw [un, fill=white] (17.64,6.74) circle (0.8pt);
\draw [un, fill=white] (17.83,6.95) circle (0.8pt);
\draw [un, fill=white] (17.83,6.95) circle (0.8pt);
\draw [un, fill=white] (17.87,6.74) circle (0.8pt);
\draw [un, fill=white] (17.87,6.74) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (18.14,6.72) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (15.14,7.25) circle (0.8pt);
\draw [un, fill=white] (14.72,7.45) circle (0.8pt);
\draw [un, fill=white] (15.08,7.64) circle (0.8pt);
\draw [un, fill=white] (14.75,7.94) circle (0.8pt);
\draw [un, fill=white] (15.08,7.64) circle (0.8pt);
\draw [un, fill=white] (15.08,7.64) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (15.64,7.24) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (18.37,6.72) circle (0.8pt);
\draw [un, fill=white] (18.37,6.72) circle (0.8pt);
\draw [un, fill=white] (18.51,6.95) circle (0.8pt);
\draw [un, fill=white] (18.51,6.95) circle (0.8pt);
\draw [un, fill=white] (18.62,6.74) circle (0.8pt);
\draw [un, fill=white] (18.62,6.74) circle (0.8pt);
\draw [un, fill=white] (18.8,6.95) circle (0.8pt);
\draw [un, fill=white] (18.8,6.95) circle (0.8pt);
\draw [un, fill=white] (18.89,6.71) circle (0.8pt);
\draw [un, fill=white] (18.8,6.95) circle (0.8pt);
\draw [un, fill=white] (19.01,6.93) circle (0.8pt);
\draw [un, fill=white] (19.01,6.93) circle (0.8pt);
\draw [un, fill=white] (18.89,6.71) circle (0.8pt);
\draw [un, fill=white] (19.01,6.93) circle (0.8pt);
\draw [un, fill=white] (19.11,6.71) circle (0.8pt);
\draw [un, fill=white] (19.11,6.71) circle (0.8pt);
\draw [un, fill=white] (19.27,6.93) circle (0.8pt);
\draw [un, fill=white] (19.27,6.93) circle (0.8pt);
\draw [un, fill=white] (19.38,6.72) circle (0.8pt);
\draw [un, fill=white] (19.38,6.72) circle (0.8pt);
\draw [un, fill=white] (19.57,6.9) circle (0.8pt);
\draw [un, fill=white] (19.57,6.9) circle (0.8pt);
\draw [un, fill=white] (19.66,6.72) circle (0.8pt);
\draw [un, fill=white] (19.77,7.08) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (19.57,6.9) circle (0.8pt);
\draw [un, fill=white] (19.86,6.77) circle (0.8pt);
\draw [un, fill=white] (19.57,6.9) circle (0.8pt);
\draw [un, fill=white] (19.77,7.08) circle (0.8pt);
\draw [un, fill=white] (19.77,7.08) circle (0.8pt);
\draw [un, fill=white] (20.06,6.96) circle (0.8pt);
\draw [un, fill=white] (19.77,7.08) circle (0.8pt);
\draw [un, fill=white] (20.13,7.27) circle (0.8pt);
\draw [un, fill=white] (19.57,6.9) circle (0.8pt);
\draw [un, fill=white] (19.27,6.93) circle (0.8pt);
\draw [un, fill=white] (19.27,6.93) circle (0.8pt);
\draw [un, fill=white] (19.01,6.93) circle (0.8pt);
\draw [un, fill=white] (18.8,6.95) circle (0.8pt);
\draw [un, fill=white] (18.51,6.95) circle (0.8pt);
\draw [un, fill=white] (18.51,6.95) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (17.83,6.95) circle (0.8pt);
\draw [un, fill=white] (17.83,6.95) circle (0.8pt);
\draw [un, fill=white] (17.57,6.95) circle (0.8pt);
\draw [un, fill=white] (17.57,6.95) circle (0.8pt);
\draw [un, fill=white] (17.29,6.94) circle (0.8pt);
\draw [un, fill=white] (17.29,6.94) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (19.79,8.62) circle (0.8pt);
\draw [un, fill=white] (20.31,8.61) circle (0.8pt);
\draw [un, fill=white] (19.79,8.62) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (19.79,8.62) circle (0.8pt);
\draw [un, fill=white] (19.84,9.03) circle (0.8pt);
\draw [un, fill=white] (16.38,9.04) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (18.04,9.04) circle (0.8pt);
\draw [un, fill=white] (18.04,9.04) circle (0.8pt);
\draw [un, fill=white] (18.81,8.98) circle (0.8pt);
\draw [un, fill=white] (16.38,9.04) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (15.34,8.47) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (15.2,7.96) circle (0.8pt);
\draw [un, fill=white] (15.2,7.96) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (15.64,7.24) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (15.83,6.94) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (16.16,6.96) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (16.08,7.68) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (16.08,7.68) circle (0.8pt);
\draw [un, fill=white] (16.08,7.68) circle (0.8pt);
\draw [un, fill=white] (15.55,7.5) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (16.54,6.96) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (16.54,6.96) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (16.04,7.34) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (16.47,7.65) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (16.08,7.68) circle (0.8pt);
\draw [un, fill=white] (16.47,7.65) circle (0.8pt);
\draw [un, fill=white] (16.08,7.68) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (17,7.36) circle (0.8pt);
\draw [un, fill=white] (17,7.36) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (17,7.36) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (16.88,6.95) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (17.29,6.94) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (17.57,6.95) circle (0.8pt);
\draw [un, fill=white] (17.57,6.95) circle (0.8pt);
\draw [un, fill=white] (17.71,7.15) circle (0.8pt);
\draw [un, fill=white] (17.71,7.15) circle (0.8pt);
\draw [un, fill=white] (17.83,6.95) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (16.08,7.68) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (16.15,8.35) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (16.38,9.04) circle (0.8pt);
\draw [un, fill=white] (16.58,8.7) circle (0.8pt);
\draw [un, fill=white] (16.58,8.7) circle (0.8pt);
\draw [un, fill=white] (15.88,8.67) circle (0.8pt);
\draw [un, fill=white] (16.58,8.7) circle (0.8pt);
\draw [un, fill=white] (16.15,8.35) circle (0.8pt);
\draw [un, fill=white] (16.15,8.35) circle (0.8pt);
\draw [un, fill=white] (15.71,8.07) circle (0.8pt);
\draw [un, fill=white] (16.15,8.35) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (16.15,8.35) circle (0.8pt);
\draw [un, fill=white] (16.83,8.33) circle (0.8pt);
\draw [un, fill=white] (16.58,8.7) circle (0.8pt);
\draw [un, fill=white] (16.83,8.33) circle (0.8pt);
\draw [un, fill=white] (16.83,8.33) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (16.47,7.65) circle (0.8pt);
\draw [un, fill=white] (16.47,7.65) circle (0.8pt);
\draw [un, fill=white] (16.76,7.65) circle (0.8pt);
\draw [un, fill=white] (16.76,7.65) circle (0.8pt);
\draw [un, fill=white] (16.48,7.35) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (16.76,7.65) circle (0.8pt);
\draw [un, fill=white] (16.76,7.65) circle (0.8pt);
\draw [un, fill=white] (17,7.36) circle (0.8pt);
\draw [un, fill=white] (16.47,8.01) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (16.76,7.65) circle (0.8pt);
\draw [un, fill=white] (16.83,8.33) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (17,7.36) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (17.4,7.59) circle (0.8pt);
\draw [un, fill=white] (17.4,7.59) circle (0.8pt);
\draw [un, fill=white] (17,7.36) circle (0.8pt);
\draw [un, fill=white] (17.4,7.59) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (17.71,7.15) circle (0.8pt);
\draw [un, fill=white] (17.4,7.59) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (17.3,7.13) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (17.71,7.15) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (18.25,7.55) circle (0.8pt);
\draw [un, fill=white] (18.25,7.55) circle (0.8pt);
\draw [un, fill=white] (18.31,7.19) circle (0.8pt);
\draw [un, fill=white] (18.31,7.19) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (18.31,7.19) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (18.31,7.19) circle (0.8pt);
\draw [un, fill=white] (18.51,6.95) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (17.96,7.13) circle (0.8pt);
\draw [un, fill=white] (17.71,7.15) circle (0.8pt);
\draw [un, fill=white] (17.96,7.13) circle (0.8pt);
\draw [un, fill=white] (17.96,7.13) circle (0.8pt);
\draw [un, fill=white] (17.83,6.95) circle (0.8pt);
\draw [un, fill=white] (17.96,7.13) circle (0.8pt);
\draw [un, fill=white] (18.15,6.95) circle (0.8pt);
\draw [un, fill=white] (17.96,7.13) circle (0.8pt);
\draw [un, fill=white] (18.25,7.55) circle (0.8pt);
\draw [un, fill=white] (17.96,7.13) circle (0.8pt);
\draw [un, fill=white] (18.31,7.19) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (18.51,6.95) circle (0.8pt);
\draw [un, fill=white] (18.25,7.55) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.27,6.93) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.57,6.9) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.77,7.08) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.75,7.44) circle (0.8pt);
\draw [un, fill=white] (19.75,7.44) circle (0.8pt);
\draw [un, fill=white] (19.77,7.08) circle (0.8pt);
\draw [un, fill=white] (19.75,7.44) circle (0.8pt);
\draw [un, fill=white] (20.13,7.27) circle (0.8pt);
\draw [un, fill=white] (19.75,7.44) circle (0.8pt);
\draw [un, fill=white] (20.11,7.67) circle (0.8pt);
\draw [un, fill=white] (19.6,7.76) circle (0.8pt);
\draw [un, fill=white] (19.75,7.44) circle (0.8pt);
\draw [un, fill=white] (19.6,7.76) circle (0.8pt);
\draw [un, fill=white] (20.11,7.67) circle (0.8pt);
\draw [un, fill=white] (19.77,8.04) circle (0.8pt);
\draw [un, fill=white] (19.6,7.76) circle (0.8pt);
\draw [un, fill=white] (19.6,7.76) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.77,8.04) circle (0.8pt);
\draw [un, fill=white] (20.11,7.67) circle (0.8pt);
\draw [un, fill=white] (19.77,8.04) circle (0.8pt);
\draw [un, fill=white] (20.27,7.92) circle (0.8pt);
\draw [un, fill=white] (19.77,8.04) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (19.77,8.04) circle (0.8pt);
\draw [un, fill=white] (19.61,8.35) circle (0.8pt);
\draw [un, fill=white] (19.61,8.35) circle (0.8pt);
\draw [un, fill=white] (19.79,8.62) circle (0.8pt);
\draw [un, fill=white] (19.61,8.35) circle (0.8pt);
\draw [un, fill=white] (20.16,8.33) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (19.61,8.35) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (19.84,9.03) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (19.79,8.62) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (18.81,8.98) circle (0.8pt);
\draw [un, fill=white] (16.58,8.7) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (17.24,8.68) circle (0.8pt);
\draw [un, fill=white] (16.58,8.7) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (17.24,8.68) circle (0.8pt);
\draw [un, fill=white] (17.24,8.68) circle (0.8pt);
\draw [un, fill=white] (16.83,8.33) circle (0.8pt);
\draw [un, fill=white] (17.24,8.68) circle (0.8pt);
\draw [un, fill=white] (17.35,8.33) circle (0.8pt);
\draw [un, fill=white] (17.35,8.33) circle (0.8pt);
\draw [un, fill=white] (16.83,8.33) circle (0.8pt);
\draw [un, fill=white] (17.35,8.33) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (17.09,7.91) circle (0.8pt);
\draw [un, fill=white] (17.73,8) circle (0.8pt);
\draw [un, fill=white] (17.73,8) circle (0.8pt);
\draw [un, fill=white] (17.4,7.59) circle (0.8pt);
\draw [un, fill=white] (17.73,8) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (17.73,8) circle (0.8pt);
\draw [un, fill=white] (18,7.97) circle (0.8pt);
\draw [un, fill=white] (18,7.97) circle (0.8pt);
\draw [un, fill=white] (18.25,7.55) circle (0.8pt);
\draw [un, fill=white] (18,7.97) circle (0.8pt);
\draw [un, fill=white] (17.75,7.48) circle (0.8pt);
\draw [un, fill=white] (18.25,7.55) circle (0.8pt);
\draw [un, fill=white] (18.47,7.76) circle (0.8pt);
\draw [un, fill=white] (18.47,7.76) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (18.8,6.95) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (18.97,7.21) circle (0.8pt);
\draw [un, fill=white] (18.97,7.21) circle (0.8pt);
\draw [un, fill=white] (18.8,6.95) circle (0.8pt);
\draw [un, fill=white] (18.97,7.21) circle (0.8pt);
\draw [un, fill=white] (19.01,6.93) circle (0.8pt);
\draw [un, fill=white] (18.97,7.21) circle (0.8pt);
\draw [un, fill=white] (19.27,6.93) circle (0.8pt);
\draw [un, fill=white] (18.97,7.21) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);
\draw [un, fill=white] (18.97,7.21) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);
\draw [un, fill=white] (19.39,7.3) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);
\draw [un, fill=white] (19.6,7.76) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);
\draw [un, fill=white] (18.47,7.76) circle (0.8pt);
\draw [un, fill=white] (18.47,7.76) circle (0.8pt);
\draw [un, fill=white] (18,7.97) circle (0.8pt);
\draw [un, fill=white] (17.73,8) circle (0.8pt);
\draw [un, fill=white] (17.35,8.33) circle (0.8pt);
\draw [un, fill=white] (17.68,8.7) circle (0.8pt);
\draw [un, fill=white] (17.24,8.68) circle (0.8pt);
\draw [un, fill=white] (17.68,8.7) circle (0.8pt);
\draw [un, fill=white] (17.35,8.33) circle (0.8pt);
\draw [un, fill=white] (17.68,8.7) circle (0.8pt);
\draw [un, fill=white] (18.04,9.04) circle (0.8pt);
\draw [un, fill=white] (17.68,8.7) circle (0.8pt);
\draw [un, fill=white] (17.84,8.35) circle (0.8pt);
\draw [un, fill=white] (17.84,8.35) circle (0.8pt);
\draw [un, fill=white] (17.35,8.33) circle (0.8pt);
\draw [un, fill=white] (17.84,8.35) circle (0.8pt);
\draw [un, fill=white] (17.73,8) circle (0.8pt);
\draw [un, fill=white] (17.84,8.35) circle (0.8pt);
\draw [un, fill=white] (18,7.97) circle (0.8pt);
\draw [un, fill=white] (17.84,8.35) circle (0.8pt);
\draw [un, fill=white] (18.18,8.6) circle (0.8pt);
\draw [un, fill=white] (17.68,8.7) circle (0.8pt);
\draw [un, fill=white] (18.18,8.6) circle (0.8pt);
\draw [un, fill=white] (18.04,9.04) circle (0.8pt);
\draw [un, fill=white] (18.18,8.6) circle (0.8pt);
\draw [un, fill=white] (18.18,8.6) circle (0.8pt);
\draw [un, fill=white] (18.81,8.98) circle (0.8pt);
\draw [un, fill=white] (18.81,8.98) circle (0.8pt);
\draw [un, fill=white] (18.67,8.64) circle (0.8pt);
\draw [un, fill=white] (18.67,8.64) circle (0.8pt);
\draw [un, fill=white] (18.18,8.6) circle (0.8pt);
\draw [un, fill=white] (17.84,8.35) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (18.18,8.6) circle (0.8pt);
\draw [un, fill=white] (18.67,8.64) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (18,7.97) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (18.47,7.76) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (18.85,7.99) circle (0.8pt);
\draw [un, fill=white] (18.85,7.99) circle (0.8pt);
\draw [un, fill=white] (18.47,7.76) circle (0.8pt);
\draw [un, fill=white] (18.85,7.99) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);
\draw [un, fill=white] (19.28,8.01) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);
\draw [un, fill=white] (18.85,7.99) circle (0.8pt);
\draw [un, fill=white] (19.28,8.01) circle (0.8pt);
\draw [un, fill=white] (18.85,7.99) circle (0.8pt);
\draw [un, fill=white] (19.13,8.36) circle (0.8pt);
\draw [un, fill=white] (19.13,8.36) circle (0.8pt);
\draw [un, fill=white] (18.52,8.34) circle (0.8pt);
\draw [un, fill=white] (19.13,8.36) circle (0.8pt);
\draw [un, fill=white] (18.67,8.64) circle (0.8pt);
\draw [un, fill=white] (18.67,8.64) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (19.13,8.36) circle (0.8pt);
\draw [un, fill=white] (19.13,8.36) circle (0.8pt);
\draw [un, fill=white] (19.28,8.01) circle (0.8pt);
\draw [un, fill=white] (19.13,8.36) circle (0.8pt);
\draw [un, fill=white] (19.61,8.35) circle (0.8pt);
\draw [un, fill=white] (19.28,8.01) circle (0.8pt);
\draw [un, fill=white] (19.61,8.35) circle (0.8pt);
\draw [un, fill=white] (19.28,8.01) circle (0.8pt);
\draw [un, fill=white] (19.77,8.04) circle (0.8pt);
\draw [un, fill=white] (19.28,8.01) circle (0.8pt);
\draw [un, fill=white] (19.6,7.76) circle (0.8pt);
\draw [un, fill=white] (17.28,9.04) circle (0.8pt);
\draw [un, fill=white] (17.68,8.7) circle (0.8pt);
\draw [un, fill=white] (19.24,9.34) circle (0.8pt);
\draw [un, fill=white] (19.3,8.82) circle (0.8pt);
\draw [un, fill=white] (18.65,7.38) circle (0.8pt);
\draw [un, fill=white] (19.04,7.6) circle (0.8pt);

\draw [dash dot, color=black] (0,12.5)-- (0,-0.5);
\draw [dash dot, color=black] (14,12.5)-- (14,-0.5);

\draw [color=blue, dashed] (0,3.9)-- (8.5,3.9);
\draw [color=blue, dashed] (8.5,3.9)-- (8.5,8.1);
\draw [color=blue, dashed] (0,8.1)-- (8.5,8.1);

\draw [color=blue, dashed] (14,4.15)-- (22.5,4.15);
\draw [color=blue, dashed] (22.5,4.15)-- (22.5,8.35);
\draw [color=blue, dashed] (14,8.35)-- (22.5,8.35);

\draw [->=latex, line width=0.5pt] (13.5,5) -- (13.5,7) ;

\draw [color=red, densely dotted] (16.85,3.19)-- (2.85,3.19);
\draw [red, fill=white] (2.85,3.19) circle (0.8pt);

\draw [color=red, densely dotted] (21.6,9.58)-- (7.6,9.58);
\draw [red, fill=white] (7.6,9.58) circle (0.8pt);

\draw [color=red, densely dotted] (15.37,5.76)-- (1.37,5.76);
\draw [color=red, densely dotted] (1.37,5.51)-- (1.37,5.76);
\draw [red, fill=white] (1.37,5.76) circle (0.8pt);

\fill[red,nearly transparent] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[red,nearly transparent] (2.85,2.94) -- (2.54,3.4) -- (3.3,3.36) -- cycle;

\node [color=red] at (12.5,3.6) {(3)};
\node [color=red] at (12.5,6.2) {(2)};
\node [color=red] at (12.5,10) {(1)};

\node at (6,11.5) {configuration at time \textit{t}};
\node at (20,11.5) {configuration at time \textit{t}+$\Delta t_\textbf{s}$};

\end{tikzpicture}


==> sensitivity.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
scaled x ticks = false,
xmin = 0,
xmax = 16000,
xtick={0, 4000, 8000, 12000, 16000},
xticklabels={0, 4000, 8000, 12000, 16000},
xlabel={Time-step},
xmajorgrids,
ymin = -4,
ymax = 4,
ytick={-4, -2, 0, 2, 4},
yticklabels={-4, -2, 0, 2, 4},
ylabel={Force [l.u.]},
ymajorgrids,
legend style={draw=none, legend columns=3, at={(0.12,0.15)},anchor=north west,legend cell align=left,font = \small},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}
]

\addplot [color=black, dashed, line width = 0.8pt]
  table[row sep=crcr]{%
 1	-5.6579	\\
 10	-7.191	\\
 20	-7.031	\\
 30	-6.8683	\\
 40	-6.7551	\\
 50	-6.5856	\\
 60	-6.4139	\\
 70	-6.2394	\\
 80	-6.0607	\\
 90	-5.8783	\\
 100	-5.693	\\
 110	-5.5048	\\
 120	-5.3138	\\
 130	-5.1206	\\
 140	-4.9248	\\
 150	-4.7267	\\
 160	-4.5272	\\
 170	-4.3257	\\
 180	-4.1232	\\
 190	-3.9212	\\
 200	-3.7196	\\
 210	-3.5183	\\
 220	-3.3185	\\
 230	-3.1198	\\
 240	-2.9216	\\
 250	-2.7245	\\
 260	-2.5288	\\
 270	-2.3338	\\
 280	-2.1395	\\
 290	-1.9467	\\
 300	-1.7547	\\
 310	-1.5632	\\
 320	-1.3728	\\
 330	-1.184	\\
 340	-0.9969	\\
 350	-0.8141	\\
 360	-0.6405	\\
 370	-0.4798	\\
 380	-0.3345	\\
 390	-0.2053	\\
 400	-0.0919	\\
 410	0.008	\\
 420	0.0963	\\
 430	0.1741	\\
 440	0.2446	\\
 450	0.3212	\\
 460	0.4364	\\
 470	0.6362	\\
 480	0.9362	\\
 490	1.2799	\\
 500	1.5675	\\
 510	1.7468	\\
 520	1.8612	\\
 530	2.0005	\\
 540	2.2043	\\
 550	2.4248	\\
 560	2.5752	\\
 570	2.6081	\\
 580	2.5423	\\
 590	2.4266	\\
 600	2.2996	\\
 610	2.1783	\\
 620	2.0663	\\
 630	1.9637	\\
 640	1.8695	\\
 650	1.7828	\\
 660	1.7028	\\
 670	1.6285	\\
 680	1.5592	\\
 690	1.4944	\\
 700	1.4333	\\
 710	1.3752	\\
 720	1.3197	\\
 730	1.2667	\\
 740	1.216	\\
 750	1.168	\\
 760	1.1234	\\
 770	1.0823	\\
 780	1.0452	\\
 790	1.0127	\\
 800	0.9851	\\
 810	0.9631	\\
 820	0.947	\\
 830	0.9374	\\
 840	0.9345	\\
 850	0.9382	\\
 860	0.9482	\\
 870	0.9638	\\
 880	0.9838	\\
 890	1.0062	\\
 900	1.028	\\
 910	1.0448	\\
 920	1.0526	\\
 930	1.0509	\\
 940	1.0452	\\
 950	1.0466	\\
 960	1.066	\\
 970	1.1087	\\
 980	1.1725	\\
 990	1.2506	\\
 1000	1.3353	\\
 1010	1.4205	\\
 1020	1.5024	\\
 1030	1.5793	\\
 1040	1.6506	\\
 1050	1.7163	\\
 1060	1.7764	\\
 1070	1.83	\\
 1080	1.875	\\
 1090	1.9092	\\
 1100	1.9322	\\
 1110	1.9464	\\
 1120	1.9577	\\
 1130	1.973	\\
 1140	1.9975	\\
 1150	2.0322	\\
 1160	2.0742	\\
 1170	2.1187	\\
 1180	2.1608	\\
 1190	2.1975	\\
 1200	2.2275	\\
 1210	2.2508	\\
 1220	2.2683	\\
 1230	2.2812	\\
 1240	2.2907	\\
 1250	2.2978	\\
 1260	2.3032	\\
 1270	2.3074	\\
 1280	2.3108	\\
 1290	2.3136	\\
 1300	2.3157	\\
 1310	2.3171	\\
 1320	2.318	\\
 1330	2.3186	\\
 1340	2.3192	\\
 1350	2.3201	\\
 1360	2.322	\\
 1370	2.325	\\
 1380	2.3291	\\
 1390	2.3332	\\
 1400	2.3359	\\
 1410	2.3356	\\
 1420	2.3317	\\
 1430	2.3239	\\
 1440	2.3132	\\
 1450	2.3002	\\
 1460	2.286	\\
 1470	2.2712	\\
 1480	2.2559	\\
 1490	2.2404	\\
 1500	2.2239	\\
 1510	2.2061	\\
 1520	2.1868	\\
 1530	2.1662	\\
 1540	2.1448	\\
 1550	2.1223	\\
 1560	2.0993	\\
 1570	2.0761	\\
 1580	2.0534	\\
 1590	2.031	\\
 1600	2.009	\\
 1610	1.9877	\\
 1620	1.968	\\
 1630	1.9497	\\
 1640	1.9333	\\
 1650	1.9192	\\
 1660	1.9079	\\
 1670	1.8984	\\
 1680	1.8898	\\
 1690	1.8813	\\
 1700	1.8723	\\
 1710	1.8619	\\
 1720	1.8502	\\
 1730	1.8386	\\
 1740	1.8272	\\
 1750	1.8162	\\
 1760	1.8062	\\
 1770	1.7974	\\
 1780	1.7887	\\
 1790	1.7798	\\
 1800	1.771	\\
 1810	1.7613	\\
 1820	1.7503	\\
 1830	1.7384	\\
 1840	1.7256	\\
 1850	1.7112	\\
 1860	1.6958	\\
 1870	1.6801	\\
 1880	1.6637	\\
 1890	1.6469	\\
 1900	1.6305	\\
 1910	1.6138	\\
 1920	1.5964	\\
 1930	1.5789	\\
 1940	1.5607	\\
 1950	1.5409	\\
 1960	1.5198	\\
 1970	1.4971	\\
 1980	1.4721	\\
 1990	1.445	\\
 2000	1.4162	\\
 2010	1.385	\\
 2020	1.3519	\\
 2030	1.3177	\\
 2040	1.2819	\\
 2050	1.2451	\\
 2060	1.208	\\
 2070	1.1704	\\
 2080	1.1323	\\
 2090	1.0944	\\
 2100	1.0565	\\
 2110	1.0182	\\
 2120	0.9803	\\
 2130	0.9427	\\
 2140	0.905	\\
 2150	0.8675	\\
 2160	0.8305	\\
 2170	0.7934	\\
 2180	0.7563	\\
 2190	0.7196	\\
 2200	0.6829	\\
 2210	0.646	\\
 2220	0.6095	\\
 2230	0.573	\\
 2240	0.536	\\
 2250	0.4987	\\
 2260	0.4613	\\
 2270	0.423	\\
 2280	0.384	\\
 2290	0.3452	\\
 2300	0.3061	\\
 2310	0.2668	\\
 2320	0.2278	\\
 2330	0.1894	\\
 2340	0.1511	\\
 2350	0.1132	\\
 2360	0.0763	\\
 2370	0.0399	\\
 2380	0.0039	\\
 2390	-0.0315	\\
 2400	-0.0661	\\
 2410	-0.1003	\\
 2420	-0.1344	\\
 2430	-0.1683	\\
 2440	-0.2017	\\
 2450	-0.2354	\\
 2460	-0.2696	\\
 2470	-0.304	\\
 2480	-0.3385	\\
 2490	-0.3736	\\
 2500	-0.4094	\\
 2510	-0.4457	\\
 2520	-0.4822	\\
 2530	-0.519	\\
 2540	-0.5564	\\
 2550	-0.594	\\
 2560	-0.6318	\\
 2570	-0.6694	\\
 2580	-0.7068	\\
 2590	-0.7443	\\
 2600	-0.7815	\\
 2610	-0.8183	\\
 2620	-0.8543	\\
 2630	-0.8898	\\
 2640	-0.9247	\\
 2650	-0.9589	\\
 2660	-0.9924	\\
 2670	-1.0251	\\
 2680	-1.0568	\\
 2690	-1.088	\\
 2700	-1.1187	\\
 2710	-1.149	\\
 2720	-1.179	\\
 2730	-1.2086	\\
 2740	-1.2377	\\
 2750	-1.2665	\\
 2760	-1.2952	\\
 2770	-1.3237	\\
 2780	-1.3521	\\
 2790	-1.3803	\\
 2800	-1.4082	\\
 2810	-1.4358	\\
 2820	-1.463	\\
 2830	-1.4896	\\
 2840	-1.5158	\\
 2850	-1.5414	\\
 2860	-1.5665	\\
 2870	-1.5909	\\
 2880	-1.6146	\\
 2890	-1.6377	\\
 2900	-1.6599	\\
 2910	-1.6815	\\
 2920	-1.7024	\\
 2930	-1.7227	\\
 2940	-1.7424	\\
 2950	-1.7618	\\
 2960	-1.7808	\\
 2970	-1.7996	\\
 2980	-1.8182	\\
 2990	-1.8369	\\
 3000	-1.8554	\\
 3010	-1.874	\\
 3020	-1.8927	\\
 3030	-1.9113	\\
 3040	-1.9299	\\
 3050	-1.9483	\\
 3060	-1.9665	\\
 3070	-1.9844	\\
 3080	-2.0021	\\
 3090	-2.0193	\\
 3100	-2.036	\\
 3110	-2.0522	\\
 3120	-2.0679	\\
 3130	-2.0828	\\
 3140	-2.097	\\
 3150	-2.1104	\\
 3160	-2.1229	\\
 3170	-2.1345	\\
 3180	-2.1452	\\
 3190	-2.155	\\
 3200	-2.164	\\
 3210	-2.1722	\\
 3220	-2.1798	\\
 3230	-2.1868	\\
 3240	-2.1933	\\
 3250	-2.1994	\\
 3260	-2.2052	\\
 3270	-2.2106	\\
 3280	-2.2156	\\
 3290	-2.2204	\\
 3300	-2.2248	\\
 3310	-2.2289	\\
 3320	-2.2327	\\
 3330	-2.2361	\\
 3340	-2.2392	\\
 3350	-2.2416	\\
 3360	-2.2436	\\
 3370	-2.245	\\
 3380	-2.2461	\\
 3390	-2.2466	\\
 3400	-2.2465	\\
 3410	-2.2458	\\
 3420	-2.2444	\\
 3430	-2.2424	\\
 3440	-2.2402	\\
 3450	-2.2374	\\
 3460	-2.2341	\\
 3470	-2.2304	\\
 3480	-2.2264	\\
 3490	-2.2225	\\
 3500	-2.2184	\\
 3510	-2.214	\\
 3520	-2.2094	\\
 3530	-2.2049	\\
 3540	-2.2005	\\
 3550	-2.1958	\\
 3560	-2.1907	\\
 3570	-2.1855	\\
 3580	-2.1803	\\
 3590	-2.1746	\\
 3600	-2.1684	\\
 3610	-2.1617	\\
 3620	-2.1549	\\
 3630	-2.1474	\\
 3640	-2.1391	\\
 3650	-2.1302	\\
 3660	-2.121	\\
 3670	-2.1109	\\
 3680	-2.0998	\\
 3690	-2.0882	\\
 3700	-2.076	\\
 3710	-2.0627	\\
 3720	-2.0486	\\
 3730	-2.0343	\\
 3740	-2.0193	\\
 3750	-2.0034	\\
 3760	-1.9871	\\
 3770	-1.9706	\\
 3780	-1.9534	\\
 3790	-1.9354	\\
 3800	-1.9176	\\
 3810	-1.8991	\\
 3820	-1.8798	\\
 3830	-1.8604	\\
 3840	-1.8406	\\
 3850	-1.8199	\\
 3860	-1.7986	\\
 3870	-1.7772	\\
 3880	-1.7548	\\
 3890	-1.7316	\\
 3900	-1.7082	\\
 3910	-1.684	\\
 3920	-1.6588	\\
 3930	-1.6333	\\
 3940	-1.6071	\\
 3950	-1.5799	\\
 3960	-1.5523	\\
 3970	-1.5242	\\
 3980	-1.4952	\\
 3990	-1.4657	\\
 4000	-1.4362	\\
 4010	-1.4059	\\
 4020	-1.3751	\\
 4030	-1.3445	\\
 4040	-1.3134	\\
 4050	-1.2818	\\
 4060	-1.2505	\\
 4070	-1.2189	\\
 4080	-1.1867	\\
 4090	-1.1547	\\
 4100	-1.1224	\\
 4110	-1.0896	\\
 4120	-1.0566	\\
 4130	-1.0235	\\
 4140	-0.9897	\\
 4150	-0.9555	\\
 4160	-0.9213	\\
 4170	-0.8864	\\
 4180	-0.8509	\\
 4190	-0.8155	\\
 4200	-0.7795	\\
 4210	-0.7428	\\
 4220	-0.7062	\\
 4230	-0.6692	\\
 4240	-0.6317	\\
 4250	-0.5939	\\
 4260	-0.5563	\\
 4270	-0.5183	\\
 4280	-0.4799	\\
 4290	-0.4419	\\
 4300	-0.4037	\\
 4310	-0.3653	\\
 4320	-0.327	\\
 4330	-0.289	\\
 4340	-0.2508	\\
 4350	-0.2124	\\
 4360	-0.1745	\\
 4370	-0.1365	\\
 4380	-0.0983	\\
 4390	-0.06	\\
 4400	-0.0221	\\
 4410	0.0159	\\
 4420	0.0543	\\
 4430	0.0926	\\
 4440	0.1307	\\
 4450	0.169	\\
 4460	0.2075	\\
 4470	0.2461	\\
 4480	0.2844	\\
 4490	0.3228	\\
 4500	0.3613	\\
 4510	0.3998	\\
 4520	0.4379	\\
 4530	0.4757	\\
 4540	0.5135	\\
 4550	0.5511	\\
 4560	0.5882	\\
 4570	0.6248	\\
 4580	0.661	\\
 4590	0.6969	\\
 4600	0.7326	\\
 4610	0.7678	\\
 4620	0.8024	\\
 4630	0.8367	\\
 4640	0.8707	\\
 4650	0.9046	\\
 4660	0.9382	\\
 4670	0.9714	\\
 4680	1.0042	\\
 4690	1.0369	\\
 4700	1.0693	\\
 4710	1.1016	\\
 4720	1.1337	\\
 4730	1.1655	\\
 4740	1.1969	\\
 4750	1.2279	\\
 4760	1.2587	\\
 4770	1.2891	\\
 4780	1.3192	\\
 4790	1.349	\\
 4800	1.3783	\\
 4810	1.4071	\\
 4820	1.4353	\\
 4830	1.4628	\\
 4840	1.4898	\\
 4850	1.5163	\\
 4860	1.5422	\\
 4870	1.5676	\\
 4880	1.5924	\\
 4890	1.6167	\\
 4900	1.6404	\\
 4910	1.6637	\\
 4920	1.6865	\\
 4930	1.7088	\\
 4940	1.7306	\\
 4950	1.752	\\
 4960	1.773	\\
 4970	1.7935	\\
 4980	1.8137	\\
 4990	1.8334	\\
 5000	1.8528	\\
 5010	1.8717	\\
 5020	1.8903	\\
 5030	1.9084	\\
 5040	1.926	\\
 5050	1.9431	\\
 5060	1.9596	\\
 5070	1.9756	\\
 5080	1.991	\\
 5090	2.0058	\\
 5100	2.02	\\
 5110	2.0337	\\
 5120	2.0467	\\
 5130	2.0593	\\
 5140	2.0713	\\
 5150	2.0828	\\
 5160	2.0939	\\
 5170	2.1045	\\
 5180	2.1147	\\
 5190	2.1245	\\
 5200	2.1339	\\
 5210	2.143	\\
 5220	2.1517	\\
 5230	2.16	\\
 5240	2.168	\\
 5250	2.1757	\\
 5260	2.1831	\\
 5270	2.19	\\
 5280	2.1966	\\
 5290	2.2028	\\
 5300	2.2085	\\
 5310	2.2137	\\
 5320	2.2186	\\
 5330	2.223	\\
 5340	2.2269	\\
 5350	2.2303	\\
 5360	2.2332	\\
 5370	2.2355	\\
 5380	2.2374	\\
 5390	2.2389	\\
 5400	2.2399	\\
 5410	2.2404	\\
 5420	2.2404	\\
 5430	2.2399	\\
 5440	2.2392	\\
 5450	2.2382	\\
 5460	2.2366	\\
 5470	2.2345	\\
 5480	2.232	\\
 5490	2.2295	\\
 5500	2.2265	\\
 5510	2.2229	\\
 5520	2.2189	\\
 5530	2.2145	\\
 5540	2.2099	\\
 5550	2.2047	\\
 5560	2.1988	\\
 5570	2.1924	\\
 5580	2.1859	\\
 5590	2.1786	\\
 5600	2.1706	\\
 5610	2.162	\\
 5620	2.1533	\\
 5630	2.1439	\\
 5640	2.1338	\\
 5650	2.1231	\\
 5660	2.1124	\\
 5670	2.1009	\\
 5680	2.0888	\\
 5690	2.0763	\\
 5700	2.0637	\\
 5710	2.0503	\\
 5720	2.0363	\\
 5730	2.0224	\\
 5740	2.0079	\\
 5750	1.9927	\\
 5760	1.9771	\\
 5770	1.9614	\\
 5780	1.9449	\\
 5790	1.9277	\\
 5800	1.9105	\\
 5810	1.8926	\\
 5820	1.8738	\\
 5830	1.8547	\\
 5840	1.8352	\\
 5850	1.8148	\\
 5860	1.7937	\\
 5870	1.7725	\\
 5880	1.7504	\\
 5890	1.7274	\\
 5900	1.7044	\\
 5910	1.6806	\\
 5920	1.656	\\
 5930	1.6311	\\
 5940	1.6058	\\
 5950	1.5797	\\
 5960	1.5531	\\
 5970	1.5264	\\
 5980	1.4987	\\
 5990	1.4706	\\
 6000	1.4424	\\
 6010	1.4134	\\
 6020	1.3838	\\
 6030	1.3541	\\
 6040	1.3237	\\
 6050	1.2926	\\
 6060	1.2614	\\
 6070	1.2296	\\
 6080	1.197	\\
 6090	1.1643	\\
 6100	1.1311	\\
 6110	1.0971	\\
 6120	1.0629	\\
 6130	1.0285	\\
 6140	0.9933	\\
 6150	0.9578	\\
 6160	0.9223	\\
 6170	0.8863	\\
 6180	0.8497	\\
 6190	0.8134	\\
 6200	0.7767	\\
 6210	0.7395	\\
 6220	0.7025	\\
 6230	0.6654	\\
 6240	0.6279	\\
 6250	0.5903	\\
 6260	0.5529	\\
 6270	0.5152	\\
 6280	0.4772	\\
 6290	0.4396	\\
 6300	0.4018	\\
 6310	0.3638	\\
 6320	0.3257	\\
 6330	0.2879	\\
 6340	0.2497	\\
 6350	0.2114	\\
 6360	0.1733	\\
 6370	0.1352	\\
 6380	0.0968	\\
 6390	0.0583	\\
 6400	0.0201	\\
 6410	-0.0182	\\
 6420	-0.0566	\\
 6430	-0.095	\\
 6440	-0.1331	\\
 6450	-0.1712	\\
 6460	-0.2094	\\
 6470	-0.2475	\\
 6480	-0.2851	\\
 6490	-0.3227	\\
 6500	-0.3603	\\
 6510	-0.3978	\\
 6520	-0.435	\\
 6530	-0.4718	\\
 6540	-0.5087	\\
 6550	-0.5454	\\
 6560	-0.582	\\
 6570	-0.6181	\\
 6580	-0.6542	\\
 6590	-0.6902	\\
 6600	-0.7261	\\
 6610	-0.7617	\\
 6620	-0.797	\\
 6630	-0.8321	\\
 6640	-0.8671	\\
 6650	-0.902	\\
 6660	-0.9366	\\
 6670	-0.9709	\\
 6680	-1.0047	\\
 6690	-1.0382	\\
 6700	-1.0715	\\
 6710	-1.1045	\\
 6720	-1.137	\\
 6730	-1.1692	\\
 6740	-1.2008	\\
 6750	-1.2319	\\
 6760	-1.2625	\\
 6770	-1.2928	\\
 6780	-1.3226	\\
 6790	-1.3519	\\
 6800	-1.3807	\\
 6810	-1.4091	\\
 6820	-1.4369	\\
 6830	-1.464	\\
 6840	-1.4908	\\
 6850	-1.517	\\
 6860	-1.5429	\\
 6870	-1.5683	\\
 6880	-1.5932	\\
 6890	-1.6177	\\
 6900	-1.6417	\\
 6910	-1.6653	\\
 6920	-1.6884	\\
 6930	-1.711	\\
 6940	-1.7332	\\
 6950	-1.7548	\\
 6960	-1.776	\\
 6970	-1.7966	\\
 6980	-1.8167	\\
 6990	-1.8362	\\
 7000	-1.8552	\\
 7010	-1.8737	\\
 7020	-1.8917	\\
 7030	-1.9092	\\
 7040	-1.9262	\\
 7050	-1.9426	\\
 7060	-1.9586	\\
 7070	-1.9741	\\
 7080	-1.9891	\\
 7090	-2.0037	\\
 7100	-2.0178	\\
 7110	-2.0315	\\
 7120	-2.0448	\\
 7130	-2.0577	\\
 7140	-2.0701	\\
 7150	-2.0822	\\
 7160	-2.0938	\\
 7170	-2.105	\\
 7180	-2.1158	\\
 7190	-2.1261	\\
 7200	-2.136	\\
 7210	-2.1455	\\
 7220	-2.1544	\\
 7230	-2.163	\\
 7240	-2.171	\\
 7250	-2.1787	\\
 7260	-2.1858	\\
 7270	-2.1925	\\
 7280	-2.1987	\\
 7290	-2.2044	\\
 7300	-2.2096	\\
 7310	-2.2144	\\
 7320	-2.2188	\\
 7330	-2.2228	\\
 7340	-2.2263	\\
 7350	-2.2293	\\
 7360	-2.2319	\\
 7370	-2.234	\\
 7380	-2.2359	\\
 7390	-2.2374	\\
 7400	-2.2385	\\
 7410	-2.2391	\\
 7420	-2.2392	\\
 7430	-2.239	\\
 7440	-2.2386	\\
 7450	-2.2377	\\
 7460	-2.2364	\\
 7470	-2.2345	\\
 7480	-2.2321	\\
 7490	-2.2297	\\
 7500	-2.2267	\\
 7510	-2.2231	\\
 7520	-2.2189	\\
 7530	-2.2145	\\
 7540	-2.2097	\\
 7550	-2.2043	\\
 7560	-2.1983	\\
 7570	-2.1918	\\
 7580	-2.1852	\\
 7590	-2.1779	\\
 7600	-2.17	\\
 7610	-2.1615	\\
 7620	-2.153	\\
 7630	-2.1439	\\
 7640	-2.134	\\
 7650	-2.1237	\\
 7660	-2.1133	\\
 7670	-2.1022	\\
 7680	-2.0903	\\
 7690	-2.0782	\\
 7700	-2.0657	\\
 7710	-2.0525	\\
 7720	-2.0386	\\
 7730	-2.0246	\\
 7740	-2.01	\\
 7750	-1.9946	\\
 7760	-1.9787	\\
 7770	-1.9627	\\
 7780	-1.9458	\\
 7790	-1.928	\\
 7800	-1.9103	\\
 7810	-1.8918	\\
 7820	-1.8725	\\
 7830	-1.8529	\\
 7840	-1.833	\\
 7850	-1.8121	\\
 7860	-1.7907	\\
 7870	-1.7692	\\
 7880	-1.7468	\\
 7890	-1.7237	\\
 7900	-1.7007	\\
 7910	-1.6769	\\
 7920	-1.6522	\\
 7930	-1.6275	\\
 7940	-1.6023	\\
 7950	-1.5762	\\
 7960	-1.5498	\\
 7970	-1.5232	\\
 7980	-1.4957	\\
 7990	-1.4677	\\
 8000	-1.4396	\\
 8010	-1.4107	\\
 8020	-1.3812	\\
 8030	-1.3517	\\
 8040	-1.3214	\\
 8050	-1.2904	\\
 8060	-1.2594	\\
 8070	-1.2278	\\
 8080	-1.1954	\\
 8090	-1.1631	\\
 8100	-1.1302	\\
 8110	-1.0966	\\
 8120	-1.0629	\\
 8130	-1.029	\\
 8140	-0.9943	\\
 8150	-0.9593	\\
 8160	-0.9244	\\
 8170	-0.8888	\\
 8180	-0.8527	\\
 8190	-0.8169	\\
 8200	-0.7806	\\
 8210	-0.7437	\\
 8220	-0.7069	\\
 8230	-0.67	\\
 8240	-0.6325	\\
 8250	-0.595	\\
 8260	-0.5575	\\
 8270	-0.5196	\\
 8280	-0.4814	\\
 8290	-0.4435	\\
 8300	-0.4053	\\
 8310	-0.3668	\\
 8320	-0.3283	\\
 8330	-0.29	\\
 8340	-0.2514	\\
 8350	-0.2126	\\
 8360	-0.1741	\\
 8370	-0.1356	\\
 8380	-0.0969	\\
 8390	-0.0581	\\
 8400	-0.0197	\\
 8410	0.0187	\\
 8420	0.0572	\\
 8430	0.0957	\\
 8440	0.1338	\\
 8450	0.1719	\\
 8460	0.21	\\
 8470	0.2481	\\
 8480	0.2857	\\
 8490	0.3232	\\
 8500	0.3608	\\
 8510	0.3982	\\
 8520	0.4353	\\
 8530	0.4721	\\
 8540	0.5089	\\
 8550	0.5456	\\
 8560	0.5821	\\
 8570	0.6182	\\
 8580	0.6541	\\
 8590	0.6899	\\
 8600	0.7256	\\
 8610	0.761	\\
 8620	0.796	\\
 8630	0.8307	\\
 8640	0.8653	\\
 8650	0.8997	\\
 8660	0.9339	\\
 8670	0.9676	\\
 8680	1.0009	\\
 8690	1.0339	\\
 8700	1.0667	\\
 8710	1.0992	\\
 8720	1.1314	\\
 8730	1.1633	\\
 8740	1.1946	\\
 8750	1.2255	\\
 8760	1.256	\\
 8770	1.2862	\\
 8780	1.3161	\\
 8790	1.3456	\\
 8800	1.3746	\\
 8810	1.4033	\\
 8820	1.4314	\\
 8830	1.459	\\
 8840	1.4862	\\
 8850	1.5129	\\
 8860	1.5391	\\
 8870	1.5649	\\
 8880	1.5903	\\
 8890	1.6151	\\
 8900	1.6394	\\
 8910	1.6633	\\
 8920	1.6866	\\
 8930	1.7094	\\
 8940	1.7317	\\
 8950	1.7535	\\
 8960	1.7747	\\
 8970	1.7954	\\
 8980	1.8155	\\
 8990	1.8351	\\
 9000	1.8542	\\
 9010	1.8728	\\
 9020	1.8909	\\
 9030	1.9085	\\
 9040	1.9256	\\
 9050	1.9423	\\
 9060	1.9584	\\
 9070	1.974	\\
 9080	1.9892	\\
 9090	2.0039	\\
 9100	2.0181	\\
 9110	2.0318	\\
 9120	2.0451	\\
 9130	2.0579	\\
 9140	2.0703	\\
 9150	2.0822	\\
 9160	2.0936	\\
 9170	2.1046	\\
 9180	2.115	\\
 9190	2.1251	\\
 9200	2.1348	\\
 9210	2.1439	\\
 9220	2.1526	\\
 9230	2.1608	\\
 9240	2.1687	\\
 9250	2.1761	\\
 9260	2.1831	\\
 9270	2.1897	\\
 9280	2.1958	\\
 9290	2.2015	\\
 9300	2.2067	\\
 9310	2.2115	\\
 9320	2.216	\\
 9330	2.2202	\\
 9340	2.2238	\\
 9350	2.227	\\
 9360	2.2299	\\
 9370	2.2322	\\
 9380	2.2342	\\
 9390	2.2359	\\
 9400	2.2372	\\
 9410	2.2379	\\
 9420	2.2382	\\
 9430	2.2381	\\
 9440	2.2377	\\
 9450	2.2369	\\
 9460	2.2356	\\
 9470	2.2338	\\
 9480	2.2315	\\
 9490	2.229	\\
 9500	2.2261	\\
 9510	2.2225	\\
 9520	2.2184	\\
 9530	2.214	\\
 9540	2.2094	\\
 9550	2.2042	\\
 9560	2.1983	\\
 9570	2.192	\\
 9580	2.1856	\\
 9590	2.1786	\\
 9600	2.1709	\\
 9610	2.1627	\\
 9620	2.1545	\\
 9630	2.1456	\\
 9640	2.136	\\
 9650	2.1259	\\
 9660	2.1157	\\
 9670	2.1047	\\
 9680	2.093	\\
 9690	2.0809	\\
 9700	2.0685	\\
 9710	2.0553	\\
 9720	2.0414	\\
 9730	2.0274	\\
 9740	2.0127	\\
 9750	1.9973	\\
 9760	1.9813	\\
 9770	1.9651	\\
 9780	1.9481	\\
 9790	1.9303	\\
 9800	1.9125	\\
 9810	1.8939	\\
 9820	1.8746	\\
 9830	1.8549	\\
 9840	1.8348	\\
 9850	1.814	\\
 9860	1.7924	\\
 9870	1.7708	\\
 9880	1.7484	\\
 9890	1.7252	\\
 9900	1.702	\\
 9910	1.6781	\\
 9920	1.6534	\\
 9930	1.6284	\\
 9940	1.6031	\\
 9950	1.5769	\\
 9960	1.5503	\\
 9970	1.5235	\\
 9980	1.4958	\\
 9990	1.4676	\\
 10000	1.4394	\\
 10010	1.4103	\\
 10020	1.3807	\\
 10030	1.351	\\
 10040	1.3207	\\
 10050	1.2896	\\
 10060	1.2586	\\
 10070	1.2271	\\
 10080	1.1948	\\
 10090	1.1625	\\
 10100	1.1298	\\
 10110	1.0965	\\
 10120	1.0629	\\
 10130	1.0292	\\
 10140	0.9948	\\
 10150	0.9601	\\
 10160	0.9254	\\
 10170	0.8901	\\
 10180	0.8544	\\
 10190	0.8187	\\
 10200	0.7827	\\
 10210	0.746	\\
 10220	0.7095	\\
 10230	0.6727	\\
 10240	0.6354	\\
 10250	0.5979	\\
 10260	0.5605	\\
 10270	0.5227	\\
 10280	0.4845	\\
 10290	0.4466	\\
 10300	0.4084	\\
 10310	0.3699	\\
 10320	0.3314	\\
 10330	0.293	\\
 10340	0.2543	\\
 10350	0.2154	\\
 10360	0.1768	\\
 10370	0.1382	\\
 10380	0.0993	\\
 10390	0.0604	\\
 10400	0.0219	\\
 10410	-0.0167	\\
 10420	-0.0554	\\
 10430	-0.0941	\\
 10440	-0.1324	\\
 10450	-0.1707	\\
 10460	-0.2091	\\
 10470	-0.2474	\\
 10480	-0.2853	\\
 10490	-0.3231	\\
 10500	-0.3609	\\
 10510	-0.3987	\\
 10520	-0.436	\\
 10530	-0.4731	\\
 10540	-0.5102	\\
 10550	-0.5471	\\
 10560	-0.5839	\\
 10570	-0.6201	\\
 10580	-0.6561	\\
 10590	-0.6921	\\
 10600	-0.7279	\\
 10610	-0.7633	\\
 10620	-0.7983	\\
 10630	-0.833	\\
 10640	-0.8675	\\
 10650	-0.9018	\\
 10660	-0.9358	\\
 10670	-0.9694	\\
 10680	-1.0025	\\
 10690	-1.0353	\\
 10700	-1.0679	\\
 10710	-1.1002	\\
 10720	-1.1322	\\
 10730	-1.1638	\\
 10740	-1.195	\\
 10750	-1.2257	\\
 10760	-1.2561	\\
 10770	-1.2861	\\
 10780	-1.3159	\\
 10790	-1.3452	\\
 10800	-1.3742	\\
 10810	-1.4027	\\
 10820	-1.4308	\\
 10830	-1.4583	\\
 10840	-1.4854	\\
 10850	-1.5121	\\
 10860	-1.5384	\\
 10870	-1.5642	\\
 10880	-1.5895	\\
 10890	-1.6144	\\
 10900	-1.6387	\\
 10910	-1.6626	\\
 10920	-1.686	\\
 10930	-1.7089	\\
 10940	-1.7312	\\
 10950	-1.7531	\\
 10960	-1.7744	\\
 10970	-1.7953	\\
 10980	-1.8156	\\
 10990	-1.8353	\\
 11000	-1.8546	\\
 11010	-1.8733	\\
 11020	-1.8916	\\
 11030	-1.9094	\\
 11040	-1.9267	\\
 11050	-1.9435	\\
 11060	-1.9599	\\
 11070	-1.9757	\\
 11080	-1.991	\\
 11090	-2.0058	\\
 11100	-2.0202	\\
 11110	-2.034	\\
 11120	-2.0474	\\
 11130	-2.0602	\\
 11140	-2.0727	\\
 11150	-2.0846	\\
 11160	-2.096	\\
 11170	-2.107	\\
 11180	-2.1174	\\
 11190	-2.1274	\\
 11200	-2.1369	\\
 11210	-2.146	\\
 11220	-2.1545	\\
 11230	-2.1627	\\
 11240	-2.1704	\\
 11250	-2.1777	\\
 11260	-2.1846	\\
 11270	-2.1911	\\
 11280	-2.1971	\\
 11290	-2.2026	\\
 11300	-2.2077	\\
 11310	-2.2125	\\
 11320	-2.2169	\\
 11330	-2.2209	\\
 11340	-2.2244	\\
 11350	-2.2275	\\
 11360	-2.2301	\\
 11370	-2.2323	\\
 11380	-2.2342	\\
 11390	-2.2358	\\
 11400	-2.2369	\\
 11410	-2.2375	\\
 11420	-2.2376	\\
 11430	-2.2373	\\
 11440	-2.2368	\\
 11450	-2.2359	\\
 11460	-2.2344	\\
 11470	-2.2324	\\
 11480	-2.23	\\
 11490	-2.2275	\\
 11500	-2.2245	\\
 11510	-2.2209	\\
 11520	-2.2167	\\
 11530	-2.2124	\\
 11540	-2.2077	\\
 11550	-2.2025	\\
 11560	-2.1966	\\
 11570	-2.1903	\\
 11580	-2.184	\\
 11590	-2.177	\\
 11600	-2.1693	\\
 11610	-2.1612	\\
 11620	-2.1529	\\
 11630	-2.144	\\
 11640	-2.1344	\\
 11650	-2.1243	\\
 11660	-2.1142	\\
 11670	-2.1033	\\
 11680	-2.0916	\\
 11690	-2.0796	\\
 11700	-2.0673	\\
 11710	-2.0542	\\
 11720	-2.0404	\\
 11730	-2.0265	\\
 11740	-2.012	\\
 11750	-1.9966	\\
 11760	-1.9808	\\
 11770	-1.9648	\\
 11780	-1.9479	\\
 11790	-1.9303	\\
 11800	-1.9125	\\
 11810	-1.8941	\\
 11820	-1.8747	\\
 11830	-1.8551	\\
 11840	-1.8352	\\
 11850	-1.8143	\\
 11860	-1.7927	\\
 11870	-1.7711	\\
 11880	-1.7486	\\
 11890	-1.7253	\\
 11900	-1.7021	\\
 11910	-1.678	\\
 11920	-1.6531	\\
 11930	-1.6281	\\
 11940	-1.6025	\\
 11950	-1.5761	\\
 11960	-1.5494	\\
 11970	-1.5224	\\
 11980	-1.4945	\\
 11990	-1.4661	\\
 12000	-1.4377	\\
 12010	-1.4085	\\
 12020	-1.3787	\\
 12030	-1.3489	\\
 12040	-1.3184	\\
 12050	-1.2873	\\
 12060	-1.2562	\\
 12070	-1.2245	\\
 12080	-1.1921	\\
 12090	-1.1597	\\
 12100	-1.127	\\
 12110	-1.0935	\\
 12120	-1.0599	\\
 12130	-1.0262	\\
 12140	-0.9918	\\
 12150	-0.9571	\\
 12160	-0.9224	\\
 12170	-0.8872	\\
 12180	-0.8515	\\
 12190	-0.816	\\
 12200	-0.78	\\
 12210	-0.7435	\\
 12220	-0.7072	\\
 12230	-0.6706	\\
 12240	-0.6335	\\
 12250	-0.5963	\\
 12260	-0.5592	\\
 12270	-0.5216	\\
 12280	-0.4837	\\
 12290	-0.4461	\\
 12300	-0.4082	\\
 12310	-0.37	\\
 12320	-0.3317	\\
 12330	-0.2936	\\
 12340	-0.2552	\\
 12350	-0.2165	\\
 12360	-0.1781	\\
 12370	-0.1397	\\
 12380	-0.101	\\
 12390	-0.0622	\\
 12400	-0.0238	\\
 12410	0.0148	\\
 12420	0.0535	\\
 12430	0.0922	\\
 12440	0.1305	\\
 12450	0.1688	\\
 12460	0.2073	\\
 12470	0.2457	\\
 12480	0.2836	\\
 12490	0.3215	\\
 12500	0.3595	\\
 12510	0.3973	\\
 12520	0.4348	\\
 12530	0.472	\\
 12540	0.5092	\\
 12550	0.5463	\\
 12560	0.5831	\\
 12570	0.6194	\\
 12580	0.6556	\\
 12590	0.6916	\\
 12600	0.7275	\\
 12610	0.7631	\\
 12620	0.7982	\\
 12630	0.833	\\
 12640	0.8675	\\
 12650	0.9019	\\
 12660	0.936	\\
 12670	0.9697	\\
 12680	1.0028	\\
 12690	1.0357	\\
 12700	1.0683	\\
 12710	1.1006	\\
 12720	1.1326	\\
 12730	1.1641	\\
 12740	1.1952	\\
 12750	1.2258	\\
 12760	1.256	\\
 12770	1.2859	\\
 12780	1.3155	\\
 12790	1.3446	\\
 12800	1.3734	\\
 12810	1.4017	\\
 12820	1.4296	\\
 12830	1.4569	\\
 12840	1.4838	\\
 12850	1.5102	\\
 12860	1.5363	\\
 12870	1.5619	\\
 12880	1.587	\\
 12890	1.6117	\\
 12900	1.6359	\\
 12910	1.6597	\\
 12920	1.683	\\
 12930	1.7058	\\
 12940	1.7281	\\
 12950	1.75	\\
 12960	1.7713	\\
 12970	1.7921	\\
 12980	1.8124	\\
 12990	1.8323	\\
 13000	1.8515	\\
 13010	1.8704	\\
 13020	1.8887	\\
 13030	1.9066	\\
 13040	1.924	\\
 13050	1.9409	\\
 13060	1.9573	\\
 13070	1.9732	\\
 13080	1.9886	\\
 13090	2.0036	\\
 13100	2.018	\\
 13110	2.032	\\
 13120	2.0455	\\
 13130	2.0585	\\
 13140	2.071	\\
 13150	2.0831	\\
 13160	2.0946	\\
 13170	2.1057	\\
 13180	2.1163	\\
 13190	2.1264	\\
 13200	2.1361	\\
 13210	2.1453	\\
 13220	2.154	\\
 13230	2.1623	\\
 13240	2.1701	\\
 13250	2.1775	\\
 13260	2.1845	\\
 13270	2.191	\\
 13280	2.1971	\\
 13290	2.2027	\\
 13300	2.2079	\\
 13310	2.2126	\\
 13320	2.2169	\\
 13330	2.2209	\\
 13340	2.2245	\\
 13350	2.2275	\\
 13360	2.2302	\\
 13370	2.2324	\\
 13380	2.2342	\\
 13390	2.2358	\\
 13400	2.2368	\\
 13410	2.2374	\\
 13420	2.2375	\\
 13430	2.2372	\\
 13440	2.2367	\\
 13450	2.2358	\\
 13460	2.2343	\\
 13470	2.2323	\\
 13480	2.2299	\\
 13490	2.2274	\\
 13500	2.2243	\\
 13510	2.2207	\\
 13520	2.2166	\\
 13530	2.2121	\\
 13540	2.2074	\\
 13550	2.2021	\\
 13560	2.1963	\\
 13570	2.19	\\
 13580	2.1835	\\
 13590	2.1765	\\
 13600	2.1689	\\
 13610	2.1607	\\
 13620	2.1524	\\
 13630	2.1435	\\
 13640	2.134	\\
 13650	2.1239	\\
 13660	2.1138	\\
 13670	2.1029	\\
 13680	2.0913	\\
 13690	2.0794	\\
 13700	2.0671	\\
 13710	2.0541	\\
 13720	2.0404	\\
 13730	2.0266	\\
 13740	2.0122	\\
 13750	1.997	\\
 13760	1.9813	\\
 13770	1.9654	\\
 13780	1.9486	\\
 13790	1.9311	\\
 13800	1.9135	\\
 13810	1.8953	\\
 13820	1.8761	\\
 13830	1.8566	\\
 13840	1.8368	\\
 13850	1.8161	\\
 13860	1.7947	\\
 13870	1.7732	\\
 13880	1.7508	\\
 13890	1.7277	\\
 13900	1.7045	\\
 13910	1.6805	\\
 13920	1.6557	\\
 13930	1.6307	\\
 13940	1.6052	\\
 13950	1.5789	\\
 13960	1.5521	\\
 13970	1.5251	\\
 13980	1.4973	\\
 13990	1.4689	\\
 14000	1.4404	\\
 14010	1.4111	\\
 14020	1.3812	\\
 14030	1.3513	\\
 14040	1.3207	\\
 14050	1.2894	\\
 14060	1.2582	\\
 14070	1.2264	\\
 14080	1.1938	\\
 14090	1.1613	\\
 14100	1.1283	\\
 14110	1.0947	\\
 14120	1.0609	\\
 14130	1.027	\\
 14140	0.9925	\\
 14150	0.9575	\\
 14160	0.9227	\\
 14170	0.8873	\\
 14180	0.8515	\\
 14190	0.8158	\\
 14200	0.7798	\\
 14210	0.7432	\\
 14220	0.7067	\\
 14230	0.6701	\\
 14240	0.6329	\\
 14250	0.5957	\\
 14260	0.5586	\\
 14270	0.521	\\
 14280	0.4832	\\
 14290	0.4456	\\
 14300	0.4078	\\
 14310	0.3696	\\
 14320	0.3315	\\
 14330	0.2935	\\
 14340	0.2552	\\
 14350	0.2167	\\
 14360	0.1784	\\
 14370	0.1401	\\
 14380	0.1016	\\
 14390	0.0629	\\
 14400	0.0246	\\
 14410	-0.0138	\\
 14420	-0.0523	\\
 14430	-0.0909	\\
 14440	-0.1291	\\
 14450	-0.1673	\\
 14460	-0.2057	\\
 14470	-0.244	\\
 14480	-0.2819	\\
 14490	-0.3198	\\
 14500	-0.3578	\\
 14510	-0.3956	\\
 14520	-0.4331	\\
 14530	-0.4703	\\
 14540	-0.5076	\\
 14550	-0.5447	\\
 14560	-0.5817	\\
 14570	-0.6182	\\
 14580	-0.6544	\\
 14590	-0.6907	\\
 14600	-0.7267	\\
 14610	-0.7624	\\
 14620	-0.7976	\\
 14630	-0.8326	\\
 14640	-0.8674	\\
 14650	-0.902	\\
 14660	-0.9362	\\
 14670	-0.9701	\\
 14680	-1.0034	\\
 14690	-1.0365	\\
 14700	-1.0693	\\
 14710	-1.1017	\\
 14720	-1.1339	\\
 14730	-1.1656	\\
 14740	-1.1968	\\
 14750	-1.2275	\\
 14760	-1.2579	\\
 14770	-1.2879	\\
 14780	-1.3175	\\
 14790	-1.3467	\\
 14800	-1.3755	\\
 14810	-1.4039	\\
 14820	-1.4318	\\
 14830	-1.4591	\\
 14840	-1.4859	\\
 14850	-1.5123	\\
 14860	-1.5383	\\
 14870	-1.5638	\\
 14880	-1.5889	\\
 14890	-1.6135	\\
 14900	-1.6376	\\
 14910	-1.6613	\\
 14920	-1.6844	\\
 14930	-1.7071	\\
 14940	-1.7293	\\
 14950	-1.751	\\
 14960	-1.7723	\\
 14970	-1.793	\\
 14980	-1.8132	\\
 14990	-1.8329	\\
 15000	-1.8521	\\
 15010	-1.8709	\\
 15020	-1.8892	\\
 15030	-1.907	\\
 15040	-1.9243	\\
 15050	-1.9411	\\
 15060	-1.9575	\\
 15070	-1.9734	\\
 15080	-1.9888	\\
 15090	-2.0037	\\
 15100	-2.0182	\\
 15110	-2.0321	\\
 15120	-2.0456	\\
 15130	-2.0586	\\
 15140	-2.0712	\\
 15150	-2.0833	\\
 15160	-2.0949	\\
 15170	-2.1061	\\
 15180	-2.1167	\\
 15190	-2.1269	\\
 15200	-2.1366	\\
 15210	-2.1458	\\
 15220	-2.1546	\\
 15230	-2.1629	\\
 15240	-2.1708	\\
 15250	-2.1783	\\
 15260	-2.1853	\\
 15270	-2.1919	\\
 15280	-2.1979	\\
 15290	-2.2036	\\
 15300	-2.2088	\\
 15310	-2.2136	\\
 15320	-2.218	\\
 15330	-2.222	\\
 15340	-2.2255	\\
 15350	-2.2286	\\
 15360	-2.2312	\\
 15370	-2.2334	\\
 15380	-2.2353	\\
 15390	-2.2367	\\
 15400	-2.2378	\\
 15410	-2.2383	\\
 15420	-2.2384	\\
 15430	-2.238	\\
 15440	-2.2375	\\
 15450	-2.2365	\\
 15460	-2.235	\\
 15470	-2.2329	\\
 15480	-2.2304	\\
 15490	-2.2278	\\
 15500	-2.2247	\\
 15510	-2.221	\\
 15520	-2.2167	\\
 15530	-2.2122	\\
 15540	-2.2075	\\
 15550	-2.2021	\\
 15560	-2.1961	\\
 15570	-2.1897	\\
 15580	-2.1832	\\
 15590	-2.1761	\\
 15600	-2.1683	\\
 15610	-2.16	\\
 15620	-2.1516	\\
 15630	-2.1426	\\
 15640	-2.1329	\\
 15650	-2.1227	\\
 15660	-2.1124	\\
 15670	-2.1014	\\
 15680	-2.0897	\\
 15690	-2.0776	\\
 15700	-2.0653	\\
 15710	-2.0522	\\
 15720	-2.0384	\\
 15730	-2.0245	\\
 15740	-2.01	\\
 15750	-1.9947	\\
 15760	-1.979	\\
 15770	-1.9631	\\
 15780	-1.9463	\\
 15790	-1.9287	\\
 15800	-1.9111	\\
 15810	-1.8929	\\
 15820	-1.8737	\\
 15830	-1.8543	\\
 15840	-1.8345	\\
 15850	-1.8138	\\
 15860	-1.7925	\\
 15870	-1.7711	\\
 15880	-1.7489	\\
 15890	-1.7258	\\
 15900	-1.7028	\\
 15910	-1.6789	\\
 15920	-1.6542	\\
 15930	-1.6294	\\
 15940	-1.604	\\
 15950	-1.5778	\\
 15960	-1.5512	\\
 15970	-1.5243	\\
 15980	-1.4965	\\
 15990	-1.4683	\\
 16000	-1.4399	\\
 };
 
\addplot [color=blue, dotted, line width = 0.8pt]
  table[row sep=crcr]{%
1	-5.6573	\\
10	-7.1796	\\
20	-7.0319	\\
30	-6.8686	\\
40	-6.7549	\\
50	-6.5855	\\
60	-6.4139	\\
70	-6.2394	\\
80	-6.0607	\\
90	-5.8784	\\
100	-5.6932	\\
110	-5.505	\\
120	-5.314	\\
130	-5.1207	\\
140	-4.9249	\\
150	-4.7269	\\
160	-4.5272	\\
170	-4.3254	\\
180	-4.1216	\\
190	-3.9166	\\
200	-3.7099	\\
210	-3.5012	\\
220	-3.2917	\\
230	-3.0809	\\
240	-2.8684	\\
250	-2.6549	\\
260	-2.4406	\\
270	-2.225	\\
280	-2.0081	\\
290	-1.7909	\\
300	-1.5728	\\
310	-1.3534	\\
320	-1.1336	\\
330	-0.9138	\\
340	-0.6943	\\
350	-0.4778	\\
360	-0.2691	\\
370	-0.0721	\\
380	0.1109	\\
390	0.2789	\\
400	0.4321	\\
410	0.5729	\\
420	0.7032	\\
430	0.8235	\\
440	0.9346	\\
450	1.0381	\\
460	1.1346	\\
470	1.2244	\\
480	1.3075	\\
490	1.385	\\
500	1.4575	\\
510	1.5249	\\
520	1.5871	\\
530	1.6447	\\
540	1.6984	\\
550	1.7481	\\
560	1.7938	\\
570	1.8354	\\
580	1.8736	\\
590	1.9085	\\
600	1.9404	\\
610	1.9689	\\
620	1.994	\\
630	2.0163	\\
640	2.0359	\\
650	2.0528	\\
660	2.0672	\\
670	2.0787	\\
680	2.0875	\\
690	2.094	\\
700	2.0982	\\
710	2.1002	\\
720	2.1001	\\
730	2.0982	\\
740	2.0945	\\
750	2.0896	\\
760	2.0838	\\
770	2.0772	\\
780	2.0701	\\
790	2.0626	\\
800	2.0547	\\
810	2.0464	\\
820	2.0378	\\
830	2.0288	\\
840	2.0196	\\
850	2.0102	\\
860	2.0005	\\
870	1.9906	\\
880	1.9805	\\
890	1.9701	\\
900	1.9595	\\
910	1.9487	\\
920	1.9382	\\
930	1.9292	\\
940	1.9247	\\
950	1.9309	\\
960	1.9574	\\
970	2.0148	\\
980	2.1097	\\
990	2.2384	\\
1000	2.3851	\\
1010	2.5273	\\
1020	2.6479	\\
1030	2.7451	\\
1040	2.8297	\\
1050	2.9114	\\
1060	2.9846	\\
1070	3.0281	\\
1080	3.018	\\
1090	2.9442	\\
1100	2.8172	\\
1110	2.6618	\\
1120	2.5029	\\
1130	2.3559	\\
1140	2.2264	\\
1150	2.1142	\\
1160	2.0169	\\
1170	1.9316	\\
1180	1.8561	\\
1190	1.7887	\\
1200	1.7283	\\
1210	1.6738	\\
1220	1.6248	\\
1230	1.581	\\
1240	1.5419	\\
1250	1.5072	\\
1260	1.4769	\\
1270	1.4506	\\
1280	1.4281	\\
1290	1.4093	\\
1300	1.3939	\\
1310	1.3817	\\
1320	1.3725	\\
1330	1.366	\\
1340	1.3622	\\
1350	1.3609	\\
1360	1.3626	\\
1370	1.3672	\\
1380	1.375	\\
1390	1.3854	\\
1400	1.3979	\\
1410	1.4123	\\
1420	1.4281	\\
1430	1.4456	\\
1440	1.4645	\\
1450	1.4842	\\
1460	1.5043	\\
1470	1.5245	\\
1480	1.5445	\\
1490	1.5641	\\
1500	1.5824	\\
1510	1.5989	\\
1520	1.6136	\\
1530	1.6267	\\
1540	1.638	\\
1550	1.6471	\\
1560	1.6541	\\
1570	1.6594	\\
1580	1.6634	\\
1590	1.6656	\\
1600	1.666	\\
1610	1.6653	\\
1620	1.6639	\\
1630	1.6613	\\
1640	1.6576	\\
1650	1.6534	\\
1660	1.649	\\
1670	1.644	\\
1680	1.6383	\\
1690	1.6326	\\
1700	1.6268	\\
1710	1.6202	\\
1720	1.6129	\\
1730	1.6055	\\
1740	1.5972	\\
1750	1.5879	\\
1760	1.5779	\\
1770	1.5675	\\
1780	1.5559	\\
1790	1.5435	\\
1800	1.5308	\\
1810	1.5174	\\
1820	1.5029	\\
1830	1.488	\\
1840	1.4725	\\
1850	1.4559	\\
1860	1.4383	\\
1870	1.4203	\\
1880	1.4009	\\
1890	1.3802	\\
1900	1.3588	\\
1910	1.3359	\\
1920	1.3109	\\
1930	1.2842	\\
1940	1.2548	\\
1950	1.2218	\\
1960	1.1853	\\
1970	1.1453	\\
1980	1.1021	\\
1990	1.0571	\\
2000	1.013	\\
2010	0.9713	\\
2020	0.9343	\\
2030	0.9042	\\
2040	0.8806	\\
2050	0.8625	\\
2060	0.8487	\\
2070	0.8357	\\
2080	0.8203	\\
2090	0.8006	\\
2100	0.7752	\\
2110	0.744	\\
2120	0.7089	\\
2130	0.6724	\\
2140	0.6361	\\
2150	0.6011	\\
2160	0.5676	\\
2170	0.5339	\\
2180	0.4986	\\
2190	0.4609	\\
2200	0.4199	\\
2210	0.3754	\\
2220	0.3284	\\
2230	0.2796	\\
2240	0.2291	\\
2250	0.1778	\\
2260	0.1262	\\
2270	0.0741	\\
2280	0.0214	\\
2290	-0.0313	\\
2300	-0.0844	\\
2310	-0.138	\\
2320	-0.192	\\
2330	-0.2462	\\
2340	-0.3008	\\
2350	-0.3557	\\
2360	-0.4106	\\
2370	-0.4652	\\
2380	-0.5197	\\
2390	-0.5738	\\
2400	-0.627	\\
2410	-0.6792	\\
2420	-0.7305	\\
2430	-0.7804	\\
2440	-0.8285	\\
2450	-0.8749	\\
2460	-0.9193	\\
2470	-0.9617	\\
2480	-1.0017	\\
2490	-1.0393	\\
2500	-1.0744	\\
2510	-1.1069	\\
2520	-1.1369	\\
2530	-1.1641	\\
2540	-1.1889	\\
2550	-1.2111	\\
2560	-1.2311	\\
2570	-1.2489	\\
2580	-1.2649	\\
2590	-1.2793	\\
2600	-1.2925	\\
2610	-1.3049	\\
2620	-1.3166	\\
2630	-1.328	\\
2640	-1.3392	\\
2650	-1.3506	\\
2660	-1.3622	\\
2670	-1.3743	\\
2680	-1.3868	\\
2690	-1.3998	\\
2700	-1.4133	\\
2710	-1.4274	\\
2720	-1.4418	\\
2730	-1.4566	\\
2740	-1.4718	\\
2750	-1.4871	\\
2760	-1.5025	\\
2770	-1.5179	\\
2780	-1.5333	\\
2790	-1.5487	\\
2800	-1.5641	\\
2810	-1.5795	\\
2820	-1.5949	\\
2830	-1.6103	\\
2840	-1.6257	\\
2850	-1.6412	\\
2860	-1.6566	\\
2870	-1.6721	\\
2880	-1.6877	\\
2890	-1.7033	\\
2900	-1.7189	\\
2910	-1.7347	\\
2920	-1.7505	\\
2930	-1.7664	\\
2940	-1.7825	\\
2950	-1.7987	\\
2960	-1.8149	\\
2970	-1.8312	\\
2980	-1.8474	\\
2990	-1.8635	\\
3000	-1.8793	\\
3010	-1.8947	\\
3020	-1.9096	\\
3030	-1.924	\\
3040	-1.9377	\\
3050	-1.951	\\
3060	-1.9638	\\
3070	-1.9762	\\
3080	-1.9884	\\
3090	-2.0006	\\
3100	-2.0127	\\
3110	-2.0248	\\
3120	-2.037	\\
3130	-2.0492	\\
3140	-2.0613	\\
3150	-2.073	\\
3160	-2.0842	\\
3170	-2.0944	\\
3180	-2.1035	\\
3190	-2.1113	\\
3200	-2.1177	\\
3210	-2.1227	\\
3220	-2.1265	\\
3230	-2.1292	\\
3240	-2.1307	\\
3250	-2.1312	\\
3260	-2.1307	\\
3270	-2.1292	\\
3280	-2.1268	\\
3290	-2.1234	\\
3300	-2.1193	\\
3310	-2.1148	\\
3320	-2.1098	\\
3330	-2.1042	\\
3340	-2.0981	\\
3350	-2.0914	\\
3360	-2.0842	\\
3370	-2.0767	\\
3380	-2.0691	\\
3390	-2.0611	\\
3400	-2.0525	\\
3410	-2.0432	\\
3420	-2.0332	\\
3430	-2.0228	\\
3440	-2.0122	\\
3450	-2.0008	\\
3460	-1.9886	\\
3470	-1.9756	\\
3480	-1.9624	\\
3490	-1.949	\\
3500	-1.9351	\\
3510	-1.9205	\\
3520	-1.9053	\\
3530	-1.8905	\\
3540	-1.8756	\\
3550	-1.8602	\\
3560	-1.8445	\\
3570	-1.829	\\
3580	-1.8139	\\
3590	-1.7985	\\
3600	-1.7829	\\
3610	-1.7676	\\
3620	-1.7528	\\
3630	-1.7378	\\
3640	-1.7225	\\
3650	-1.7074	\\
3660	-1.6925	\\
3670	-1.6772	\\
3680	-1.6612	\\
3690	-1.6454	\\
3700	-1.6293	\\
3710	-1.6124	\\
3720	-1.5949	\\
3730	-1.5776	\\
3740	-1.5595	\\
3750	-1.5407	\\
3760	-1.5218	\\
3770	-1.503	\\
3780	-1.4834	\\
3790	-1.4635	\\
3800	-1.444	\\
3810	-1.4241	\\
3820	-1.4038	\\
3830	-1.3838	\\
3840	-1.3638	\\
3850	-1.3433	\\
3860	-1.3227	\\
3870	-1.3025	\\
3880	-1.2817	\\
3890	-1.2606	\\
3900	-1.2398	\\
3910	-1.2185	\\
3920	-1.1966	\\
3930	-1.175	\\
3940	-1.1529	\\
3950	-1.1301	\\
3960	-1.1072	\\
3970	-1.0841	\\
3980	-1.0602	\\
3990	-1.0359	\\
4000	-1.0115	\\
4010	-0.9864	\\
4020	-0.9607	\\
4030	-0.9351	\\
4040	-0.9087	\\
4050	-0.8818	\\
4060	-0.8551	\\
4070	-0.8278	\\
4080	-0.7999	\\
4090	-0.772	\\
4100	-0.7437	\\
4110	-0.7148	\\
4120	-0.6857	\\
4130	-0.6564	\\
4140	-0.6263	\\
4150	-0.5959	\\
4160	-0.5655	\\
4170	-0.5345	\\
4180	-0.5032	\\
4190	-0.472	\\
4200	-0.4404	\\
4210	-0.4085	\\
4220	-0.3768	\\
4230	-0.3449	\\
4240	-0.3125	\\
4250	-0.2799	\\
4260	-0.2473	\\
4270	-0.2141	\\
4280	-0.1804	\\
4290	-0.1466	\\
4300	-0.1123	\\
4310	-0.0775	\\
4320	-0.0423	\\
4330	-0.0069	\\
4340	0.029	\\
4350	0.0654	\\
4360	0.102	\\
4370	0.1388	\\
4380	0.1762	\\
4390	0.2139	\\
4400	0.2517	\\
4410	0.2899	\\
4420	0.3285	\\
4430	0.3674	\\
4440	0.4064	\\
4450	0.4457	\\
4460	0.4853	\\
4470	0.5251	\\
4480	0.5649	\\
4490	0.6049	\\
4500	0.6449	\\
4510	0.685	\\
4520	0.7251	\\
4530	0.7649	\\
4540	0.8047	\\
4550	0.8442	\\
4560	0.8836	\\
4570	0.9225	\\
4580	0.9609	\\
4590	0.999	\\
4600	1.0365	\\
4610	1.0735	\\
4620	1.1099	\\
4630	1.1455	\\
4640	1.1804	\\
4650	1.2146	\\
4660	1.2481	\\
4670	1.2808	\\
4680	1.3127	\\
4690	1.3438	\\
4700	1.3741	\\
4710	1.4037	\\
4720	1.4325	\\
4730	1.4606	\\
4740	1.488	\\
4750	1.5147	\\
4760	1.5406	\\
4770	1.5659	\\
4780	1.5904	\\
4790	1.6143	\\
4800	1.6374	\\
4810	1.66	\\
4820	1.6819	\\
4830	1.7031	\\
4840	1.7237	\\
4850	1.7436	\\
4860	1.7629	\\
4870	1.7816	\\
4880	1.7997	\\
4890	1.8171	\\
4900	1.8339	\\
4910	1.85	\\
4920	1.8656	\\
4930	1.8804	\\
4940	1.8947	\\
4950	1.9083	\\
4960	1.9212	\\
4970	1.9335	\\
4980	1.9451	\\
4990	1.9561	\\
5000	1.9664	\\
5010	1.9762	\\
5020	1.9854	\\
5030	1.994	\\
5040	2.002	\\
5050	2.0093	\\
5060	2.0161	\\
5070	2.0223	\\
5080	2.0278	\\
5090	2.0328	\\
5100	2.0371	\\
5110	2.0408	\\
5120	2.0439	\\
5130	2.0463	\\
5140	2.0482	\\
5150	2.0495	\\
5160	2.0502	\\
5170	2.0502	\\
5180	2.0498	\\
5190	2.0488	\\
5200	2.0472	\\
5210	2.0452	\\
5220	2.0426	\\
5230	2.0398	\\
5240	2.0365	\\
5250	2.033	\\
5260	2.029	\\
5270	2.0246	\\
5280	2.0199	\\
5290	2.0149	\\
5300	2.0096	\\
5310	2.0043	\\
5320	1.9989	\\
5330	1.9933	\\
5340	1.9874	\\
5350	1.9813	\\
5360	1.9749	\\
5370	1.9684	\\
5380	1.962	\\
5390	1.9556	\\
5400	1.9489	\\
5410	1.9419	\\
5420	1.9347	\\
5430	1.9276	\\
5440	1.9206	\\
5450	1.9135	\\
5460	1.9061	\\
5470	1.8985	\\
5480	1.8909	\\
5490	1.8837	\\
5500	1.8763	\\
5510	1.8685	\\
5520	1.8605	\\
5530	1.8527	\\
5540	1.845	\\
5550	1.8369	\\
5560	1.8284	\\
5570	1.8198	\\
5580	1.8113	\\
5590	1.8023	\\
5600	1.7927	\\
5610	1.7829	\\
5620	1.7731	\\
5630	1.7626	\\
5640	1.7514	\\
5650	1.74	\\
5660	1.7285	\\
5670	1.7162	\\
5680	1.7031	\\
5690	1.69	\\
5700	1.6767	\\
5710	1.6625	\\
5720	1.6477	\\
5730	1.633	\\
5740	1.6178	\\
5750	1.6018	\\
5760	1.5855	\\
5770	1.5692	\\
5780	1.552	\\
5790	1.5342	\\
5800	1.5164	\\
5810	1.498	\\
5820	1.4787	\\
5830	1.4593	\\
5840	1.4396	\\
5850	1.419	\\
5860	1.3979	\\
5870	1.3768	\\
5880	1.3549	\\
5890	1.3322	\\
5900	1.3097	\\
5910	1.2864	\\
5920	1.2623	\\
5930	1.2382	\\
5940	1.2136	\\
5950	1.1881	\\
5960	1.1624	\\
5970	1.1364	\\
5980	1.1096	\\
5990	1.0823	\\
6000	1.0549	\\
6010	1.0267	\\
6020	0.9979	\\
6030	0.9691	\\
6040	0.9395	\\
6050	0.9093	\\
6060	0.879	\\
6070	0.8481	\\
6080	0.8164	\\
6090	0.7847	\\
6100	0.7525	\\
6110	0.7196	\\
6120	0.6865	\\
6130	0.6531	\\
6140	0.619	\\
6150	0.5845	\\
6160	0.55	\\
6170	0.5148	\\
6180	0.4792	\\
6190	0.4435	\\
6200	0.4075	\\
6210	0.371	\\
6220	0.3344	\\
6230	0.2977	\\
6240	0.2607	\\
6250	0.2234	\\
6260	0.1863	\\
6270	0.1489	\\
6280	0.1113	\\
6290	0.0739	\\
6300	0.0364	\\
6310	-0.0011	\\
6320	-0.0387	\\
6330	-0.0761	\\
6340	-0.1134	\\
6350	-0.1509	\\
6360	-0.1881	\\
6370	-0.2251	\\
6380	-0.2621	\\
6390	-0.2991	\\
6400	-0.3358	\\
6410	-0.3722	\\
6420	-0.4086	\\
6430	-0.4449	\\
6440	-0.4808	\\
6450	-0.5164	\\
6460	-0.5519	\\
6470	-0.5872	\\
6480	-0.6221	\\
6490	-0.6567	\\
6500	-0.6911	\\
6510	-0.7252	\\
6520	-0.759	\\
6530	-0.7924	\\
6540	-0.8256	\\
6550	-0.8585	\\
6560	-0.8913	\\
6570	-0.9237	\\
6580	-0.9557	\\
6590	-0.9876	\\
6600	-1.0192	\\
6610	-1.0506	\\
6620	-1.0817	\\
6630	-1.1124	\\
6640	-1.143	\\
6650	-1.1732	\\
6660	-1.203	\\
6670	-1.2327	\\
6680	-1.2619	\\
6690	-1.2907	\\
6700	-1.3192	\\
6710	-1.3473	\\
6720	-1.3749	\\
6730	-1.4021	\\
6740	-1.4289	\\
6750	-1.4553	\\
6760	-1.4811	\\
6770	-1.5065	\\
6780	-1.5314	\\
6790	-1.5558	\\
6800	-1.5797	\\
6810	-1.6031	\\
6820	-1.626	\\
6830	-1.6484	\\
6840	-1.6702	\\
6850	-1.6915	\\
6860	-1.7122	\\
6870	-1.7324	\\
6880	-1.7519	\\
6890	-1.7709	\\
6900	-1.7892	\\
6910	-1.8069	\\
6920	-1.824	\\
6930	-1.8405	\\
6940	-1.8563	\\
6950	-1.8715	\\
6960	-1.8861	\\
6970	-1.9	\\
6980	-1.9133	\\
6990	-1.926	\\
7000	-1.9381	\\
7010	-1.9497	\\
7020	-1.9607	\\
7030	-1.9711	\\
7040	-1.981	\\
7050	-1.9903	\\
7060	-1.9991	\\
7070	-2.0073	\\
7080	-2.015	\\
7090	-2.0221	\\
7100	-2.0288	\\
7110	-2.0349	\\
7120	-2.0405	\\
7130	-2.0456	\\
7140	-2.0502	\\
7150	-2.0544	\\
7160	-2.0581	\\
7170	-2.0612	\\
7180	-2.0639	\\
7190	-2.0661	\\
7200	-2.0678	\\
7210	-2.0691	\\
7220	-2.0699	\\
7230	-2.0705	\\
7240	-2.0706	\\
7250	-2.0704	\\
7260	-2.0696	\\
7270	-2.0684	\\
7280	-2.0667	\\
7290	-2.0644	\\
7300	-2.0617	\\
7310	-2.0588	\\
7320	-2.0554	\\
7330	-2.0516	\\
7340	-2.0473	\\
7350	-2.0424	\\
7360	-2.0369	\\
7370	-2.031	\\
7380	-2.0251	\\
7390	-2.0186	\\
7400	-2.0115	\\
7410	-2.0039	\\
7420	-1.9957	\\
7430	-1.9873	\\
7440	-1.9788	\\
7450	-1.9697	\\
7460	-1.9601	\\
7470	-1.9499	\\
7480	-1.9395	\\
7490	-1.9291	\\
7500	-1.9182	\\
7510	-1.9067	\\
7520	-1.8947	\\
7530	-1.8828	\\
7540	-1.8708	\\
7550	-1.8581	\\
7560	-1.845	\\
7570	-1.8318	\\
7580	-1.8187	\\
7590	-1.8051	\\
7600	-1.7909	\\
7610	-1.7767	\\
7620	-1.7627	\\
7630	-1.7482	\\
7640	-1.7332	\\
7650	-1.7183	\\
7660	-1.7035	\\
7670	-1.6882	\\
7680	-1.6724	\\
7690	-1.657	\\
7700	-1.6414	\\
7710	-1.6253	\\
7720	-1.6088	\\
7730	-1.5928	\\
7740	-1.5763	\\
7750	-1.5592	\\
7760	-1.5422	\\
7770	-1.5253	\\
7780	-1.5078	\\
7790	-1.4898	\\
7800	-1.4722	\\
7810	-1.4539	\\
7820	-1.4351	\\
7830	-1.4163	\\
7840	-1.3974	\\
7850	-1.3776	\\
7860	-1.3576	\\
7870	-1.3376	\\
7880	-1.3168	\\
7890	-1.2954	\\
7900	-1.2741	\\
7910	-1.2522	\\
7920	-1.2294	\\
7930	-1.2068	\\
7940	-1.1835	\\
7950	-1.1595	\\
7960	-1.1353	\\
7970	-1.1108	\\
7980	-1.0855	\\
7990	-1.0599	\\
8000	-1.0341	\\
8010	-1.0075	\\
8020	-0.9804	\\
8030	-0.9534	\\
8040	-0.9256	\\
8050	-0.8971	\\
8060	-0.8687	\\
8070	-0.8397	\\
8080	-0.8099	\\
8090	-0.7802	\\
8100	-0.75	\\
8110	-0.7191	\\
8120	-0.688	\\
8130	-0.6567	\\
8140	-0.6248	\\
8150	-0.5925	\\
8160	-0.5602	\\
8170	-0.5273	\\
8180	-0.4939	\\
8190	-0.4606	\\
8200	-0.4268	\\
8210	-0.3926	\\
8220	-0.3584	\\
8230	-0.324	\\
8240	-0.2892	\\
8250	-0.2541	\\
8260	-0.2191	\\
8270	-0.1838	\\
8280	-0.1481	\\
8290	-0.1126	\\
8300	-0.0769	\\
8310	-0.0409	\\
8320	-0.0048	\\
8330	0.0312	\\
8340	0.0673	\\
8350	0.1037	\\
8360	0.14	\\
8370	0.1763	\\
8380	0.2128	\\
8390	0.2494	\\
8400	0.2859	\\
8410	0.3224	\\
8420	0.359	\\
8430	0.3957	\\
8440	0.4323	\\
8450	0.4688	\\
8460	0.5054	\\
8470	0.542	\\
8480	0.5784	\\
8490	0.6147	\\
8500	0.651	\\
8510	0.6872	\\
8520	0.7233	\\
8530	0.7591	\\
8540	0.7947	\\
8550	0.8303	\\
8560	0.8656	\\
8570	0.9006	\\
8580	0.9353	\\
8590	0.9698	\\
8600	1.0041	\\
8610	1.038	\\
8620	1.0716	\\
8630	1.1048	\\
8640	1.1377	\\
8650	1.1701	\\
8660	1.2022	\\
8670	1.2339	\\
8680	1.2651	\\
8690	1.2958	\\
8700	1.3259	\\
8710	1.3556	\\
8720	1.3847	\\
8730	1.4133	\\
8740	1.4412	\\
8750	1.4686	\\
8760	1.4952	\\
8770	1.5213	\\
8780	1.5467	\\
8790	1.5714	\\
8800	1.5955	\\
8810	1.619	\\
8820	1.6418	\\
8830	1.664	\\
8840	1.6854	\\
8850	1.7063	\\
8860	1.7265	\\
8870	1.746	\\
8880	1.765	\\
8890	1.7833	\\
8900	1.801	\\
8910	1.8181	\\
8920	1.8345	\\
8930	1.8504	\\
8940	1.8656	\\
8950	1.8802	\\
8960	1.8942	\\
8970	1.9076	\\
8980	1.9204	\\
8990	1.9326	\\
9000	1.9441	\\
9010	1.9551	\\
9020	1.9655	\\
9030	1.9754	\\
9040	1.9846	\\
9050	1.9933	\\
9060	2.0014	\\
9070	2.0089	\\
9080	2.0158	\\
9090	2.0221	\\
9100	2.0279	\\
9110	2.0332	\\
9120	2.0379	\\
9130	2.0421	\\
9140	2.0457	\\
9150	2.0488	\\
9160	2.0514	\\
9170	2.0534	\\
9180	2.0549	\\
9190	2.0559	\\
9200	2.0565	\\
9210	2.0565	\\
9220	2.0561	\\
9230	2.0553	\\
9240	2.0541	\\
9250	2.0525	\\
9260	2.0504	\\
9270	2.0479	\\
9280	2.0449	\\
9290	2.0414	\\
9300	2.0376	\\
9310	2.0335	\\
9320	2.0292	\\
9330	2.0245	\\
9340	2.0194	\\
9350	2.0138	\\
9360	2.0079	\\
9370	2.0017	\\
9380	1.9955	\\
9390	1.9891	\\
9400	1.9822	\\
9410	1.975	\\
9420	1.9674	\\
9430	1.9597	\\
9440	1.9521	\\
9450	1.9441	\\
9460	1.9357	\\
9470	1.927	\\
9480	1.9182	\\
9490	1.9095	\\
9500	1.9005	\\
9510	1.891	\\
9520	1.8812	\\
9530	1.8715	\\
9540	1.8618	\\
9550	1.8516	\\
9560	1.8409	\\
9570	1.8301	\\
9580	1.8195	\\
9590	1.8084	\\
9600	1.7968	\\
9610	1.7849	\\
9620	1.7733	\\
9630	1.7612	\\
9640	1.7484	\\
9650	1.7356	\\
9660	1.7228	\\
9670	1.7094	\\
9680	1.6954	\\
9690	1.6815	\\
9700	1.6673	\\
9710	1.6525	\\
9720	1.6371	\\
9730	1.6219	\\
9740	1.6061	\\
9750	1.5896	\\
9760	1.5729	\\
9770	1.5561	\\
9780	1.5385	\\
9790	1.5203	\\
9800	1.5023	\\
9810	1.4836	\\
9820	1.4641	\\
9830	1.4446	\\
9840	1.4248	\\
9850	1.4042	\\
9860	1.3832	\\
9870	1.3622	\\
9880	1.3404	\\
9890	1.3181	\\
9900	1.2958	\\
9910	1.2729	\\
9920	1.2493	\\
9930	1.2256	\\
9940	1.2016	\\
9950	1.1767	\\
9960	1.1517	\\
9970	1.1265	\\
9980	1.1004	\\
9990	1.074	\\
10000	1.0475	\\
10010	1.0202	\\
10020	0.9924	\\
10030	0.9646	\\
10040	0.9361	\\
10050	0.907	\\
10060	0.8779	\\
10070	0.8482	\\
10080	0.8178	\\
10090	0.7872	\\
10100	0.7564	\\
10110	0.7248	\\
10120	0.6929	\\
10130	0.6609	\\
10140	0.6282	\\
10150	0.5951	\\
10160	0.562	\\
10170	0.5283	\\
10180	0.494	\\
10190	0.4598	\\
10200	0.4252	\\
10210	0.3901	\\
10220	0.3549	\\
10230	0.3195	\\
10240	0.2837	\\
10250	0.2476	\\
10260	0.2115	\\
10270	0.1751	\\
10280	0.1384	\\
10290	0.1017	\\
10300	0.0649	\\
10310	0.0278	\\
10320	-0.0094	\\
10330	-0.0465	\\
10340	-0.0838	\\
10350	-0.1212	\\
10360	-0.1585	\\
10370	-0.1957	\\
10380	-0.233	\\
10390	-0.2704	\\
10400	-0.3075	\\
10410	-0.3445	\\
10420	-0.3815	\\
10430	-0.4185	\\
10440	-0.4551	\\
10450	-0.4915	\\
10460	-0.5278	\\
10470	-0.5641	\\
10480	-0.5999	\\
10490	-0.6355	\\
10500	-0.671	\\
10510	-0.7062	\\
10520	-0.7411	\\
10530	-0.7757	\\
10540	-0.81	\\
10550	-0.844	\\
10560	-0.8778	\\
10570	-0.9112	\\
10580	-0.9443	\\
10590	-0.9771	\\
10600	-1.0095	\\
10610	-1.0416	\\
10620	-1.0734	\\
10630	-1.1047	\\
10640	-1.1357	\\
10650	-1.1663	\\
10660	-1.1965	\\
10670	-1.2265	\\
10680	-1.2559	\\
10690	-1.285	\\
10700	-1.3137	\\
10710	-1.3419	\\
10720	-1.3698	\\
10730	-1.3972	\\
10740	-1.4242	\\
10750	-1.4508	\\
10760	-1.4768	\\
10770	-1.5024	\\
10780	-1.5275	\\
10790	-1.5522	\\
10800	-1.5763	\\
10810	-1.5999	\\
10820	-1.623	\\
10830	-1.6455	\\
10840	-1.6675	\\
10850	-1.6888	\\
10860	-1.7096	\\
10870	-1.7298	\\
10880	-1.7494	\\
10890	-1.7684	\\
10900	-1.7868	\\
10910	-1.8045	\\
10920	-1.8216	\\
10930	-1.838	\\
10940	-1.8539	\\
10950	-1.869	\\
10960	-1.8836	\\
10970	-1.8974	\\
10980	-1.9107	\\
10990	-1.9233	\\
11000	-1.9352	\\
11010	-1.9466	\\
11020	-1.9574	\\
11030	-1.9676	\\
11040	-1.9772	\\
11050	-1.9862	\\
11060	-1.9947	\\
11070	-2.0025	\\
11080	-2.0098	\\
11090	-2.0166	\\
11100	-2.0228	\\
11110	-2.0284	\\
11120	-2.0335	\\
11130	-2.0381	\\
11140	-2.0422	\\
11150	-2.0457	\\
11160	-2.0488	\\
11170	-2.0513	\\
11180	-2.0533	\\
11190	-2.0548	\\
11200	-2.0558	\\
11210	-2.0564	\\
11220	-2.0565	\\
11230	-2.0563	\\
11240	-2.0557	\\
11250	-2.0546	\\
11260	-2.0532	\\
11270	-2.0513	\\
11280	-2.0489	\\
11290	-2.046	\\
11300	-2.0428	\\
11310	-2.0394	\\
11320	-2.0357	\\
11330	-2.0316	\\
11340	-2.0271	\\
11350	-2.0222	\\
11360	-2.0168	\\
11370	-2.0111	\\
11380	-2.0054	\\
11390	-1.9994	\\
11400	-1.9929	\\
11410	-1.986	\\
11420	-1.9786	\\
11430	-1.9711	\\
11440	-1.9636	\\
11450	-1.9557	\\
11460	-1.9472	\\
11470	-1.9383	\\
11480	-1.9293	\\
11490	-1.9203	\\
11500	-1.9108	\\
11510	-1.9008	\\
11520	-1.8903	\\
11530	-1.88	\\
11540	-1.8695	\\
11550	-1.8585	\\
11560	-1.8469	\\
11570	-1.8353	\\
11580	-1.8237	\\
11590	-1.8116	\\
11600	-1.799	\\
11610	-1.7862	\\
11620	-1.7736	\\
11630	-1.7604	\\
11640	-1.7466	\\
11650	-1.7328	\\
11660	-1.719	\\
11670	-1.7047	\\
11680	-1.6898	\\
11690	-1.675	\\
11700	-1.6601	\\
11710	-1.6445	\\
11720	-1.6284	\\
11730	-1.6127	\\
11740	-1.5964	\\
11750	-1.5794	\\
11760	-1.5623	\\
11770	-1.5453	\\
11780	-1.5275	\\
11790	-1.5092	\\
11800	-1.4912	\\
11810	-1.4725	\\
11820	-1.4532	\\
11830	-1.4339	\\
11840	-1.4143	\\
11850	-1.3939	\\
11860	-1.3733	\\
11870	-1.3526	\\
11880	-1.3312	\\
11890	-1.3092	\\
11900	-1.2874	\\
11910	-1.2648	\\
11920	-1.2415	\\
11930	-1.2183	\\
11940	-1.1946	\\
11950	-1.17	\\
11960	-1.1454	\\
11970	-1.1204	\\
11980	-1.0946	\\
11990	-1.0684	\\
12000	-1.0422	\\
12010	-1.0151	\\
12020	-0.9875	\\
12030	-0.9599	\\
12040	-0.9315	\\
12050	-0.9026	\\
12060	-0.8736	\\
12070	-0.844	\\
12080	-0.8137	\\
12090	-0.7835	\\
12100	-0.7527	\\
12110	-0.7213	\\
12120	-0.6897	\\
12130	-0.6579	\\
12140	-0.6254	\\
12150	-0.5927	\\
12160	-0.5598	\\
12170	-0.5265	\\
12180	-0.4926	\\
12190	-0.4588	\\
12200	-0.4246	\\
12210	-0.3899	\\
12220	-0.3553	\\
12230	-0.3204	\\
12240	-0.2851	\\
12250	-0.2496	\\
12260	-0.2141	\\
12270	-0.1783	\\
12280	-0.1421	\\
12290	-0.106	\\
12300	-0.0698	\\
12310	-0.0332	\\
12320	0.0034	\\
12330	0.0399	\\
12340	0.0766	\\
12350	0.1135	\\
12360	0.1503	\\
12370	0.1871	\\
12380	0.2241	\\
12390	0.261	\\
12400	0.2978	\\
12410	0.3346	\\
12420	0.3714	\\
12430	0.4082	\\
12440	0.4447	\\
12450	0.4812	\\
12460	0.5176	\\
12470	0.5539	\\
12480	0.59	\\
12490	0.6259	\\
12500	0.6616	\\
12510	0.6972	\\
12520	0.7326	\\
12530	0.7676	\\
12540	0.8024	\\
12550	0.8371	\\
12560	0.8715	\\
12570	0.9055	\\
12580	0.9392	\\
12590	0.9726	\\
12600	1.0057	\\
12610	1.0385	\\
12620	1.0709	\\
12630	1.1029	\\
12640	1.1345	\\
12650	1.1657	\\
12660	1.1965	\\
12670	1.227	\\
12680	1.257	\\
12690	1.2864	\\
12700	1.3155	\\
12710	1.3441	\\
12720	1.3722	\\
12730	1.3998	\\
12740	1.427	\\
12750	1.4536	\\
12760	1.4796	\\
12770	1.5052	\\
12780	1.5302	\\
12790	1.5547	\\
12800	1.5786	\\
12810	1.6019	\\
12820	1.6248	\\
12830	1.647	\\
12840	1.6686	\\
12850	1.6897	\\
12860	1.7101	\\
12870	1.7299	\\
12880	1.7491	\\
12890	1.7677	\\
12900	1.7857	\\
12910	1.8031	\\
12920	1.8198	\\
12930	1.836	\\
12940	1.8515	\\
12950	1.8664	\\
12960	1.8806	\\
12970	1.8943	\\
12980	1.9073	\\
12990	1.9198	\\
13000	1.9316	\\
13010	1.9429	\\
13020	1.9536	\\
13030	1.9638	\\
13040	1.9734	\\
13050	1.9825	\\
13060	1.991	\\
13070	1.9989	\\
13080	2.0063	\\
13090	2.0131	\\
13100	2.0194	\\
13110	2.0252	\\
13120	2.0304	\\
13130	2.0351	\\
13140	2.0393	\\
13150	2.043	\\
13160	2.0461	\\
13170	2.0487	\\
13180	2.0508	\\
13190	2.0523	\\
13200	2.0534	\\
13210	2.054	\\
13220	2.0541	\\
13230	2.0538	\\
13240	2.0531	\\
13250	2.052	\\
13260	2.0504	\\
13270	2.0484	\\
13280	2.0458	\\
13290	2.0428	\\
13300	2.0394	\\
13310	2.0358	\\
13320	2.0318	\\
13330	2.0276	\\
13340	2.0228	\\
13350	2.0176	\\
13360	2.0121	\\
13370	2.0062	\\
13380	2.0002	\\
13390	1.994	\\
13400	1.9874	\\
13410	1.9803	\\
13420	1.9729	\\
13430	1.9653	\\
13440	1.9577	\\
13450	1.9497	\\
13460	1.9413	\\
13470	1.9326	\\
13480	1.9237	\\
13490	1.9149	\\
13500	1.9057	\\
13510	1.896	\\
13520	1.886	\\
13530	1.8761	\\
13540	1.8662	\\
13550	1.8557	\\
13560	1.8448	\\
13570	1.8338	\\
13580	1.8229	\\
13590	1.8116	\\
13600	1.7997	\\
13610	1.7877	\\
13620	1.7759	\\
13630	1.7636	\\
13640	1.7507	\\
13650	1.7376	\\
13660	1.7247	\\
13670	1.7112	\\
13680	1.6971	\\
13690	1.6831	\\
13700	1.6689	\\
13710	1.654	\\
13720	1.6387	\\
13730	1.6235	\\
13740	1.6078	\\
13750	1.5914	\\
13760	1.5748	\\
13770	1.5582	\\
13780	1.5408	\\
13790	1.5228	\\
13800	1.505	\\
13810	1.4865	\\
13820	1.4673	\\
13830	1.448	\\
13840	1.4284	\\
13850	1.408	\\
13860	1.3871	\\
13870	1.3663	\\
13880	1.3446	\\
13890	1.3223	\\
13900	1.3001	\\
13910	1.2771	\\
13920	1.2534	\\
13930	1.2297	\\
13940	1.2055	\\
13950	1.1805	\\
13960	1.1553	\\
13970	1.1298	\\
13980	1.1035	\\
13990	1.0768	\\
14000	1.0501	\\
14010	1.0226	\\
14020	0.9945	\\
14030	0.9665	\\
14040	0.9378	\\
14050	0.9085	\\
14060	0.8792	\\
14070	0.8493	\\
14080	0.8188	\\
14090	0.7883	\\
14100	0.7574	\\
14110	0.7258	\\
14120	0.694	\\
14130	0.6621	\\
14140	0.6295	\\
14150	0.5966	\\
14160	0.5636	\\
14170	0.5301	\\
14180	0.4961	\\
14190	0.4622	\\
14200	0.4278	\\
14210	0.393	\\
14220	0.358	\\
14230	0.323	\\
14240	0.2875	\\
14250	0.2517	\\
14260	0.216	\\
14270	0.1799	\\
14280	0.1435	\\
14290	0.1072	\\
14300	0.0707	\\
14310	0.0339	\\
14320	-0.003	\\
14330	-0.0398	\\
14340	-0.0768	\\
14350	-0.114	\\
14360	-0.1511	\\
14370	-0.1882	\\
14380	-0.2253	\\
14390	-0.2626	\\
14400	-0.2997	\\
14410	-0.3367	\\
14420	-0.3738	\\
14430	-0.4109	\\
14440	-0.4477	\\
14450	-0.4844	\\
14460	-0.5211	\\
14470	-0.5576	\\
14480	-0.5939	\\
14490	-0.63	\\
14500	-0.666	\\
14510	-0.7017	\\
14520	-0.7372	\\
14530	-0.7724	\\
14540	-0.8073	\\
14550	-0.8419	\\
14560	-0.8763	\\
14570	-0.9103	\\
14580	-0.9439	\\
14590	-0.9773	\\
14600	-1.0102	\\
14610	-1.0428	\\
14620	-1.075	\\
14630	-1.1067	\\
14640	-1.138	\\
14650	-1.1689	\\
14660	-1.1994	\\
14670	-1.2295	\\
14680	-1.2591	\\
14690	-1.2881	\\
14700	-1.3168	\\
14710	-1.3449	\\
14720	-1.3726	\\
14730	-1.3998	\\
14740	-1.4265	\\
14750	-1.4527	\\
14760	-1.4783	\\
14770	-1.5035	\\
14780	-1.5281	\\
14790	-1.5522	\\
14800	-1.5758	\\
14810	-1.5988	\\
14820	-1.6214	\\
14830	-1.6433	\\
14840	-1.6647	\\
14850	-1.6856	\\
14860	-1.7059	\\
14870	-1.7256	\\
14880	-1.7447	\\
14890	-1.7633	\\
14900	-1.7813	\\
14910	-1.7987	\\
14920	-1.8155	\\
14930	-1.8318	\\
14940	-1.8474	\\
14950	-1.8624	\\
14960	-1.8769	\\
14970	-1.8907	\\
14980	-1.9039	\\
14990	-1.9165	\\
15000	-1.9285	\\
15010	-1.94	\\
15020	-1.9508	\\
15030	-1.9611	\\
15040	-1.9709	\\
15050	-1.98	\\
15060	-1.9885	\\
15070	-1.9965	\\
15080	-2.0039	\\
15090	-2.0108	\\
15100	-2.017	\\
15110	-2.0228	\\
15120	-2.028	\\
15130	-2.0326	\\
15140	-2.0367	\\
15150	-2.0403	\\
15160	-2.0434	\\
15170	-2.0459	\\
15180	-2.0479	\\
15190	-2.0494	\\
15200	-2.0505	\\
15210	-2.051	\\
15220	-2.0511	\\
15230	-2.0509	\\
15240	-2.0502	\\
15250	-2.0491	\\
15260	-2.0476	\\
15270	-2.0457	\\
15280	-2.0432	\\
15290	-2.0403	\\
15300	-2.037	\\
15310	-2.0336	\\
15320	-2.0298	\\
15330	-2.0256	\\
15340	-2.021	\\
15350	-2.016	\\
15360	-2.0105	\\
15370	-2.0048	\\
15380	-1.999	\\
15390	-1.9929	\\
15400	-1.9863	\\
15410	-1.9793	\\
15420	-1.9719	\\
15430	-1.9644	\\
15440	-1.9569	\\
15450	-1.949	\\
15460	-1.9406	\\
15470	-1.9318	\\
15480	-1.9229	\\
15490	-1.9141	\\
15500	-1.9048	\\
15510	-1.8951	\\
15520	-1.885	\\
15530	-1.875	\\
15540	-1.8649	\\
15550	-1.8543	\\
15560	-1.8432	\\
15570	-1.832	\\
15580	-1.821	\\
15590	-1.8094	\\
15600	-1.7973	\\
15610	-1.7851	\\
15620	-1.7731	\\
15630	-1.7605	\\
15640	-1.7473	\\
15650	-1.7341	\\
15660	-1.7209	\\
15670	-1.7072	\\
15680	-1.6929	\\
15690	-1.6787	\\
15700	-1.6643	\\
15710	-1.6492	\\
15720	-1.6337	\\
15730	-1.6184	\\
15740	-1.6026	\\
15750	-1.5861	\\
15760	-1.5695	\\
15770	-1.5529	\\
15780	-1.5354	\\
15790	-1.5175	\\
15800	-1.4998	\\
15810	-1.4814	\\
15820	-1.4623	\\
15830	-1.4432	\\
15840	-1.4238	\\
15850	-1.4036	\\
15860	-1.383	\\
15870	-1.3624	\\
15880	-1.341	\\
15890	-1.319	\\
15900	-1.2971	\\
15910	-1.2744	\\
15920	-1.251	\\
15930	-1.2276	\\
15940	-1.2037	\\
15950	-1.1789	\\
15960	-1.1541	\\
15970	-1.1288	\\
15980	-1.1028	\\
15990	-1.0764	\\
16000	-1.0498	\\
};

\addplot [color=violet, dash dot, line width = 0.8pt]
  table[row sep=crcr]{%
1	-5.6578	\\
10	-7.189	\\
20	-7.0307	\\
30	-6.8684	\\
40	-6.7549	\\
50	-6.5854	\\
60	-6.4138	\\
70	-6.2393	\\
80	-6.0606	\\
90	-5.8783	\\
100	-5.6931	\\
110	-5.5048	\\
120	-5.3138	\\
130	-5.1206	\\
140	-4.9248	\\
150	-4.7267	\\
160	-4.5272	\\
170	-4.3254	\\
180	-4.1215	\\
190	-3.9166	\\
200	-3.7098	\\
210	-3.5012	\\
220	-3.2917	\\
230	-3.0808	\\
240	-2.8683	\\
250	-2.6548	\\
260	-2.4406	\\
270	-2.2249	\\
280	-2.008	\\
290	-1.7909	\\
300	-1.5727	\\
310	-1.3533	\\
320	-1.1336	\\
330	-0.9138	\\
340	-0.6943	\\
350	-0.4777	\\
360	-0.2691	\\
370	-0.0721	\\
380	0.1109	\\
390	0.2789	\\
400	0.4321	\\
410	0.5729	\\
420	0.7032	\\
430	0.8236	\\
440	0.9346	\\
450	1.038	\\
460	1.1346	\\
470	1.2244	\\
480	1.3075	\\
490	1.385	\\
500	1.4574	\\
510	1.5249	\\
520	1.5871	\\
530	1.6447	\\
540	1.6983	\\
550	1.7481	\\
560	1.7938	\\
570	1.8354	\\
580	1.8735	\\
590	1.9085	\\
600	1.9403	\\
610	1.9688	\\
620	1.994	\\
630	2.0162	\\
640	2.0358	\\
650	2.0528	\\
660	2.0671	\\
670	2.0787	\\
680	2.0876	\\
690	2.0942	\\
700	2.0986	\\
710	2.1011	\\
720	2.1018	\\
730	2.101	\\
740	2.0988	\\
750	2.0958	\\
760	2.0922	\\
770	2.0885	\\
780	2.0846	\\
790	2.0808	\\
800	2.077	\\
810	2.0734	\\
820	2.07	\\
830	2.0667	\\
840	2.0637	\\
850	2.0609	\\
860	2.0584	\\
870	2.0561	\\
880	2.0541	\\
890	2.0523	\\
900	2.0508	\\
910	2.0495	\\
920	2.0484	\\
930	2.0475	\\
940	2.0469	\\
950	2.0464	\\
960	2.0462	\\
970	2.0461	\\
980	2.0462	\\
990	2.0464	\\
1000	2.0469	\\
1010	2.0475	\\
1020	2.0483	\\
1030	2.0493	\\
1040	2.0503	\\
1050	2.0514	\\
1060	2.0525	\\
1070	2.0535	\\
1080	2.0544	\\
1090	2.0552	\\
1100	2.0558	\\
1110	2.0562	\\
1120	2.0563	\\
1130	2.0561	\\
1140	2.0555	\\
1150	2.0545	\\
1160	2.053	\\
1170	2.051	\\
1180	2.0485	\\
1190	2.0455	\\
1200	2.0418	\\
1210	2.0375	\\
1220	2.0326	\\
1230	2.0273	\\
1240	2.0213	\\
1250	2.0148	\\
1260	2.0081	\\
1270	2.0016	\\
1280	1.9968	\\
1290	1.9964	\\
1300	2.0044	\\
1310	2.0265	\\
1320	2.0684	\\
1330	2.1346	\\
1340	2.2279	\\
1350	2.3485	\\
1360	2.4937	\\
1370	2.6557	\\
1380	2.8193	\\
1390	2.961	\\
1400	3.054	\\
1410	3.0775	\\
1420	3.0251	\\
1430	2.9079	\\
1440	2.7503	\\
1450	2.5786	\\
1460	2.4127	\\
1470	2.2626	\\
1480	2.1313	\\
1490	2.0171	\\
1500	1.9164	\\
1510	1.8263	\\
1520	1.7444	\\
1530	1.6698	\\
1540	1.601	\\
1550	1.5367	\\
1560	1.4762	\\
1570	1.4197	\\
1580	1.3669	\\
1590	1.3168	\\
1600	1.269	\\
1610	1.224	\\
1620	1.1819	\\
1630	1.1417	\\
1640	1.1032	\\
1650	1.0671	\\
1660	1.0334	\\
1670	1.0016	\\
1680	0.9716	\\
1690	0.9446	\\
1700	0.9206	\\
1710	0.8994	\\
1720	0.8816	\\
1730	0.8684	\\
1740	0.8592	\\
1750	0.854	\\
1760	0.8535	\\
1770	0.8577	\\
1780	0.8654	\\
1790	0.8762	\\
1800	0.8904	\\
1810	0.9063	\\
1820	0.9231	\\
1830	0.9407	\\
1840	0.9584	\\
1850	0.975	\\
1860	0.9905	\\
1870	1.005	\\
1880	1.0176	\\
1890	1.0281	\\
1900	1.0371	\\
1910	1.0438	\\
1920	1.048	\\
1930	1.0502	\\
1940	1.05	\\
1950	1.0468	\\
1960	1.0412	\\
1970	1.0331	\\
1980	1.0218	\\
1990	1.0078	\\
2000	0.9915	\\
2010	0.9722	\\
2020	0.9503	\\
2030	0.9263	\\
2040	0.8999	\\
2050	0.8711	\\
2060	0.8407	\\
2070	0.8084	\\
2080	0.7741	\\
2090	0.7386	\\
2100	0.7018	\\
2110	0.6635	\\
2120	0.6242	\\
2130	0.5842	\\
2140	0.5432	\\
2150	0.5014	\\
2160	0.4594	\\
2170	0.4167	\\
2180	0.3735	\\
2190	0.3302	\\
2200	0.2868	\\
2210	0.243	\\
2220	0.1994	\\
2230	0.1561	\\
2240	0.1128	\\
2250	0.0698	\\
2260	0.0275	\\
2270	-0.0145	\\
2280	-0.056	\\
2290	-0.0967	\\
2300	-0.1366	\\
2310	-0.176	\\
2320	-0.2147	\\
2330	-0.2525	\\
2340	-0.2897	\\
2350	-0.3265	\\
2360	-0.3626	\\
2370	-0.3981	\\
2380	-0.4333	\\
2390	-0.4682	\\
2400	-0.5026	\\
2410	-0.5367	\\
2420	-0.5706	\\
2430	-0.6044	\\
2440	-0.6377	\\
2450	-0.6708	\\
2460	-0.7036	\\
2470	-0.7363	\\
2480	-0.7686	\\
2490	-0.8006	\\
2500	-0.8324	\\
2510	-0.8639	\\
2520	-0.8951	\\
2530	-0.926	\\
2540	-0.9566	\\
2550	-0.9868	\\
2560	-1.0169	\\
2570	-1.0467	\\
2580	-1.0761	\\
2590	-1.1053	\\
2600	-1.1343	\\
2610	-1.1631	\\
2620	-1.1919	\\
2630	-1.2205	\\
2640	-1.2493	\\
2650	-1.2783	\\
2660	-1.3078	\\
2670	-1.3382	\\
2680	-1.3692	\\
2690	-1.4012	\\
2700	-1.4341	\\
2710	-1.4676	\\
2720	-1.501	\\
2730	-1.5337	\\
2740	-1.5644	\\
2750	-1.5918	\\
2760	-1.6144	\\
2770	-1.6313	\\
2780	-1.6421	\\
2790	-1.6471	\\
2800	-1.6475	\\
2810	-1.6455	\\
2820	-1.6434	\\
2830	-1.6434	\\
2840	-1.6474	\\
2850	-1.6566	\\
2860	-1.6713	\\
2870	-1.691	\\
2880	-1.7148	\\
2890	-1.7418	\\
2900	-1.7707	\\
2910	-1.8007	\\
2920	-1.8309	\\
2930	-1.8607	\\
2940	-1.8897	\\
2950	-1.9176	\\
2960	-1.9442	\\
2970	-1.9694	\\
2980	-1.9931	\\
2990	-2.0153	\\
3000	-2.0359	\\
3010	-2.0552	\\
3020	-2.073	\\
3030	-2.0896	\\
3040	-2.1051	\\
3050	-2.1195	\\
3060	-2.1331	\\
3070	-2.146	\\
3080	-2.1584	\\
3090	-2.1705	\\
3100	-2.1824	\\
3110	-2.1944	\\
3120	-2.2064	\\
3130	-2.2184	\\
3140	-2.2305	\\
3150	-2.2424	\\
3160	-2.254	\\
3170	-2.2651	\\
3180	-2.2753	\\
3190	-2.2845	\\
3200	-2.2923	\\
3210	-2.2986	\\
3220	-2.3032	\\
3230	-2.3062	\\
3240	-2.3071	\\
3250	-2.306	\\
3260	-2.3027	\\
3270	-2.2972	\\
3280	-2.2894	\\
3290	-2.2795	\\
3300	-2.2674	\\
3310	-2.2536	\\
3320	-2.2379	\\
3330	-2.2203	\\
3340	-2.201	\\
3350	-2.1801	\\
3360	-2.1577	\\
3370	-2.1342	\\
3380	-2.1102	\\
3390	-2.0855	\\
3400	-2.0602	\\
3410	-2.0344	\\
3420	-2.0083	\\
3430	-1.9825	\\
3440	-1.9573	\\
3450	-1.9323	\\
3460	-1.9076	\\
3470	-1.8831	\\
3480	-1.8595	\\
3490	-1.837	\\
3500	-1.8149	\\
3510	-1.7931	\\
3520	-1.7718	\\
3530	-1.7516	\\
3540	-1.7321	\\
3550	-1.7128	\\
3560	-1.6938	\\
3570	-1.6756	\\
3580	-1.6584	\\
3590	-1.6414	\\
3600	-1.6245	\\
3610	-1.6084	\\
3620	-1.5932	\\
3630	-1.5782	\\
3640	-1.5632	\\
3650	-1.549	\\
3660	-1.5356	\\
3670	-1.5222	\\
3680	-1.5088	\\
3690	-1.4962	\\
3700	-1.484	\\
3710	-1.4715	\\
3720	-1.459	\\
3730	-1.4472	\\
3740	-1.4351	\\
3750	-1.4225	\\
3760	-1.4101	\\
3770	-1.3978	\\
3780	-1.3847	\\
3790	-1.3711	\\
3800	-1.3577	\\
3810	-1.3437	\\
3820	-1.3287	\\
3830	-1.3137	\\
3840	-1.2983	\\
3850	-1.2819	\\
3860	-1.265	\\
3870	-1.2481	\\
3880	-1.2302	\\
3890	-1.2116	\\
3900	-1.1931	\\
3910	-1.1737	\\
3920	-1.1535	\\
3930	-1.1333	\\
3940	-1.1124	\\
3950	-1.0907	\\
3960	-1.0688	\\
3970	-1.0465	\\
3980	-1.0233	\\
3990	-0.9998	\\
4000	-0.9761	\\
4010	-0.9515	\\
4020	-0.9264	\\
4030	-0.9013	\\
4040	-0.8754	\\
4050	-0.8488	\\
4060	-0.8222	\\
4070	-0.7949	\\
4080	-0.7667	\\
4090	-0.7385	\\
4100	-0.7099	\\
4110	-0.6806	\\
4120	-0.6513	\\
4130	-0.622	\\
4140	-0.5924	\\
4150	-0.5628	\\
4160	-0.5335	\\
4170	-0.5037	\\
4180	-0.4734	\\
4190	-0.4431	\\
4200	-0.4118	\\
4210	-0.3795	\\
4220	-0.3464	\\
4230	-0.3124	\\
4240	-0.2773	\\
4250	-0.2413	\\
4260	-0.205	\\
4270	-0.1681	\\
4280	-0.1307	\\
4290	-0.0935	\\
4300	-0.0563	\\
4310	-0.0189	\\
4320	0.0182	\\
4330	0.055	\\
4340	0.0917	\\
4350	0.1283	\\
4360	0.1645	\\
4370	0.2005	\\
4380	0.2365	\\
4390	0.2724	\\
4400	0.308	\\
4410	0.3436	\\
4420	0.3794	\\
4430	0.4153	\\
4440	0.4512	\\
4450	0.4873	\\
4460	0.5237	\\
4470	0.5605	\\
4480	0.5975	\\
4490	0.6347	\\
4500	0.6724	\\
4510	0.7105	\\
4520	0.7487	\\
4530	0.787	\\
4540	0.8254	\\
4550	0.8638	\\
4560	0.9022	\\
4570	0.9403	\\
4580	0.978	\\
4590	1.0154	\\
4600	1.0525	\\
4610	1.0892	\\
4620	1.1253	\\
4630	1.1609	\\
4640	1.1959	\\
4650	1.2304	\\
4660	1.2642	\\
4670	1.2975	\\
4680	1.33	\\
4690	1.3617	\\
4700	1.3927	\\
4710	1.4229	\\
4720	1.4523	\\
4730	1.481	\\
4740	1.5089	\\
4750	1.5359	\\
4760	1.5623	\\
4770	1.5881	\\
4780	1.6133	\\
4790	1.6379	\\
4800	1.6622	\\
4810	1.686	\\
4820	1.7095	\\
4830	1.7326	\\
4840	1.7553	\\
4850	1.7776	\\
4860	1.7995	\\
4870	1.8209	\\
4880	1.8419	\\
4890	1.8623	\\
4900	1.8822	\\
4910	1.9014	\\
4920	1.92	\\
4930	1.9379	\\
4940	1.955	\\
4950	1.9714	\\
4960	1.987	\\
4970	2.0019	\\
4980	2.0159	\\
4990	2.0291	\\
5000	2.0415	\\
5010	2.0531	\\
5020	2.0639	\\
5030	2.074	\\
5040	2.0832	\\
5050	2.0917	\\
5060	2.0993	\\
5070	2.1062	\\
5080	2.1123	\\
5090	2.1176	\\
5100	2.1222	\\
5110	2.1261	\\
5120	2.1292	\\
5130	2.1316	\\
5140	2.1333	\\
5150	2.1344	\\
5160	2.1348	\\
5170	2.1345	\\
5180	2.1336	\\
5190	2.1321	\\
5200	2.13	\\
5210	2.1274	\\
5220	2.1242	\\
5230	2.1206	\\
5240	2.1166	\\
5250	2.1122	\\
5260	2.1073	\\
5270	2.1019	\\
5280	2.0961	\\
5290	2.0898	\\
5300	2.0832	\\
5310	2.0763	\\
5320	2.0692	\\
5330	2.0617	\\
5340	2.0538	\\
5350	2.0454	\\
5360	2.0366	\\
5370	2.0275	\\
5380	2.0184	\\
5390	2.0089	\\
5400	1.999	\\
5410	1.9887	\\
5420	1.9779	\\
5430	1.967	\\
5440	1.9561	\\
5450	1.9449	\\
5460	1.9332	\\
5470	1.9211	\\
5480	1.909	\\
5490	1.897	\\
5500	1.8846	\\
5510	1.8717	\\
5520	1.8585	\\
5530	1.8453	\\
5540	1.8319	\\
5550	1.818	\\
5560	1.8035	\\
5570	1.7888	\\
5580	1.7741	\\
5590	1.7589	\\
5600	1.743	\\
5610	1.7269	\\
5620	1.7111	\\
5630	1.6948	\\
5640	1.678	\\
5650	1.6612	\\
5660	1.6449	\\
5670	1.6281	\\
5680	1.6111	\\
5690	1.5944	\\
5700	1.5778	\\
5710	1.5609	\\
5720	1.5437	\\
5730	1.5271	\\
5740	1.5102	\\
5750	1.4928	\\
5760	1.4754	\\
5770	1.4582	\\
5780	1.4404	\\
5790	1.4222	\\
5800	1.4043	\\
5810	1.386	\\
5820	1.367	\\
5830	1.348	\\
5840	1.329	\\
5850	1.3093	\\
5860	1.2893	\\
5870	1.2695	\\
5880	1.249	\\
5890	1.2281	\\
5900	1.2074	\\
5910	1.1863	\\
5920	1.1645	\\
5930	1.1429	\\
5940	1.121	\\
5950	1.0984	\\
5960	1.0758	\\
5970	1.053	\\
5980	1.0294	\\
5990	1.0055	\\
6000	0.9815	\\
6010	0.9567	\\
6020	0.9313	\\
6030	0.9058	\\
6040	0.8795	\\
6050	0.8524	\\
6060	0.8253	\\
6070	0.7974	\\
6080	0.7686	\\
6090	0.7397	\\
6100	0.7103	\\
6110	0.6802	\\
6120	0.6497	\\
6130	0.6189	\\
6140	0.5875	\\
6150	0.5556	\\
6160	0.5236	\\
6170	0.491	\\
6180	0.4577	\\
6190	0.4245	\\
6200	0.3907	\\
6210	0.3563	\\
6220	0.3217	\\
6230	0.2868	\\
6240	0.2514	\\
6250	0.2155	\\
6260	0.1796	\\
6270	0.1432	\\
6280	0.1064	\\
6290	0.0695	\\
6300	0.0324	\\
6310	-0.005	\\
6320	-0.0427	\\
6330	-0.0803	\\
6340	-0.1182	\\
6350	-0.1564	\\
6360	-0.1945	\\
6370	-0.2326	\\
6380	-0.2708	\\
6390	-0.3091	\\
6400	-0.3473	\\
6410	-0.3854	\\
6420	-0.4234	\\
6430	-0.4615	\\
6440	-0.4993	\\
6450	-0.5368	\\
6460	-0.5742	\\
6470	-0.6115	\\
6480	-0.6485	\\
6490	-0.6851	\\
6500	-0.7215	\\
6510	-0.7576	\\
6520	-0.7935	\\
6530	-0.8289	\\
6540	-0.8641	\\
6550	-0.8988	\\
6560	-0.9334	\\
6570	-0.9675	\\
6580	-1.0013	\\
6590	-1.0347	\\
6600	-1.0678	\\
6610	-1.1006	\\
6620	-1.1331	\\
6630	-1.1651	\\
6640	-1.1968	\\
6650	-1.2282	\\
6660	-1.2591	\\
6670	-1.2898	\\
6680	-1.32	\\
6690	-1.3498	\\
6700	-1.3792	\\
6710	-1.4082	\\
6720	-1.4367	\\
6730	-1.4649	\\
6740	-1.4926	\\
6750	-1.5199	\\
6760	-1.5467	\\
6770	-1.573	\\
6780	-1.5989	\\
6790	-1.6242	\\
6800	-1.649	\\
6810	-1.6734	\\
6820	-1.6973	\\
6830	-1.7207	\\
6840	-1.7435	\\
6850	-1.7658	\\
6860	-1.7875	\\
6870	-1.8087	\\
6880	-1.8293	\\
6890	-1.8493	\\
6900	-1.8687	\\
6910	-1.8875	\\
6920	-1.9057	\\
6930	-1.9232	\\
6940	-1.9401	\\
6950	-1.9564	\\
6960	-1.972	\\
6970	-1.9869	\\
6980	-2.0011	\\
6990	-2.0147	\\
7000	-2.0275	\\
7010	-2.0397	\\
7020	-2.0512	\\
7030	-2.062	\\
7040	-2.0721	\\
7050	-2.0815	\\
7060	-2.0901	\\
7070	-2.098	\\
7080	-2.1052	\\
7090	-2.1115	\\
7100	-2.1172	\\
7110	-2.1221	\\
7120	-2.1262	\\
7130	-2.1296	\\
7140	-2.1323	\\
7150	-2.1342	\\
7160	-2.1355	\\
7170	-2.136	\\
7180	-2.1357	\\
7190	-2.1347	\\
7200	-2.133	\\
7210	-2.1307	\\
7220	-2.1277	\\
7230	-2.1243	\\
7240	-2.1202	\\
7250	-2.1155	\\
7260	-2.1103	\\
7270	-2.1044	\\
7280	-2.098	\\
7290	-2.0909	\\
7300	-2.0833	\\
7310	-2.0755	\\
7320	-2.0674	\\
7330	-2.0588	\\
7340	-2.0497	\\
7350	-2.0401	\\
7360	-2.03	\\
7370	-2.0197	\\
7380	-2.0095	\\
7390	-1.9989	\\
7400	-1.9879	\\
7410	-1.9765	\\
7420	-1.9648	\\
7430	-1.9531	\\
7440	-1.9414	\\
7450	-1.9295	\\
7460	-1.9172	\\
7470	-1.9045	\\
7480	-1.8918	\\
7490	-1.8795	\\
7500	-1.8668	\\
7510	-1.8537	\\
7520	-1.8403	\\
7530	-1.8274	\\
7540	-1.8144	\\
7550	-1.801	\\
7560	-1.7872	\\
7570	-1.7736	\\
7580	-1.7603	\\
7590	-1.7466	\\
7600	-1.7325	\\
7610	-1.7185	\\
7620	-1.7048	\\
7630	-1.6908	\\
7640	-1.6762	\\
7650	-1.6618	\\
7660	-1.6477	\\
7670	-1.6331	\\
7680	-1.618	\\
7690	-1.6033	\\
7700	-1.5885	\\
7710	-1.573	\\
7720	-1.5572	\\
7730	-1.5419	\\
7740	-1.526	\\
7750	-1.5094	\\
7760	-1.4929	\\
7770	-1.4764	\\
7780	-1.459	\\
7790	-1.4412	\\
7800	-1.4236	\\
7810	-1.4054	\\
7820	-1.3864	\\
7830	-1.3675	\\
7840	-1.3483	\\
7850	-1.3282	\\
7860	-1.3078	\\
7870	-1.2874	\\
7880	-1.2662	\\
7890	-1.2445	\\
7900	-1.2229	\\
7910	-1.2005	\\
7920	-1.1774	\\
7930	-1.1545	\\
7940	-1.131	\\
7950	-1.1066	\\
7960	-1.0822	\\
7970	-1.0575	\\
7980	-1.0319	\\
7990	-1.006	\\
8000	-0.98	\\
8010	-0.9531	\\
8020	-0.9258	\\
8030	-0.8984	\\
8040	-0.8704	\\
8050	-0.8416	\\
8060	-0.813	\\
8070	-0.7837	\\
8080	-0.7537	\\
8090	-0.7238	\\
8100	-0.6934	\\
8110	-0.6624	\\
8120	-0.6312	\\
8130	-0.5999	\\
8140	-0.5678	\\
8150	-0.5356	\\
8160	-0.5033	\\
8170	-0.4705	\\
8180	-0.4373	\\
8190	-0.4042	\\
8200	-0.3708	\\
8210	-0.3369	\\
8220	-0.303	\\
8230	-0.2691	\\
8240	-0.2347	\\
8250	-0.2002	\\
8260	-0.1658	\\
8270	-0.1312	\\
8280	-0.0962	\\
8290	-0.0615	\\
8300	-0.0266	\\
8310	0.0085	\\
8320	0.0436	\\
8330	0.0786	\\
8340	0.1138	\\
8350	0.1492	\\
8360	0.1844	\\
8370	0.2196	\\
8380	0.255	\\
8390	0.2905	\\
8400	0.3258	\\
8410	0.3612	\\
8420	0.3967	\\
8430	0.4323	\\
8440	0.4677	\\
8450	0.5031	\\
8460	0.5386	\\
8470	0.5742	\\
8480	0.6096	\\
8490	0.645	\\
8500	0.6804	\\
8510	0.7159	\\
8520	0.7512	\\
8530	0.7864	\\
8540	0.8215	\\
8550	0.8566	\\
8560	0.8916	\\
8570	0.9265	\\
8580	0.9611	\\
8590	0.9957	\\
8600	1.0301	\\
8610	1.0644	\\
8620	1.0984	\\
8630	1.1322	\\
8640	1.1657	\\
8650	1.199	\\
8660	1.2319	\\
8670	1.2646	\\
8680	1.2969	\\
8690	1.3288	\\
8700	1.3602	\\
8710	1.3912	\\
8720	1.4217	\\
8730	1.4517	\\
8740	1.4813	\\
8750	1.5101	\\
8760	1.5384	\\
8770	1.566	\\
8780	1.5931	\\
8790	1.6194	\\
8800	1.6451	\\
8810	1.6701	\\
8820	1.6945	\\
8830	1.7181	\\
8840	1.7411	\\
8850	1.7632	\\
8860	1.7847	\\
8870	1.8054	\\
8880	1.8255	\\
8890	1.8448	\\
8900	1.8633	\\
8910	1.8812	\\
8920	1.8983	\\
8930	1.9147	\\
8940	1.9304	\\
8950	1.9454	\\
8960	1.9597	\\
8970	1.9732	\\
8980	1.986	\\
8990	1.9982	\\
9000	2.0096	\\
9010	2.0204	\\
9020	2.0306	\\
9030	2.0401	\\
9040	2.0491	\\
9050	2.0573	\\
9060	2.065	\\
9070	2.072	\\
9080	2.0785	\\
9090	2.0843	\\
9100	2.0895	\\
9110	2.0941	\\
9120	2.0981	\\
9130	2.1016	\\
9140	2.1045	\\
9150	2.1068	\\
9160	2.1085	\\
9170	2.1097	\\
9180	2.1103	\\
9190	2.1103	\\
9200	2.1098	\\
9210	2.1088	\\
9220	2.1072	\\
9230	2.1053	\\
9240	2.1029	\\
9250	2.1	\\
9260	2.0967	\\
9270	2.0929	\\
9280	2.0885	\\
9290	2.0837	\\
9300	2.0784	\\
9310	2.0729	\\
9320	2.0671	\\
9330	2.0608	\\
9340	2.0542	\\
9350	2.047	\\
9360	2.0394	\\
9370	2.0314	\\
9380	2.0234	\\
9390	2.015	\\
9400	2.0062	\\
9410	1.9969	\\
9420	1.9872	\\
9430	1.9773	\\
9440	1.9674	\\
9450	1.9571	\\
9460	1.9463	\\
9470	1.9351	\\
9480	1.9237	\\
9490	1.9124	\\
9500	1.9007	\\
9510	1.8884	\\
9520	1.8757	\\
9530	1.8632	\\
9540	1.8505	\\
9550	1.8373	\\
9560	1.8236	\\
9570	1.8098	\\
9580	1.7962	\\
9590	1.7821	\\
9600	1.7674	\\
9610	1.7526	\\
9620	1.738	\\
9630	1.7229	\\
9640	1.7072	\\
9650	1.6915	\\
9660	1.6759	\\
9670	1.6598	\\
9680	1.6431	\\
9690	1.6266	\\
9700	1.61	\\
9710	1.5928	\\
9720	1.5752	\\
9730	1.5579	\\
9740	1.5403	\\
9750	1.522	\\
9760	1.5036	\\
9770	1.4854	\\
9780	1.4666	\\
9790	1.4473	\\
9800	1.4283	\\
9810	1.4089	\\
9820	1.3888	\\
9830	1.3688	\\
9840	1.3488	\\
9850	1.328	\\
9860	1.3069	\\
9870	1.2861	\\
9880	1.2645	\\
9890	1.2425	\\
9900	1.2206	\\
9910	1.1983	\\
9920	1.1752	\\
9930	1.1523	\\
9940	1.129	\\
9950	1.105	\\
9960	1.0809	\\
9970	1.0566	\\
9980	1.0316	\\
9990	1.0062	\\
10000	0.9809	\\
10010	0.9547	\\
10020	0.9281	\\
10030	0.9015	\\
10040	0.8743	\\
10050	0.8463	\\
10060	0.8185	\\
10070	0.79	\\
10080	0.7608	\\
10090	0.7316	\\
10100	0.7019	\\
10110	0.6715	\\
10120	0.6409	\\
10130	0.61	\\
10140	0.5785	\\
10150	0.5465	\\
10160	0.5145	\\
10170	0.4819	\\
10180	0.4488	\\
10190	0.4156	\\
10200	0.382	\\
10210	0.3479	\\
10220	0.3137	\\
10230	0.2793	\\
10240	0.2443	\\
10250	0.2091	\\
10260	0.1739	\\
10270	0.1383	\\
10280	0.1022	\\
10290	0.0663	\\
10300	0.0301	\\
10310	-0.0064	\\
10320	-0.0431	\\
10330	-0.0797	\\
10340	-0.1165	\\
10350	-0.1536	\\
10360	-0.1906	\\
10370	-0.2276	\\
10380	-0.2648	\\
10390	-0.3021	\\
10400	-0.3393	\\
10410	-0.3764	\\
10420	-0.4135	\\
10430	-0.4507	\\
10440	-0.4877	\\
10450	-0.5246	\\
10460	-0.5614	\\
10470	-0.5981	\\
10480	-0.6346	\\
10490	-0.6709	\\
10500	-0.707	\\
10510	-0.743	\\
10520	-0.7788	\\
10530	-0.8142	\\
10540	-0.8494	\\
10550	-0.8843	\\
10560	-0.919	\\
10570	-0.9533	\\
10580	-0.9873	\\
10590	-1.021	\\
10600	-1.0543	\\
10610	-1.0874	\\
10620	-1.12	\\
10630	-1.1522	\\
10640	-1.1841	\\
10650	-1.2155	\\
10660	-1.2466	\\
10670	-1.2773	\\
10680	-1.3074	\\
10690	-1.3371	\\
10700	-1.3664	\\
10710	-1.3952	\\
10720	-1.4235	\\
10730	-1.4514	\\
10740	-1.4789	\\
10750	-1.5057	\\
10760	-1.5321	\\
10770	-1.5579	\\
10780	-1.5832	\\
10790	-1.608	\\
10800	-1.6323	\\
10810	-1.656	\\
10820	-1.6793	\\
10830	-1.702	\\
10840	-1.7241	\\
10850	-1.7457	\\
10860	-1.7667	\\
10870	-1.7872	\\
10880	-1.8071	\\
10890	-1.8264	\\
10900	-1.8451	\\
10910	-1.8633	\\
10920	-1.8809	\\
10930	-1.8978	\\
10940	-1.9142	\\
10950	-1.93	\\
10960	-1.9452	\\
10970	-1.9598	\\
10980	-1.9737	\\
10990	-1.987	\\
11000	-1.9997	\\
11010	-2.0118	\\
11020	-2.0234	\\
11030	-2.0343	\\
11040	-2.0446	\\
11050	-2.0543	\\
11060	-2.0633	\\
11070	-2.0717	\\
11080	-2.0795	\\
11090	-2.0866	\\
11100	-2.093	\\
11110	-2.0988	\\
11120	-2.104	\\
11130	-2.1085	\\
11140	-2.1124	\\
11150	-2.1155	\\
11160	-2.1181	\\
11170	-2.1199	\\
11180	-2.1211	\\
11190	-2.1216	\\
11200	-2.1214	\\
11210	-2.1206	\\
11220	-2.1192	\\
11230	-2.1174	\\
11240	-2.1148	\\
11250	-2.1118	\\
11260	-2.1081	\\
11270	-2.1039	\\
11280	-2.099	\\
11290	-2.0935	\\
11300	-2.0875	\\
11310	-2.0812	\\
11320	-2.0745	\\
11330	-2.0673	\\
11340	-2.0595	\\
11350	-2.0512	\\
11360	-2.0424	\\
11370	-2.0332	\\
11380	-2.024	\\
11390	-2.0144	\\
11400	-2.0044	\\
11410	-1.9938	\\
11420	-1.9828	\\
11430	-1.9718	\\
11440	-1.9608	\\
11450	-1.9493	\\
11460	-1.9374	\\
11470	-1.9251	\\
11480	-1.9128	\\
11490	-1.9006	\\
11500	-1.8881	\\
11510	-1.8751	\\
11520	-1.8618	\\
11530	-1.8487	\\
11540	-1.8356	\\
11550	-1.8221	\\
11560	-1.8081	\\
11570	-1.7942	\\
11580	-1.7805	\\
11590	-1.7664	\\
11600	-1.7519	\\
11610	-1.7373	\\
11620	-1.7231	\\
11630	-1.7084	\\
11640	-1.6932	\\
11650	-1.678	\\
11660	-1.6632	\\
11670	-1.6477	\\
11680	-1.6318	\\
11690	-1.6161	\\
11700	-1.6004	\\
11710	-1.5841	\\
11720	-1.5674	\\
11730	-1.5511	\\
11740	-1.5343	\\
11750	-1.5168	\\
11760	-1.4994	\\
11770	-1.482	\\
11780	-1.4639	\\
11790	-1.4454	\\
11800	-1.4271	\\
11810	-1.4083	\\
11820	-1.3887	\\
11830	-1.3693	\\
11840	-1.3496	\\
11850	-1.3291	\\
11860	-1.3084	\\
11870	-1.2877	\\
11880	-1.2663	\\
11890	-1.2442	\\
11900	-1.2224	\\
11910	-1.1999	\\
11920	-1.1766	\\
11930	-1.1535	\\
11940	-1.1299	\\
11950	-1.1054	\\
11960	-1.0809	\\
11970	-1.0561	\\
11980	-1.0305	\\
11990	-1.0045	\\
12000	-0.9785	\\
12010	-0.9516	\\
12020	-0.9243	\\
12030	-0.897	\\
12040	-0.8689	\\
12050	-0.8403	\\
12060	-0.8117	\\
12070	-0.7825	\\
12080	-0.7526	\\
12090	-0.7227	\\
12100	-0.6924	\\
12110	-0.6614	\\
12120	-0.6303	\\
12130	-0.5989	\\
12140	-0.5669	\\
12150	-0.5346	\\
12160	-0.5023	\\
12170	-0.4695	\\
12180	-0.4362	\\
12190	-0.403	\\
12200	-0.3693	\\
12210	-0.3352	\\
12220	-0.3011	\\
12230	-0.2668	\\
12240	-0.2321	\\
12250	-0.1972	\\
12260	-0.1624	\\
12270	-0.1272	\\
12280	-0.0917	\\
12290	-0.0563	\\
12300	-0.0208	\\
12310	0.0151	\\
12320	0.051	\\
12330	0.0867	\\
12340	0.1227	\\
12350	0.1588	\\
12360	0.1949	\\
12370	0.2308	\\
12380	0.267	\\
12390	0.3032	\\
12400	0.3392	\\
12410	0.3752	\\
12420	0.4112	\\
12430	0.4472	\\
12440	0.483	\\
12450	0.5187	\\
12460	0.5543	\\
12470	0.5899	\\
12480	0.6253	\\
12490	0.6605	\\
12500	0.6956	\\
12510	0.7305	\\
12520	0.7653	\\
12530	0.7998	\\
12540	0.8341	\\
12550	0.8682	\\
12560	0.9022	\\
12570	0.9359	\\
12580	0.9693	\\
12590	1.0025	\\
12600	1.0355	\\
12610	1.0682	\\
12620	1.1007	\\
12630	1.1328	\\
12640	1.1646	\\
12650	1.1961	\\
12660	1.2273	\\
12670	1.2582	\\
12680	1.2887	\\
12690	1.3188	\\
12700	1.3485	\\
12710	1.3779	\\
12720	1.4068	\\
12730	1.4354	\\
12740	1.4635	\\
12750	1.4911	\\
12760	1.5182	\\
12770	1.5449	\\
12780	1.571	\\
12790	1.5967	\\
12800	1.6218	\\
12810	1.6464	\\
12820	1.6705	\\
12830	1.694	\\
12840	1.7168	\\
12850	1.7391	\\
12860	1.7608	\\
12870	1.7818	\\
12880	1.8022	\\
12890	1.822	\\
12900	1.8411	\\
12910	1.8595	\\
12920	1.8772	\\
12930	1.8943	\\
12940	1.9107	\\
12950	1.9264	\\
12960	1.9414	\\
12970	1.9557	\\
12980	1.9692	\\
12990	1.9821	\\
13000	1.9943	\\
13010	2.0059	\\
13020	2.0168	\\
13030	2.0271	\\
13040	2.0368	\\
13050	2.0458	\\
13060	2.0541	\\
13070	2.0618	\\
13080	2.0689	\\
13090	2.0754	\\
13100	2.0812	\\
13110	2.0865	\\
13120	2.0911	\\
13130	2.0952	\\
13140	2.0986	\\
13150	2.1015	\\
13160	2.1038	\\
13170	2.1054	\\
13180	2.1065	\\
13190	2.1071	\\
13200	2.107	\\
13210	2.1064	\\
13220	2.1053	\\
13230	2.1038	\\
13240	2.1017	\\
13250	2.0993	\\
13260	2.0963	\\
13270	2.0927	\\
13280	2.0886	\\
13290	2.0841	\\
13300	2.0791	\\
13310	2.0737	\\
13320	2.0681	\\
13330	2.062	\\
13340	2.0555	\\
13350	2.0485	\\
13360	2.041	\\
13370	2.0332	\\
13380	2.0253	\\
13390	2.017	\\
13400	2.0083	\\
13410	1.9991	\\
13420	1.9896	\\
13430	1.9798	\\
13440	1.97	\\
13450	1.9598	\\
13460	1.9491	\\
13470	1.938	\\
13480	1.9267	\\
13490	1.9155	\\
13500	1.9038	\\
13510	1.8917	\\
13520	1.8792	\\
13530	1.8667	\\
13540	1.8542	\\
13550	1.8411	\\
13560	1.8276	\\
13570	1.814	\\
13580	1.8005	\\
13590	1.7866	\\
13600	1.7721	\\
13610	1.7575	\\
13620	1.7431	\\
13630	1.7282	\\
13640	1.7128	\\
13650	1.6973	\\
13660	1.6819	\\
13670	1.666	\\
13680	1.6496	\\
13690	1.6333	\\
13700	1.6169	\\
13710	1.5999	\\
13720	1.5825	\\
13730	1.5654	\\
13740	1.5478	\\
13750	1.5296	\\
13760	1.5113	\\
13770	1.4932	\\
13780	1.4743	\\
13790	1.455	\\
13800	1.4359	\\
13810	1.4163	\\
13820	1.3961	\\
13830	1.3759	\\
13840	1.3556	\\
13850	1.3346	\\
13860	1.3132	\\
13870	1.292	\\
13880	1.2701	\\
13890	1.2477	\\
13900	1.2255	\\
13910	1.2027	\\
13920	1.1792	\\
13930	1.1559	\\
13940	1.1322	\\
13950	1.1077	\\
13960	1.0831	\\
13970	1.0584	\\
13980	1.0329	\\
13990	1.0071	\\
14000	0.9813	\\
14010	0.9548	\\
14020	0.9278	\\
14030	0.9009	\\
14040	0.8733	\\
14050	0.8451	\\
14060	0.8169	\\
14070	0.7883	\\
14080	0.7589	\\
14090	0.7296	\\
14100	0.6998	\\
14110	0.6694	\\
14120	0.6387	\\
14130	0.6079	\\
14140	0.5764	\\
14150	0.5445	\\
14160	0.5126	\\
14170	0.4801	\\
14180	0.4471	\\
14190	0.4141	\\
14200	0.3807	\\
14210	0.3467	\\
14220	0.3126	\\
14230	0.2783	\\
14240	0.2436	\\
14250	0.2085	\\
14260	0.1734	\\
14270	0.138	\\
14280	0.1022	\\
14290	0.0664	\\
14300	0.0304	\\
14310	-0.0059	\\
14320	-0.0424	\\
14330	-0.0787	\\
14340	-0.1153	\\
14350	-0.1521	\\
14360	-0.1889	\\
14370	-0.2256	\\
14380	-0.2625	\\
14390	-0.2995	\\
14400	-0.3364	\\
14410	-0.3732	\\
14420	-0.41	\\
14430	-0.4469	\\
14440	-0.4836	\\
14450	-0.5201	\\
14460	-0.5567	\\
14470	-0.5932	\\
14480	-0.6294	\\
14490	-0.6654	\\
14500	-0.7013	\\
14510	-0.7371	\\
14520	-0.7727	\\
14530	-0.8079	\\
14540	-0.8429	\\
14550	-0.8776	\\
14560	-0.9122	\\
14570	-0.9464	\\
14580	-0.9802	\\
14590	-1.0138	\\
14600	-1.0471	\\
14610	-1.08	\\
14620	-1.1126	\\
14630	-1.1448	\\
14640	-1.1766	\\
14650	-1.208	\\
14660	-1.239	\\
14670	-1.2697	\\
14680	-1.2998	\\
14690	-1.3295	\\
14700	-1.3588	\\
14710	-1.3877	\\
14720	-1.416	\\
14730	-1.4439	\\
14740	-1.4714	\\
14750	-1.4983	\\
14760	-1.5247	\\
14770	-1.5506	\\
14780	-1.576	\\
14790	-1.6008	\\
14800	-1.6251	\\
14810	-1.6489	\\
14820	-1.6722	\\
14830	-1.6948	\\
14840	-1.7169	\\
14850	-1.7384	\\
14860	-1.7594	\\
14870	-1.7798	\\
14880	-1.7995	\\
14890	-1.8187	\\
14900	-1.8373	\\
14910	-1.8553	\\
14920	-1.8726	\\
14930	-1.8894	\\
14940	-1.9055	\\
14950	-1.9211	\\
14960	-1.936	\\
14970	-1.9503	\\
14980	-1.9639	\\
14990	-1.977	\\
15000	-1.9894	\\
15010	-2.0012	\\
15020	-2.0125	\\
15030	-2.0232	\\
15040	-2.0333	\\
15050	-2.0428	\\
15060	-2.0516	\\
15070	-2.0599	\\
15080	-2.0676	\\
15090	-2.0747	\\
15100	-2.0811	\\
15110	-2.087	\\
15120	-2.0923	\\
15130	-2.097	\\
15140	-2.101	\\
15150	-2.1045	\\
15160	-2.1074	\\
15170	-2.1097	\\
15180	-2.1114	\\
15190	-2.1124	\\
15200	-2.1129	\\
15210	-2.1128	\\
15220	-2.1121	\\
15230	-2.111	\\
15240	-2.1094	\\
15250	-2.1072	\\
15260	-2.1044	\\
15270	-2.1011	\\
15280	-2.0972	\\
15290	-2.0927	\\
15300	-2.0876	\\
15310	-2.0823	\\
15320	-2.0766	\\
15330	-2.0703	\\
15340	-2.0635	\\
15350	-2.0562	\\
15360	-2.0483	\\
15370	-2.04	\\
15380	-2.0317	\\
15390	-2.0228	\\
15400	-2.0135	\\
15410	-2.0037	\\
15420	-1.9934	\\
15430	-1.9829	\\
15440	-1.9724	\\
15450	-1.9614	\\
15460	-1.9499	\\
15470	-1.938	\\
15480	-1.9259	\\
15490	-1.914	\\
15500	-1.9016	\\
15510	-1.8887	\\
15520	-1.8754	\\
15530	-1.8624	\\
15540	-1.8493	\\
15550	-1.8356	\\
15560	-1.8215	\\
15570	-1.8074	\\
15580	-1.7935	\\
15590	-1.7791	\\
15600	-1.7643	\\
15610	-1.7493	\\
15620	-1.7347	\\
15630	-1.7196	\\
15640	-1.7039	\\
15650	-1.6883	\\
15660	-1.673	\\
15670	-1.657	\\
15680	-1.6406	\\
15690	-1.6244	\\
15700	-1.6081	\\
15710	-1.5912	\\
15720	-1.574	\\
15730	-1.5571	\\
15740	-1.5398	\\
15750	-1.5218	\\
15760	-1.5038	\\
15770	-1.486	\\
15780	-1.4674	\\
15790	-1.4483	\\
15800	-1.4297	\\
15810	-1.4104	\\
15820	-1.3904	\\
15830	-1.3706	\\
15840	-1.3505	\\
15850	-1.3296	\\
15860	-1.3085	\\
15870	-1.2875	\\
15880	-1.2657	\\
15890	-1.2434	\\
15900	-1.2213	\\
15910	-1.1985	\\
15920	-1.175	\\
15930	-1.1516	\\
15940	-1.1278	\\
15950	-1.1032	\\
15960	-1.0785	\\
15970	-1.0535	\\
15980	-1.0277	\\
15990	-1.0017	\\
16000	-0.9756	\\
};

\addplot [color=red, nearly opaque, line width = 0.8pt]
  table[row sep=crcr]{%
1	-5.6503	\\
10	-7.1863	\\
20	-7.0328	\\
30	-6.8696	\\
40	-6.7568	\\
50	-6.5875	\\
60	-6.4159	\\
70	-6.2416	\\
80	-6.063	\\
90	-5.8807	\\
100	-5.6955	\\
110	-5.5073	\\
120	-5.3163	\\
130	-5.1231	\\
140	-4.9274	\\
150	-4.7293	\\
160	-4.5297	\\
170	-4.328	\\
180	-4.1241	\\
190	-3.9191	\\
200	-3.7125	\\
210	-3.5039	\\
220	-3.2943	\\
230	-3.0835	\\
240	-2.8711	\\
250	-2.6575	\\
260	-2.4432	\\
270	-2.2276	\\
280	-2.0107	\\
290	-1.7935	\\
300	-1.5753	\\
310	-1.356	\\
320	-1.1362	\\
330	-0.9164	\\
340	-0.6969	\\
350	-0.4803	\\
360	-0.2716	\\
370	-0.0744	\\
380	0.1087	\\
390	0.2767	\\
400	0.4301	\\
410	0.5711	\\
420	0.7015	\\
430	0.822	\\
440	0.9332	\\
450	1.0367	\\
460	1.1333	\\
470	1.2232	\\
480	1.3065	\\
490	1.3841	\\
500	1.4566	\\
510	1.5241	\\
520	1.5864	\\
530	1.6442	\\
540	1.6979	\\
550	1.7477	\\
560	1.7934	\\
570	1.8351	\\
580	1.8734	\\
590	1.9084	\\
600	1.9402	\\
610	1.9688	\\
620	1.9941	\\
630	2.0164	\\
640	2.0361	\\
650	2.053	\\
660	2.0674	\\
670	2.0791	\\
680	2.088	\\
690	2.0947	\\
700	2.0992	\\
710	2.1017	\\
720	2.1024	\\
730	2.1016	\\
740	2.0995	\\
750	2.0965	\\
760	2.093	\\
770	2.0892	\\
780	2.0854	\\
790	2.0815	\\
800	2.0778	\\
810	2.0742	\\
820	2.0708	\\
830	2.0675	\\
840	2.0644	\\
850	2.0616	\\
860	2.0591	\\
870	2.0568	\\
880	2.0548	\\
890	2.053	\\
900	2.0515	\\
910	2.0502	\\
920	2.0491	\\
930	2.0482	\\
940	2.0475	\\
950	2.047	\\
960	2.0468	\\
970	2.0466	\\
980	2.0467	\\
990	2.047	\\
1000	2.0473	\\
1010	2.048	\\
1020	2.0488	\\
1030	2.0498	\\
1040	2.051	\\
1050	2.0523	\\
1060	2.0538	\\
1070	2.0554	\\
1080	2.0571	\\
1090	2.0589	\\
1100	2.0607	\\
1110	2.0625	\\
1120	2.0643	\\
1130	2.0661	\\
1140	2.0678	\\
1150	2.0693	\\
1160	2.0707	\\
1170	2.0719	\\
1180	2.0728	\\
1190	2.0734	\\
1200	2.0738	\\
1210	2.0738	\\
1220	2.0736	\\
1230	2.0731	\\
1240	2.0723	\\
1250	2.0712	\\
1260	2.0697	\\
1270	2.0678	\\
1280	2.0654	\\
1290	2.0627	\\
1300	2.0595	\\
1310	2.0561	\\
1320	2.0523	\\
1330	2.0481	\\
1340	2.0435	\\
1350	2.0384	\\
1360	2.0327	\\
1370	2.0266	\\
1380	2.0202	\\
1390	2.0134	\\
1400	2.006	\\
1410	1.9979	\\
1420	1.9892	\\
1430	1.98	\\
1440	1.9705	\\
1450	1.9604	\\
1460	1.9495	\\
1470	1.9379	\\
1480	1.9258	\\
1490	1.9135	\\
1500	1.9004	\\
1510	1.8865	\\
1520	1.8719	\\
1530	1.857	\\
1540	1.8417	\\
1550	1.8256	\\
1560	1.8086	\\
1570	1.7912	\\
1580	1.7735	\\
1590	1.7551	\\
1600	1.736	\\
1610	1.7165	\\
1620	1.6975	\\
1630	1.6794	\\
1640	1.6636	\\
1650	1.654	\\
1660	1.6564	\\
1670	1.6784	\\
1680	1.7293	\\
1690	1.8174	\\
1700	1.9426	\\
1710	2.0939	\\
1720	2.25	\\
1730	2.3843	\\
1740	2.4712	\\
1750	2.4956	\\
1760	2.4564	\\
1770	2.3645	\\
1780	2.2357	\\
1790	2.0867	\\
1800	1.9314	\\
1810	1.7788	\\
1820	1.6345	\\
1830	1.5019	\\
1840	1.3819	\\
1850	1.2732	\\
1860	1.1747	\\
1870	1.0851	\\
1880	1.0021	\\
1890	0.9245	\\
1900	0.852	\\
1910	0.7831	\\
1920	0.7172	\\
1930	0.6546	\\
1940	0.5945	\\
1950	0.5364	\\
1960	0.4807	\\
1970	0.4272	\\
1980	0.3751	\\
1990	0.3249	\\
2000	0.2767	\\
2010	0.2298	\\
2020	0.1845	\\
2030	0.1413	\\
2040	0.0997	\\
2050	0.0599	\\
2060	0.0229	\\
2070	-0.0113	\\
2080	-0.0425	\\
2090	-0.0696	\\
2100	-0.0926	\\
2110	-0.1117	\\
2120	-0.1265	\\
2130	-0.1372	\\
2140	-0.1449	\\
2150	-0.1499	\\
2160	-0.1527	\\
2170	-0.1543	\\
2180	-0.1552	\\
2190	-0.1555	\\
2200	-0.1558	\\
2210	-0.1565	\\
2220	-0.1574	\\
2230	-0.1586	\\
2240	-0.1605	\\
2250	-0.1632	\\
2260	-0.1665	\\
2270	-0.1706	\\
2280	-0.1759	\\
2290	-0.182	\\
2300	-0.1891	\\
2310	-0.1974	\\
2320	-0.207	\\
2330	-0.2176	\\
2340	-0.2295	\\
2350	-0.2427	\\
2360	-0.2573	\\
2370	-0.2731	\\
2380	-0.2902	\\
2390	-0.3089	\\
2400	-0.3291	\\
2410	-0.3507	\\
2420	-0.3738	\\
2430	-0.3989	\\
2440	-0.4255	\\
2450	-0.4539	\\
2460	-0.4841	\\
2470	-0.5164	\\
2480	-0.5504	\\
2490	-0.5863	\\
2500	-0.6239	\\
2510	-0.6633	\\
2520	-0.7044	\\
2530	-0.7468	\\
2540	-0.7905	\\
2550	-0.8353	\\
2560	-0.881	\\
2570	-0.9273	\\
2580	-0.9739	\\
2590	-1.0207	\\
2600	-1.0674	\\
2610	-1.114	\\
2620	-1.1603	\\
2630	-1.2059	\\
2640	-1.2508	\\
2650	-1.2949	\\
2660	-1.3382	\\
2670	-1.3807	\\
2680	-1.422	\\
2690	-1.4622	\\
2700	-1.5011	\\
2710	-1.5388	\\
2720	-1.5753	\\
2730	-1.6104	\\
2740	-1.6443	\\
2750	-1.6766	\\
2760	-1.7074	\\
2770	-1.7368	\\
2780	-1.7647	\\
2790	-1.791	\\
2800	-1.8158	\\
2810	-1.8392	\\
2820	-1.8611	\\
2830	-1.8815	\\
2840	-1.9006	\\
2850	-1.9183	\\
2860	-1.9348	\\
2870	-1.9501	\\
2880	-1.9643	\\
2890	-1.9774	\\
2900	-1.9896	\\
2910	-2.0009	\\
2920	-2.0113	\\
2930	-2.0209	\\
2940	-2.0298	\\
2950	-2.038	\\
2960	-2.0454	\\
2970	-2.0522	\\
2980	-2.0583	\\
2990	-2.0638	\\
3000	-2.0687	\\
3010	-2.0731	\\
3020	-2.077	\\
3030	-2.0804	\\
3040	-2.0833	\\
3050	-2.0857	\\
3060	-2.0876	\\
3070	-2.0891	\\
3080	-2.0902	\\
3090	-2.0908	\\
3100	-2.091	\\
3110	-2.0909	\\
3120	-2.0904	\\
3130	-2.0896	\\
3140	-2.0885	\\
3150	-2.0871	\\
3160	-2.0854	\\
3170	-2.0834	\\
3180	-2.0812	\\
3190	-2.0787	\\
3200	-2.0761	\\
3210	-2.0731	\\
3220	-2.07	\\
3230	-2.0669	\\
3240	-2.0636	\\
3250	-2.0601	\\
3260	-2.0564	\\
3270	-2.0525	\\
3280	-2.0483	\\
3290	-2.0439	\\
3300	-2.0393	\\
3310	-2.0347	\\
3320	-2.0301	\\
3330	-2.0254	\\
3340	-2.0208	\\
3350	-2.0162	\\
3360	-2.0119	\\
3370	-2.0082	\\
3380	-2.0055	\\
3390	-2.0033	\\
3400	-2.0014	\\
3410	-1.9989	\\
3420	-1.9952	\\
3430	-1.9893	\\
3440	-1.9804	\\
3450	-1.9672	\\
3460	-1.949	\\
3470	-1.926	\\
3480	-1.8992	\\
3490	-1.8703	\\
3500	-1.8404	\\
3510	-1.8111	\\
3520	-1.784	\\
3530	-1.7608	\\
3540	-1.7419	\\
3550	-1.7269	\\
3560	-1.7156	\\
3570	-1.7078	\\
3580	-1.7029	\\
3590	-1.6997	\\
3600	-1.6972	\\
3610	-1.6954	\\
3620	-1.6942	\\
3630	-1.6926	\\
3640	-1.6902	\\
3650	-1.6874	\\
3660	-1.6843	\\
3670	-1.6802	\\
3680	-1.675	\\
3690	-1.6692	\\
3700	-1.6627	\\
3710	-1.6548	\\
3720	-1.6456	\\
3730	-1.6359	\\
3740	-1.6249	\\
3750	-1.6124	\\
3760	-1.5989	\\
3770	-1.5847	\\
3780	-1.5692	\\
3790	-1.5526	\\
3800	-1.5357	\\
3810	-1.518	\\
3820	-1.4993	\\
3830	-1.4804	\\
3840	-1.4612	\\
3850	-1.4412	\\
3860	-1.4208	\\
3870	-1.4003	\\
3880	-1.3791	\\
3890	-1.3571	\\
3900	-1.3351	\\
3910	-1.3124	\\
3920	-1.289	\\
3930	-1.2654	\\
3940	-1.2414	\\
3950	-1.2165	\\
3960	-1.1914	\\
3970	-1.166	\\
3980	-1.1398	\\
3990	-1.1129	\\
4000	-1.0857	\\
4010	-1.0575	\\
4020	-1.0282	\\
4030	-0.9985	\\
4040	-0.9675	\\
4050	-0.9351	\\
4060	-0.902	\\
4070	-0.8676	\\
4080	-0.8316	\\
4090	-0.7947	\\
4100	-0.7566	\\
4110	-0.717	\\
4120	-0.6763	\\
4130	-0.6347	\\
4140	-0.5919	\\
4150	-0.548	\\
4160	-0.5037	\\
4170	-0.4586	\\
4180	-0.4128	\\
4190	-0.367	\\
4200	-0.3208	\\
4210	-0.2744	\\
4220	-0.2282	\\
4230	-0.1822	\\
4240	-0.1363	\\
4250	-0.0906	\\
4260	-0.0455	\\
4270	-0.0008	\\
4280	0.0437	\\
4290	0.0876	\\
4300	0.1309	\\
4310	0.1737	\\
4320	0.2162	\\
4330	0.2578	\\
4340	0.2988	\\
4350	0.3394	\\
4360	0.3792	\\
4370	0.4183	\\
4380	0.4568	\\
4390	0.4948	\\
4400	0.5319	\\
4410	0.5684	\\
4420	0.6041	\\
4430	0.6394	\\
4440	0.6738	\\
4450	0.7076	\\
4460	0.7406	\\
4470	0.7732	\\
4480	0.805	\\
4490	0.8361	\\
4500	0.8666	\\
4510	0.8965	\\
4520	0.9261	\\
4530	0.9549	\\
4540	0.9833	\\
4550	1.0112	\\
4560	1.0389	\\
4570	1.0663	\\
4580	1.0933	\\
4590	1.12	\\
4600	1.1466	\\
4610	1.1731	\\
4620	1.1995	\\
4630	1.2256	\\
4640	1.2517	\\
4650	1.2776	\\
4660	1.3035	\\
4670	1.3294	\\
4680	1.3551	\\
4690	1.3806	\\
4700	1.406	\\
4710	1.4312	\\
4720	1.4562	\\
4730	1.481	\\
4740	1.5058	\\
4750	1.5301	\\
4760	1.5542	\\
4770	1.5781	\\
4780	1.6016	\\
4790	1.6247	\\
4800	1.6476	\\
4810	1.6701	\\
4820	1.6923	\\
4830	1.7141	\\
4840	1.7354	\\
4850	1.7563	\\
4860	1.7767	\\
4870	1.7967	\\
4880	1.8162	\\
4890	1.8352	\\
4900	1.8537	\\
4910	1.8716	\\
4920	1.889	\\
4930	1.9059	\\
4940	1.9221	\\
4950	1.9378	\\
4960	1.9529	\\
4970	1.9673	\\
4980	1.9811	\\
4990	1.9942	\\
5000	2.0066	\\
5010	2.0184	\\
5020	2.0296	\\
5030	2.0402	\\
5040	2.0501	\\
5050	2.0593	\\
5060	2.068	\\
5070	2.0759	\\
5080	2.0832	\\
5090	2.0899	\\
5100	2.0958	\\
5110	2.1011	\\
5120	2.1055	\\
5130	2.1092	\\
5140	2.112	\\
5150	2.1139	\\
5160	2.115	\\
5170	2.1151	\\
5180	2.1145	\\
5190	2.1131	\\
5200	2.1112	\\
5210	2.1087	\\
5220	2.106	\\
5230	2.1032	\\
5240	2.1003	\\
5250	2.0973	\\
5260	2.0941	\\
5270	2.0908	\\
5280	2.0872	\\
5290	2.0831	\\
5300	2.0786	\\
5310	2.0738	\\
5320	2.0684	\\
5330	2.0625	\\
5340	2.0559	\\
5350	2.0485	\\
5360	2.0405	\\
5370	2.0321	\\
5380	2.0234	\\
5390	2.0143	\\
5400	2.0048	\\
5410	1.9947	\\
5420	1.9843	\\
5430	1.9737	\\
5440	1.963	\\
5450	1.952	\\
5460	1.9405	\\
5470	1.9285	\\
5480	1.9164	\\
5490	1.9042	\\
5500	1.8916	\\
5510	1.8785	\\
5520	1.865	\\
5530	1.8516	\\
5540	1.8381	\\
5550	1.8243	\\
5560	1.81	\\
5570	1.7958	\\
5580	1.7819	\\
5590	1.7678	\\
5600	1.7535	\\
5610	1.7392	\\
5620	1.7255	\\
5630	1.7117	\\
5640	1.6977	\\
5650	1.684	\\
5660	1.6707	\\
5670	1.6573	\\
5680	1.6437	\\
5690	1.6303	\\
5700	1.6172	\\
5710	1.6036	\\
5720	1.5896	\\
5730	1.5759	\\
5740	1.5617	\\
5750	1.5468	\\
5760	1.5315	\\
5770	1.516	\\
5780	1.4995	\\
5790	1.482	\\
5800	1.4644	\\
5810	1.4458	\\
5820	1.426	\\
5830	1.4057	\\
5840	1.3849	\\
5850	1.3629	\\
5860	1.3402	\\
5870	1.3173	\\
5880	1.2935	\\
5890	1.269	\\
5900	1.2446	\\
5910	1.2196	\\
5920	1.194	\\
5930	1.1685	\\
5940	1.1428	\\
5950	1.1166	\\
5960	1.0902	\\
5970	1.0639	\\
5980	1.037	\\
5990	1.0098	\\
6000	0.9827	\\
6010	0.955	\\
6020	0.9268	\\
6030	0.8986	\\
6040	0.8698	\\
6050	0.8403	\\
6060	0.8108	\\
6070	0.7808	\\
6080	0.7501	\\
6090	0.7192	\\
6100	0.688	\\
6110	0.656	\\
6120	0.6237	\\
6130	0.5912	\\
6140	0.5581	\\
6150	0.5245	\\
6160	0.4908	\\
6170	0.4567	\\
6180	0.422	\\
6190	0.3873	\\
6200	0.3522	\\
6210	0.3166	\\
6220	0.2809	\\
6230	0.245	\\
6240	0.2087	\\
6250	0.172	\\
6260	0.1353	\\
6270	0.0983	\\
6280	0.0608	\\
6290	0.0233	\\
6300	-0.0144	\\
6310	-0.0525	\\
6320	-0.0908	\\
6330	-0.1292	\\
6340	-0.1678	\\
6350	-0.2066	\\
6360	-0.2455	\\
6370	-0.2844	\\
6380	-0.3234	\\
6390	-0.3626	\\
6400	-0.4016	\\
6410	-0.4405	\\
6420	-0.4793	\\
6430	-0.5182	\\
6440	-0.5568	\\
6450	-0.5951	\\
6460	-0.6332	\\
6470	-0.6712	\\
6480	-0.7089	\\
6490	-0.7461	\\
6500	-0.7831	\\
6510	-0.8198	\\
6520	-0.8562	\\
6530	-0.892	\\
6540	-0.9274	\\
6550	-0.9625	\\
6560	-0.9973	\\
6570	-1.0315	\\
6580	-1.0653	\\
6590	-1.0986	\\
6600	-1.1314	\\
6610	-1.1639	\\
6620	-1.1958	\\
6630	-1.2272	\\
6640	-1.2581	\\
6650	-1.2885	\\
6660	-1.3184	\\
6670	-1.3479	\\
6680	-1.3768	\\
6690	-1.4052	\\
6700	-1.433	\\
6710	-1.4603	\\
6720	-1.4871	\\
6730	-1.5135	\\
6740	-1.5394	\\
6750	-1.5647	\\
6760	-1.5895	\\
6770	-1.6137	\\
6780	-1.6375	\\
6790	-1.6608	\\
6800	-1.6835	\\
6810	-1.7058	\\
6820	-1.7277	\\
6830	-1.749	\\
6840	-1.7698	\\
6850	-1.79	\\
6860	-1.8097	\\
6870	-1.8288	\\
6880	-1.8475	\\
6890	-1.8656	\\
6900	-1.8831	\\
6910	-1.9001	\\
6920	-1.9166	\\
6930	-1.9326	\\
6940	-1.9481	\\
6950	-1.963	\\
6960	-1.9775	\\
6970	-1.9914	\\
6980	-2.0047	\\
6990	-2.0175	\\
7000	-2.0297	\\
7010	-2.0413	\\
7020	-2.0524	\\
7030	-2.0629	\\
7040	-2.0728	\\
7050	-2.0821	\\
7060	-2.0907	\\
7070	-2.0986	\\
7080	-2.1059	\\
7090	-2.1126	\\
7100	-2.1186	\\
7110	-2.1239	\\
7120	-2.1286	\\
7130	-2.1326	\\
7140	-2.1359	\\
7150	-2.1386	\\
7160	-2.1406	\\
7170	-2.1419	\\
7180	-2.1425	\\
7190	-2.1425	\\
7200	-2.1419	\\
7210	-2.1406	\\
7220	-2.1387	\\
7230	-2.1363	\\
7240	-2.1334	\\
7250	-2.13	\\
7260	-2.126	\\
7270	-2.1214	\\
7280	-2.1162	\\
7290	-2.1105	\\
7300	-2.1043	\\
7310	-2.0978	\\
7320	-2.0908	\\
7330	-2.0835	\\
7340	-2.0756	\\
7350	-2.0672	\\
7360	-2.0583	\\
7370	-2.049	\\
7380	-2.0397	\\
7390	-2.03	\\
7400	-2.0199	\\
7410	-2.0093	\\
7420	-1.9983	\\
7430	-1.9871	\\
7440	-1.976	\\
7450	-1.9645	\\
7460	-1.9526	\\
7470	-1.9403	\\
7480	-1.9279	\\
7490	-1.9156	\\
7500	-1.903	\\
7510	-1.8899	\\
7520	-1.8764	\\
7530	-1.863	\\
7540	-1.8495	\\
7550	-1.8355	\\
7560	-1.8211	\\
7570	-1.8065	\\
7580	-1.7921	\\
7590	-1.7773	\\
7600	-1.7619	\\
7610	-1.7465	\\
7620	-1.7312	\\
7630	-1.7156	\\
7640	-1.6995	\\
7650	-1.6834	\\
7660	-1.6674	\\
7670	-1.6511	\\
7680	-1.6343	\\
7690	-1.6177	\\
7700	-1.601	\\
7710	-1.5839	\\
7720	-1.5664	\\
7730	-1.5492	\\
7740	-1.5317	\\
7750	-1.5136	\\
7760	-1.4955	\\
7770	-1.4774	\\
7780	-1.4588	\\
7790	-1.4397	\\
7800	-1.4209	\\
7810	-1.4016	\\
7820	-1.3817	\\
7830	-1.3618	\\
7840	-1.3418	\\
7850	-1.321	\\
7860	-1.2999	\\
7870	-1.2789	\\
7880	-1.2572	\\
7890	-1.235	\\
7900	-1.2128	\\
7910	-1.1901	\\
7920	-1.1667	\\
7930	-1.1432	\\
7940	-1.1193	\\
7950	-1.0947	\\
7960	-1.0698	\\
7970	-1.0447	\\
7980	-1.0188	\\
7990	-0.9924	\\
8000	-0.9659	\\
8010	-0.9386	\\
8020	-0.9108	\\
8030	-0.8828	\\
8040	-0.8542	\\
8050	-0.8248	\\
8060	-0.7954	\\
8070	-0.7653	\\
8080	-0.7346	\\
8090	-0.7037	\\
8100	-0.6724	\\
8110	-0.6404	\\
8120	-0.6081	\\
8130	-0.5755	\\
8140	-0.5425	\\
8150	-0.5089	\\
8160	-0.4753	\\
8170	-0.4413	\\
8180	-0.4068	\\
8190	-0.3722	\\
8200	-0.3374	\\
8210	-0.3021	\\
8220	-0.2667	\\
8230	-0.2312	\\
8240	-0.1953	\\
8250	-0.1591	\\
8260	-0.123	\\
8270	-0.0867	\\
8280	-0.05	\\
8290	-0.0134	\\
8300	0.0233	\\
8310	0.0602	\\
8320	0.0973	\\
8330	0.1343	\\
8340	0.1713	\\
8350	0.2085	\\
8360	0.2457	\\
8370	0.2827	\\
8380	0.3198	\\
8390	0.3569	\\
8400	0.3939	\\
8410	0.4308	\\
8420	0.4676	\\
8430	0.5044	\\
8440	0.541	\\
8450	0.5773	\\
8460	0.6135	\\
8470	0.6497	\\
8480	0.6856	\\
8490	0.7212	\\
8500	0.7565	\\
8510	0.7917	\\
8520	0.8267	\\
8530	0.8612	\\
8540	0.8954	\\
8550	0.9294	\\
8560	0.9631	\\
8570	0.9964	\\
8580	1.0292	\\
8590	1.0617	\\
8600	1.0937	\\
8610	1.1255	\\
8620	1.1568	\\
8630	1.1876	\\
8640	1.2179	\\
8650	1.2477	\\
8660	1.2771	\\
8670	1.3062	\\
8680	1.3347	\\
8690	1.3627	\\
8700	1.3901	\\
8710	1.4171	\\
8720	1.4436	\\
8730	1.4696	\\
8740	1.4952	\\
8750	1.5203	\\
8760	1.5448	\\
8770	1.5688	\\
8780	1.5923	\\
8790	1.6153	\\
8800	1.6378	\\
8810	1.6599	\\
8820	1.6815	\\
8830	1.7026	\\
8840	1.7232	\\
8850	1.7432	\\
8860	1.7628	\\
8870	1.7818	\\
8880	1.8004	\\
8890	1.8184	\\
8900	1.836	\\
8910	1.8531	\\
8920	1.8697	\\
8930	1.8858	\\
8940	1.9014	\\
8950	1.9166	\\
8960	1.9313	\\
8970	1.9456	\\
8980	1.9593	\\
8990	1.9726	\\
9000	1.9853	\\
9010	1.9976	\\
9020	2.0095	\\
9030	2.0209	\\
9040	2.0318	\\
9050	2.0422	\\
9060	2.052	\\
9070	2.0613	\\
9080	2.0701	\\
9090	2.0784	\\
9100	2.086	\\
9110	2.0932	\\
9120	2.0997	\\
9130	2.1057	\\
9140	2.1111	\\
9150	2.1159	\\
9160	2.1201	\\
9170	2.1237	\\
9180	2.1267	\\
9190	2.1291	\\
9200	2.1308	\\
9210	2.132	\\
9220	2.1326	\\
9230	2.1327	\\
9240	2.1322	\\
9250	2.1312	\\
9260	2.1296	\\
9270	2.1274	\\
9280	2.1246	\\
9290	2.1212	\\
9300	2.1173	\\
9310	2.1129	\\
9320	2.1081	\\
9330	2.1028	\\
9340	2.097	\\
9350	2.0905	\\
9360	2.0834	\\
9370	2.0759	\\
9380	2.0682	\\
9390	2.0599	\\
9400	2.0512	\\
9410	2.0419	\\
9420	2.032	\\
9430	2.0218	\\
9440	2.0114	\\
9450	2.0006	\\
9460	1.9892	\\
9470	1.9773	\\
9480	1.9651	\\
9490	1.9529	\\
9500	1.9402	\\
9510	1.927	\\
9520	1.9133	\\
9530	1.8997	\\
9540	1.8859	\\
9550	1.8717	\\
9560	1.8569	\\
9570	1.842	\\
9580	1.8273	\\
9590	1.8121	\\
9600	1.7963	\\
9610	1.7805	\\
9620	1.7648	\\
9630	1.7487	\\
9640	1.7321	\\
9650	1.7154	\\
9660	1.6989	\\
9670	1.682	\\
9680	1.6645	\\
9690	1.6471	\\
9700	1.6296	\\
9710	1.6117	\\
9720	1.5933	\\
9730	1.5751	\\
9740	1.5566	\\
9750	1.5375	\\
9760	1.5182	\\
9770	1.499	\\
9780	1.4792	\\
9790	1.4589	\\
9800	1.4388	\\
9810	1.4182	\\
9820	1.397	\\
9830	1.3758	\\
9840	1.3543	\\
9850	1.3322	\\
9860	1.3098	\\
9870	1.2874	\\
9880	1.2644	\\
9890	1.2408	\\
9900	1.2173	\\
9910	1.1933	\\
9920	1.1686	\\
9930	1.144	\\
9940	1.119	\\
9950	1.0932	\\
9960	1.0673	\\
9970	1.0412	\\
9980	1.0144	\\
9990	0.9872	\\
10000	0.96	\\
10010	0.9321	\\
10020	0.9037	\\
10030	0.8752	\\
10040	0.8462	\\
10050	0.8166	\\
10060	0.7869	\\
10070	0.7568	\\
10080	0.726	\\
10090	0.6952	\\
10100	0.664	\\
10110	0.6321	\\
10120	0.6	\\
10130	0.5677	\\
10140	0.5349	\\
10150	0.5016	\\
10160	0.4683	\\
10170	0.4346	\\
10180	0.4003	\\
10190	0.366	\\
10200	0.3313	\\
10210	0.2962	\\
10220	0.2609	\\
10230	0.2255	\\
10240	0.1897	\\
10250	0.1535	\\
10260	0.1174	\\
10270	0.081	\\
10280	0.0443	\\
10290	0.0075	\\
10300	-0.0294	\\
10310	-0.0665	\\
10320	-0.1038	\\
10330	-0.141	\\
10340	-0.1783	\\
10350	-0.2159	\\
10360	-0.2534	\\
10370	-0.2908	\\
10380	-0.3282	\\
10390	-0.3658	\\
10400	-0.4033	\\
10410	-0.4405	\\
10420	-0.4778	\\
10430	-0.5151	\\
10440	-0.5521	\\
10450	-0.5889	\\
10460	-0.6255	\\
10470	-0.6621	\\
10480	-0.6984	\\
10490	-0.7344	\\
10500	-0.7701	\\
10510	-0.8056	\\
10520	-0.8408	\\
10530	-0.8756	\\
10540	-0.91	\\
10550	-0.9441	\\
10560	-0.9779	\\
10570	-1.0113	\\
10580	-1.0442	\\
10590	-1.0767	\\
10600	-1.1088	\\
10610	-1.1406	\\
10620	-1.1719	\\
10630	-1.2026	\\
10640	-1.2329	\\
10650	-1.2627	\\
10660	-1.2921	\\
10670	-1.3211	\\
10680	-1.3496	\\
10690	-1.3775	\\
10700	-1.4049	\\
10710	-1.4318	\\
10720	-1.4582	\\
10730	-1.4841	\\
10740	-1.5097	\\
10750	-1.5345	\\
10760	-1.5589	\\
10770	-1.5827	\\
10780	-1.606	\\
10790	-1.6287	\\
10800	-1.6509	\\
10810	-1.6726	\\
10820	-1.6938	\\
10830	-1.7144	\\
10840	-1.7345	\\
10850	-1.754	\\
10860	-1.773	\\
10870	-1.7914	\\
10880	-1.8092	\\
10890	-1.8265	\\
10900	-1.8433	\\
10910	-1.8595	\\
10920	-1.8752	\\
10930	-1.8903	\\
10940	-1.9049	\\
10950	-1.9189	\\
10960	-1.9324	\\
10970	-1.9453	\\
10980	-1.9577	\\
10990	-1.9696	\\
11000	-1.9809	\\
11010	-1.9917	\\
11020	-2.002	\\
11030	-2.0119	\\
11040	-2.0212	\\
11050	-2.0301	\\
11060	-2.0384	\\
11070	-2.0463	\\
11080	-2.0536	\\
11090	-2.0604	\\
11100	-2.0667	\\
11110	-2.0726	\\
11120	-2.0779	\\
11130	-2.0828	\\
11140	-2.0872	\\
11150	-2.0911	\\
11160	-2.0945	\\
11170	-2.0974	\\
11180	-2.0998	\\
11190	-2.1016	\\
11200	-2.103	\\
11210	-2.1039	\\
11220	-2.1042	\\
11230	-2.1042	\\
11240	-2.1037	\\
11250	-2.1028	\\
11260	-2.1013	\\
11270	-2.0994	\\
11280	-2.0969	\\
11290	-2.0938	\\
11300	-2.0903	\\
11310	-2.0865	\\
11320	-2.0822	\\
11330	-2.0776	\\
11340	-2.0724	\\
11350	-2.0667	\\
11360	-2.0605	\\
11370	-2.0539	\\
11380	-2.0471	\\
11390	-2.0399	\\
11400	-2.0322	\\
11410	-2.024	\\
11420	-2.0154	\\
11430	-2.0065	\\
11440	-1.9974	\\
11450	-1.9879	\\
11460	-1.9779	\\
11470	-1.9674	\\
11480	-1.9567	\\
11490	-1.9459	\\
11500	-1.9347	\\
11510	-1.9229	\\
11520	-1.9107	\\
11530	-1.8985	\\
11540	-1.8861	\\
11550	-1.8731	\\
11560	-1.8597	\\
11570	-1.846	\\
11580	-1.8324	\\
11590	-1.8183	\\
11600	-1.8036	\\
11610	-1.7886	\\
11620	-1.7738	\\
11630	-1.7584	\\
11640	-1.7425	\\
11650	-1.7264	\\
11660	-1.7104	\\
11670	-1.6938	\\
11680	-1.6766	\\
11690	-1.6594	\\
11700	-1.6422	\\
11710	-1.6242	\\
11720	-1.6059	\\
11730	-1.5877	\\
11740	-1.569	\\
11750	-1.5498	\\
11760	-1.5303	\\
11770	-1.5109	\\
11780	-1.4908	\\
11790	-1.4703	\\
11800	-1.4498	\\
11810	-1.4289	\\
11820	-1.4074	\\
11830	-1.3858	\\
11840	-1.364	\\
11850	-1.3415	\\
11860	-1.3187	\\
11870	-1.2959	\\
11880	-1.2725	\\
11890	-1.2486	\\
11900	-1.2247	\\
11910	-1.2004	\\
11920	-1.1754	\\
11930	-1.1504	\\
11940	-1.1251	\\
11950	-1.0991	\\
11960	-1.0729	\\
11970	-1.0466	\\
11980	-1.0196	\\
11990	-0.9923	\\
12000	-0.9649	\\
12010	-0.937	\\
12020	-0.9086	\\
12030	-0.8802	\\
12040	-0.8513	\\
12050	-0.8218	\\
12060	-0.7924	\\
12070	-0.7625	\\
12080	-0.7321	\\
12090	-0.7016	\\
12100	-0.6708	\\
12110	-0.6395	\\
12120	-0.608	\\
12130	-0.5763	\\
12140	-0.5441	\\
12150	-0.5115	\\
12160	-0.479	\\
12170	-0.446	\\
12180	-0.4125	\\
12190	-0.379	\\
12200	-0.3452	\\
12210	-0.3109	\\
12220	-0.2765	\\
12230	-0.242	\\
12240	-0.207	\\
12250	-0.1717	\\
12260	-0.1365	\\
12270	-0.1009	\\
12280	-0.0649	\\
12290	-0.0288	\\
12300	0.0073	\\
12310	0.0438	\\
12320	0.0805	\\
12330	0.1172	\\
12340	0.1541	\\
12350	0.1913	\\
12360	0.2285	\\
12370	0.2657	\\
12380	0.3031	\\
12390	0.3406	\\
12400	0.3781	\\
12410	0.4156	\\
12420	0.4531	\\
12430	0.4907	\\
12440	0.5282	\\
12450	0.5656	\\
12460	0.6029	\\
12470	0.6402	\\
12480	0.6774	\\
12490	0.7143	\\
12500	0.751	\\
12510	0.7876	\\
12520	0.8241	\\
12530	0.8601	\\
12540	0.8959	\\
12550	0.9313	\\
12560	0.9666	\\
12570	1.0014	\\
12580	1.0358	\\
12590	1.0698	\\
12600	1.1034	\\
12610	1.1366	\\
12620	1.1694	\\
12630	1.2016	\\
12640	1.2332	\\
12650	1.2644	\\
12660	1.2951	\\
12670	1.3255	\\
12680	1.3552	\\
12690	1.3843	\\
12700	1.4128	\\
12710	1.4408	\\
12720	1.4682	\\
12730	1.4952	\\
12740	1.5216	\\
12750	1.5474	\\
12760	1.5726	\\
12770	1.5971	\\
12780	1.6211	\\
12790	1.6445	\\
12800	1.6673	\\
12810	1.6895	\\
12820	1.7112	\\
12830	1.7323	\\
12840	1.7527	\\
12850	1.7725	\\
12860	1.7917	\\
12870	1.8103	\\
12880	1.8283	\\
12890	1.8457	\\
12900	1.8625	\\
12910	1.8786	\\
12920	1.8942	\\
12930	1.9092	\\
12940	1.9236	\\
12950	1.9374	\\
12960	1.9507	\\
12970	1.9633	\\
12980	1.9754	\\
12990	1.9868	\\
13000	1.9977	\\
13010	2.008	\\
13020	2.0178	\\
13030	2.0271	\\
13040	2.0359	\\
13050	2.0441	\\
13060	2.0517	\\
13070	2.0589	\\
13080	2.0654	\\
13090	2.0715	\\
13100	2.077	\\
13110	2.082	\\
13120	2.0865	\\
13130	2.0904	\\
13140	2.0939	\\
13150	2.0969	\\
13160	2.0994	\\
13170	2.1013	\\
13180	2.1027	\\
13190	2.1037	\\
13200	2.1042	\\
13210	2.1041	\\
13220	2.1037	\\
13230	2.1028	\\
13240	2.1015	\\
13250	2.0999	\\
13260	2.0978	\\
13270	2.0952	\\
13280	2.0921	\\
13290	2.0886	\\
13300	2.0846	\\
13310	2.0804	\\
13320	2.0758	\\
13330	2.0708	\\
13340	2.0655	\\
13350	2.0596	\\
13360	2.0533	\\
13370	2.0466	\\
13380	2.0398	\\
13390	2.0326	\\
13400	2.025	\\
13410	2.0169	\\
13420	2.0083	\\
13430	1.9995	\\
13440	1.9906	\\
13450	1.9813	\\
13460	1.9715	\\
13470	1.9612	\\
13480	1.9507	\\
13490	1.9402	\\
13500	1.9293	\\
13510	1.9178	\\
13520	1.9059	\\
13530	1.894	\\
13540	1.8819	\\
13550	1.8694	\\
13560	1.8562	\\
13570	1.843	\\
13580	1.8297	\\
13590	1.816	\\
13600	1.8016	\\
13610	1.7871	\\
13620	1.7726	\\
13630	1.7576	\\
13640	1.7421	\\
13650	1.7263	\\
13660	1.7106	\\
13670	1.6944	\\
13680	1.6775	\\
13690	1.6607	\\
13700	1.6437	\\
13710	1.6261	\\
13720	1.6079	\\
13730	1.59	\\
13740	1.5716	\\
13750	1.5525	\\
13760	1.5332	\\
13770	1.5139	\\
13780	1.494	\\
13790	1.4735	\\
13800	1.4532	\\
13810	1.4323	\\
13820	1.4108	\\
13830	1.3892	\\
13840	1.3674	\\
13850	1.3449	\\
13860	1.322	\\
13870	1.2992	\\
13880	1.2757	\\
13890	1.2517	\\
13900	1.2277	\\
13910	1.2033	\\
13920	1.1781	\\
13930	1.153	\\
13940	1.1275	\\
13950	1.1013	\\
13960	1.0749	\\
13970	1.0484	\\
13980	1.0212	\\
13990	0.9937	\\
14000	0.9661	\\
14010	0.938	\\
14020	0.9093	\\
14030	0.8807	\\
14040	0.8515	\\
14050	0.8218	\\
14060	0.7921	\\
14070	0.7619	\\
14080	0.7312	\\
14090	0.7004	\\
14100	0.6694	\\
14110	0.6377	\\
14120	0.6058	\\
14130	0.5739	\\
14140	0.5414	\\
14150	0.5085	\\
14160	0.4757	\\
14170	0.4423	\\
14180	0.4086	\\
14190	0.3748	\\
14200	0.3408	\\
14210	0.3062	\\
14220	0.2716	\\
14230	0.2369	\\
14240	0.2017	\\
14250	0.1663	\\
14260	0.1309	\\
14270	0.0953	\\
14280	0.0592	\\
14290	0.0232	\\
14300	-0.0129	\\
14310	-0.0492	\\
14320	-0.0858	\\
14330	-0.1223	\\
14340	-0.1589	\\
14350	-0.1957	\\
14360	-0.2325	\\
14370	-0.2693	\\
14380	-0.3061	\\
14390	-0.3431	\\
14400	-0.3799	\\
14410	-0.4167	\\
14420	-0.4535	\\
14430	-0.4903	\\
14440	-0.527	\\
14450	-0.5635	\\
14460	-0.6	\\
14470	-0.6364	\\
14480	-0.6727	\\
14490	-0.7087	\\
14500	-0.7446	\\
14510	-0.7803	\\
14520	-0.8159	\\
14530	-0.8511	\\
14540	-0.8861	\\
14550	-0.9209	\\
14560	-0.9555	\\
14570	-0.9897	\\
14580	-1.0236	\\
14590	-1.0571	\\
14600	-1.0903	\\
14610	-1.1233	\\
14620	-1.1558	\\
14630	-1.1879	\\
14640	-1.2195	\\
14650	-1.2508	\\
14660	-1.2816	\\
14670	-1.3121	\\
14680	-1.342	\\
14690	-1.3714	\\
14700	-1.4003	\\
14710	-1.4287	\\
14720	-1.4567	\\
14730	-1.4841	\\
14740	-1.5112	\\
14750	-1.5375	\\
14760	-1.5634	\\
14770	-1.5886	\\
14780	-1.6133	\\
14790	-1.6375	\\
14800	-1.661	\\
14810	-1.684	\\
14820	-1.7065	\\
14830	-1.7284	\\
14840	-1.7496	\\
14850	-1.7702	\\
14860	-1.7901	\\
14870	-1.8095	\\
14880	-1.8282	\\
14890	-1.8463	\\
14900	-1.8638	\\
14910	-1.8806	\\
14920	-1.8968	\\
14930	-1.9124	\\
14940	-1.9274	\\
14950	-1.9417	\\
14960	-1.9554	\\
14970	-1.9685	\\
14980	-1.981	\\
14990	-1.9928	\\
15000	-2.004	\\
15010	-2.0146	\\
15020	-2.0247	\\
15030	-2.0343	\\
15040	-2.0432	\\
15050	-2.0516	\\
15060	-2.0594	\\
15070	-2.0667	\\
15080	-2.0733	\\
15090	-2.0794	\\
15100	-2.085	\\
15110	-2.09	\\
15120	-2.0945	\\
15130	-2.0984	\\
15140	-2.1019	\\
15150	-2.1047	\\
15160	-2.1071	\\
15170	-2.1089	\\
15180	-2.1102	\\
15190	-2.111	\\
15200	-2.1113	\\
15210	-2.111	\\
15220	-2.1103	\\
15230	-2.1092	\\
15240	-2.1077	\\
15250	-2.1057	\\
15260	-2.1033	\\
15270	-2.1004	\\
15280	-2.097	\\
15290	-2.0932	\\
15300	-2.0889	\\
15310	-2.0844	\\
15320	-2.0795	\\
15330	-2.0742	\\
15340	-2.0686	\\
15350	-2.0624	\\
15360	-2.0558	\\
15370	-2.0489	\\
15380	-2.0419	\\
15390	-2.0345	\\
15400	-2.0267	\\
15410	-2.0185	\\
15420	-2.0098	\\
15430	-2.001	\\
15440	-1.992	\\
15450	-1.9827	\\
15460	-1.973	\\
15470	-1.9628	\\
15480	-1.9524	\\
15490	-1.942	\\
15500	-1.9312	\\
15510	-1.92	\\
15520	-1.9083	\\
15530	-1.8966	\\
15540	-1.8848	\\
15550	-1.8725	\\
15560	-1.8597	\\
15570	-1.8468	\\
15580	-1.8339	\\
15590	-1.8205	\\
15600	-1.8066	\\
15610	-1.7924	\\
15620	-1.7783	\\
15630	-1.7637	\\
15640	-1.7485	\\
15650	-1.7331	\\
15660	-1.7178	\\
15670	-1.7018	\\
15680	-1.6853	\\
15690	-1.6687	\\
15700	-1.6519	\\
15710	-1.6345	\\
15720	-1.6165	\\
15730	-1.5987	\\
15740	-1.5803	\\
15750	-1.5613	\\
15760	-1.542	\\
15770	-1.5227	\\
15780	-1.5026	\\
15790	-1.482	\\
15800	-1.4615	\\
15810	-1.4404	\\
15820	-1.4185	\\
15830	-1.3966	\\
15840	-1.3744	\\
15850	-1.3515	\\
15860	-1.3281	\\
15870	-1.3047	\\
15880	-1.2807	\\
15890	-1.256	\\
15900	-1.2314	\\
15910	-1.2063	\\
15920	-1.1804	\\
15930	-1.1545	\\
15940	-1.1282	\\
15950	-1.1013	\\
15960	-1.0741	\\
15970	-1.0468	\\
15980	-1.0188	\\
15990	-0.9904	\\
16000	-0.962	\\
};

\addplot [color=orange, densely dotted, line width = 0.8pt]
  table[row sep=crcr]{%
1	-5.6497	\\
10	-7.1781	\\
20	-7.0335	\\
30	-6.8705	\\
40	-6.7568	\\
50	-6.5877	\\
60	-6.4161	\\
70	-6.2418	\\
80	-6.0632	\\
90	-5.8809	\\
100	-5.6957	\\
110	-5.5075	\\
120	-5.3165	\\
130	-5.1232	\\
140	-4.9276	\\
150	-4.7295	\\
160	-4.5299	\\
170	-4.3281	\\
180	-4.1243	\\
190	-3.9193	\\
200	-3.7126	\\
210	-3.504	\\
220	-3.2944	\\
230	-3.0836	\\
240	-2.8712	\\
250	-2.6576	\\
260	-2.4433	\\
270	-2.2277	\\
280	-2.0107	\\
290	-1.7935	\\
300	-1.5754	\\
310	-1.356	\\
320	-1.1362	\\
330	-0.9164	\\
340	-0.6969	\\
350	-0.4803	\\
360	-0.2716	\\
370	-0.0744	\\
380	0.1087	\\
390	0.2767	\\
400	0.4301	\\
410	0.5711	\\
420	0.7015	\\
430	0.822	\\
440	0.9332	\\
450	1.0368	\\
460	1.1334	\\
470	1.2233	\\
480	1.3065	\\
490	1.3841	\\
500	1.4566	\\
510	1.5242	\\
520	1.5865	\\
530	1.6442	\\
540	1.6979	\\
550	1.7477	\\
560	1.7935	\\
570	1.8352	\\
580	1.8734	\\
590	1.9084	\\
600	1.9403	\\
610	1.9689	\\
620	1.9941	\\
630	2.0165	\\
640	2.0361	\\
650	2.0531	\\
660	2.0675	\\
670	2.0791	\\
680	2.0881	\\
690	2.0947	\\
700	2.0992	\\
710	2.1017	\\
720	2.1024	\\
730	2.1016	\\
740	2.0995	\\
750	2.0965	\\
760	2.093	\\
770	2.0893	\\
780	2.0854	\\
790	2.0816	\\
800	2.0778	\\
810	2.0742	\\
820	2.0708	\\
830	2.0675	\\
840	2.0644	\\
850	2.0616	\\
860	2.0591	\\
870	2.0568	\\
880	2.0548	\\
890	2.053	\\
900	2.0515	\\
910	2.0501	\\
920	2.049	\\
930	2.0482	\\
940	2.0475	\\
950	2.047	\\
960	2.0467	\\
970	2.0466	\\
980	2.0467	\\
990	2.0469	\\
1000	2.0473	\\
1010	2.0479	\\
1020	2.0487	\\
1030	2.0498	\\
1040	2.051	\\
1050	2.0523	\\
1060	2.0538	\\
1070	2.0554	\\
1080	2.057	\\
1090	2.0588	\\
1100	2.0606	\\
1110	2.0625	\\
1120	2.0643	\\
1130	2.0661	\\
1140	2.0677	\\
1150	2.0693	\\
1160	2.0707	\\
1170	2.0718	\\
1180	2.0727	\\
1190	2.0734	\\
1200	2.0738	\\
1210	2.0738	\\
1220	2.0735	\\
1230	2.0731	\\
1240	2.0722	\\
1250	2.0711	\\
1260	2.0696	\\
1270	2.0677	\\
1280	2.0654	\\
1290	2.0627	\\
1300	2.0595	\\
1310	2.056	\\
1320	2.0523	\\
1330	2.0481	\\
1340	2.0435	\\
1350	2.0384	\\
1360	2.0328	\\
1370	2.0267	\\
1380	2.0206	\\
1390	2.0139	\\
1400	2.0069	\\
1410	1.9992	\\
1420	1.991	\\
1430	1.9825	\\
1440	1.9738	\\
1450	1.9647	\\
1460	1.9549	\\
1470	1.9446	\\
1480	1.9339	\\
1490	1.9232	\\
1500	1.9119	\\
1510	1.9001	\\
1520	1.8876	\\
1530	1.8751	\\
1540	1.8624	\\
1550	1.849	\\
1560	1.8351	\\
1570	1.8208	\\
1580	1.8065	\\
1590	1.7917	\\
1600	1.7762	\\
1610	1.7603	\\
1620	1.7445	\\
1630	1.7281	\\
1640	1.7111	\\
1650	1.6937	\\
1660	1.6764	\\
1670	1.6585	\\
1680	1.6398	\\
1690	1.6211	\\
1700	1.6021	\\
1710	1.5824	\\
1720	1.5621	\\
1730	1.5419	\\
1740	1.521	\\
1750	1.4994	\\
1760	1.4774	\\
1770	1.4553	\\
1780	1.4324	\\
1790	1.4087	\\
1800	1.385	\\
1810	1.3607	\\
1820	1.3356	\\
1830	1.3102	\\
1840	1.2844	\\
1850	1.2578	\\
1860	1.2306	\\
1870	1.2033	\\
1880	1.1752	\\
1890	1.1463	\\
1900	1.1173	\\
1910	1.0877	\\
1920	1.0571	\\
1930	1.0265	\\
1940	0.9955	\\
1950	0.9639	\\
1960	0.9329	\\
1970	0.904	\\
1980	0.8792	\\
1990	0.8632	\\
2000	0.8619	\\
2010	0.8798	\\
2020	0.9196	\\
2030	0.9795	\\
2040	1.0515	\\
2050	1.1242	\\
2060	1.1868	\\
2070	1.2298	\\
2080	1.2489	\\
2090	1.245	\\
2100	1.2205	\\
2110	1.1777	\\
2120	1.1177	\\
2130	1.0412	\\
2140	0.9482	\\
2150	0.8406	\\
2160	0.7221	\\
2170	0.5968	\\
2180	0.4692	\\
2190	0.3443	\\
2200	0.225	\\
2210	0.1129	\\
2220	0.0092	\\
2230	-0.0864	\\
2240	-0.175	\\
2250	-0.2576	\\
2260	-0.3348	\\
2270	-0.408	\\
2280	-0.4777	\\
2290	-0.5442	\\
2300	-0.6079	\\
2310	-0.6694	\\
2320	-0.7286	\\
2330	-0.7855	\\
2340	-0.8406	\\
2350	-0.8939	\\
2360	-0.9451	\\
2370	-0.9943	\\
2380	-1.0416	\\
2390	-1.0867	\\
2400	-1.1291	\\
2410	-1.1685	\\
2420	-1.2049	\\
2430	-1.2376	\\
2440	-1.2664	\\
2450	-1.291	\\
2460	-1.3117	\\
2470	-1.3285	\\
2480	-1.3416	\\
2490	-1.3514	\\
2500	-1.3587	\\
2510	-1.3639	\\
2520	-1.3676	\\
2530	-1.3702	\\
2540	-1.3722	\\
2550	-1.3739	\\
2560	-1.3758	\\
2570	-1.378	\\
2580	-1.3804	\\
2590	-1.3833	\\
2600	-1.3867	\\
2610	-1.3908	\\
2620	-1.3954	\\
2630	-1.4005	\\
2640	-1.406	\\
2650	-1.4119	\\
2660	-1.4183	\\
2670	-1.4251	\\
2680	-1.4321	\\
2690	-1.4393	\\
2700	-1.4467	\\
2710	-1.4543	\\
2720	-1.4621	\\
2730	-1.4702	\\
2740	-1.4786	\\
2750	-1.4872	\\
2760	-1.4961	\\
2770	-1.5054	\\
2780	-1.5151	\\
2790	-1.5252	\\
2800	-1.5359	\\
2810	-1.5472	\\
2820	-1.5592	\\
2830	-1.5718	\\
2840	-1.5852	\\
2850	-1.5992	\\
2860	-1.6139	\\
2870	-1.6294	\\
2880	-1.6455	\\
2890	-1.6623	\\
2900	-1.6798	\\
2910	-1.6979	\\
2920	-1.7166	\\
2930	-1.7359	\\
2940	-1.7557	\\
2950	-1.7761	\\
2960	-1.7969	\\
2970	-1.8181	\\
2980	-1.8397	\\
2990	-1.8617	\\
3000	-1.884	\\
3010	-1.9065	\\
3020	-1.9292	\\
3030	-1.9521	\\
3040	-1.9749	\\
3050	-1.9975	\\
3060	-2.0199	\\
3070	-2.0418	\\
3080	-2.0631	\\
3090	-2.0839	\\
3100	-2.1038	\\
3110	-2.1228	\\
3120	-2.1409	\\
3130	-2.158	\\
3140	-2.1739	\\
3150	-2.1886	\\
3160	-2.2021	\\
3170	-2.2142	\\
3180	-2.225	\\
3190	-2.2343	\\
3200	-2.2423	\\
3210	-2.2487	\\
3220	-2.2538	\\
3230	-2.2575	\\
3240	-2.2597	\\
3250	-2.2605	\\
3260	-2.2599	\\
3270	-2.2577	\\
3280	-2.2541	\\
3290	-2.2491	\\
3300	-2.2426	\\
3310	-2.2352	\\
3320	-2.2265	\\
3330	-2.2168	\\
3340	-2.206	\\
3350	-2.1941	\\
3360	-2.1812	\\
3370	-2.1676	\\
3380	-2.1536	\\
3390	-2.139	\\
3400	-2.1238	\\
3410	-2.1079	\\
3420	-2.0915	\\
3430	-2.0749	\\
3440	-2.0582	\\
3450	-2.0411	\\
3460	-2.0236	\\
3470	-2.0056	\\
3480	-1.9876	\\
3490	-1.9698	\\
3500	-1.9516	\\
3510	-1.933	\\
3520	-1.9141	\\
3530	-1.8956	\\
3540	-1.8771	\\
3550	-1.8582	\\
3560	-1.839	\\
3570	-1.82	\\
3580	-1.8013	\\
3590	-1.7824	\\
3600	-1.7631	\\
3610	-1.744	\\
3620	-1.7253	\\
3630	-1.7065	\\
3640	-1.6873	\\
3650	-1.6684	\\
3660	-1.65	\\
3670	-1.6313	\\
3680	-1.6123	\\
3690	-1.5937	\\
3700	-1.5754	\\
3710	-1.5567	\\
3720	-1.5378	\\
3730	-1.5194	\\
3740	-1.5009	\\
3750	-1.4818	\\
3760	-1.4629	\\
3770	-1.4443	\\
3780	-1.425	\\
3790	-1.4054	\\
3800	-1.3862	\\
3810	-1.3666	\\
3820	-1.3463	\\
3830	-1.3262	\\
3840	-1.306	\\
3850	-1.285	\\
3860	-1.2638	\\
3870	-1.2428	\\
3880	-1.2211	\\
3890	-1.1988	\\
3900	-1.1767	\\
3910	-1.1541	\\
3920	-1.1308	\\
3930	-1.1076	\\
3940	-1.084	\\
3950	-1.0597	\\
3960	-1.0352	\\
3970	-1.0105	\\
3980	-0.9851	\\
3990	-0.9594	\\
4000	-0.9337	\\
4010	-0.9073	\\
4020	-0.8805	\\
4030	-0.8539	\\
4040	-0.8268	\\
4050	-0.7993	\\
4060	-0.772	\\
4070	-0.7444	\\
4080	-0.7162	\\
4090	-0.6878	\\
4100	-0.6588	\\
4110	-0.6284	\\
4120	-0.5967	\\
4130	-0.5633	\\
4140	-0.5273	\\
4150	-0.4889	\\
4160	-0.4481	\\
4170	-0.4048	\\
4180	-0.3594	\\
4190	-0.3131	\\
4200	-0.2662	\\
4210	-0.2194	\\
4220	-0.1741	\\
4230	-0.1309	\\
4240	-0.0898	\\
4250	-0.0513	\\
4260	-0.0156	\\
4270	0.0177	\\
4280	0.049	\\
4290	0.0785	\\
4300	0.1067	\\
4310	0.1343	\\
4320	0.1614	\\
4330	0.1882	\\
4340	0.215	\\
4350	0.2422	\\
4360	0.2696	\\
4370	0.2973	\\
4380	0.3254	\\
4390	0.3539	\\
4400	0.3827	\\
4410	0.4118	\\
4420	0.4413	\\
4430	0.4713	\\
4440	0.5014	\\
4450	0.5319	\\
4460	0.5627	\\
4470	0.5939	\\
4480	0.6255	\\
4490	0.6572	\\
4500	0.6894	\\
4510	0.7218	\\
4520	0.7547	\\
4530	0.7876	\\
4540	0.8209	\\
4550	0.8543	\\
4560	0.8881	\\
4570	0.9221	\\
4580	0.9561	\\
4590	0.9902	\\
4600	1.0245	\\
4610	1.0589	\\
4620	1.0933	\\
4630	1.1275	\\
4640	1.1616	\\
4650	1.1956	\\
4660	1.2293	\\
4670	1.2628	\\
4680	1.2959	\\
4690	1.3284	\\
4700	1.3603	\\
4710	1.3917	\\
4720	1.4224	\\
4730	1.4524	\\
4740	1.4818	\\
4750	1.5103	\\
4760	1.538	\\
4770	1.565	\\
4780	1.5913	\\
4790	1.6169	\\
4800	1.6419	\\
4810	1.6664	\\
4820	1.6905	\\
4830	1.7141	\\
4840	1.7374	\\
4850	1.7603	\\
4860	1.783	\\
4870	1.8054	\\
4880	1.8277	\\
4890	1.8498	\\
4900	1.8717	\\
4910	1.8934	\\
4920	1.9147	\\
4930	1.9358	\\
4940	1.9564	\\
4950	1.9765	\\
4960	1.9961	\\
4970	2.015	\\
4980	2.0332	\\
4990	2.0507	\\
5000	2.0673	\\
5010	2.0832	\\
5020	2.0983	\\
5030	2.1127	\\
5040	2.1263	\\
5050	2.1391	\\
5060	2.1512	\\
5070	2.1625	\\
5080	2.173	\\
5090	2.1827	\\
5100	2.1917	\\
5110	2.1999	\\
5120	2.2072	\\
5130	2.2137	\\
5140	2.2194	\\
5150	2.2241	\\
5160	2.2279	\\
5170	2.2307	\\
5180	2.2326	\\
5190	2.2334	\\
5200	2.2333	\\
5210	2.2322	\\
5220	2.2301	\\
5230	2.2271	\\
5240	2.2232	\\
5250	2.2185	\\
5260	2.2128	\\
5270	2.2063	\\
5280	2.1989	\\
5290	2.1907	\\
5300	2.1817	\\
5310	2.1722	\\
5320	2.162	\\
5330	2.1513	\\
5340	2.14	\\
5350	2.1281	\\
5360	2.1157	\\
5370	2.1028	\\
5380	2.0899	\\
5390	2.0767	\\
5400	2.0633	\\
5410	2.0494	\\
5420	2.0353	\\
5430	2.0212	\\
5440	2.0072	\\
5450	1.9931	\\
5460	1.9788	\\
5470	1.9642	\\
5480	1.9498	\\
5490	1.9357	\\
5500	1.9215	\\
5510	1.907	\\
5520	1.8924	\\
5530	1.8781	\\
5540	1.864	\\
5550	1.8496	\\
5560	1.835	\\
5570	1.8205	\\
5580	1.8064	\\
5590	1.7919	\\
5600	1.7772	\\
5610	1.7625	\\
5620	1.7481	\\
5630	1.7334	\\
5640	1.7184	\\
5650	1.7034	\\
5660	1.6887	\\
5670	1.6736	\\
5680	1.6581	\\
5690	1.6427	\\
5700	1.6274	\\
5710	1.6116	\\
5720	1.5953	\\
5730	1.5794	\\
5740	1.5631	\\
5750	1.5461	\\
5760	1.5291	\\
5770	1.512	\\
5780	1.4943	\\
5790	1.476	\\
5800	1.4578	\\
5810	1.439	\\
5820	1.4195	\\
5830	1.3998	\\
5840	1.3798	\\
5850	1.3589	\\
5860	1.3375	\\
5870	1.3161	\\
5880	1.2938	\\
5890	1.2707	\\
5900	1.2476	\\
5910	1.2237	\\
5920	1.199	\\
5930	1.1741	\\
5940	1.1486	\\
5950	1.1223	\\
5960	1.0956	\\
5970	1.0685	\\
5980	1.0406	\\
5990	1.0121	\\
6000	0.9834	\\
6010	0.9539	\\
6020	0.9238	\\
6030	0.8936	\\
6040	0.8626	\\
6050	0.831	\\
6060	0.7993	\\
6070	0.767	\\
6080	0.734	\\
6090	0.7009	\\
6100	0.6675	\\
6110	0.6333	\\
6120	0.5989	\\
6130	0.5644	\\
6140	0.5292	\\
6150	0.4936	\\
6160	0.4579	\\
6170	0.4218	\\
6180	0.385	\\
6190	0.3482	\\
6200	0.3111	\\
6210	0.2734	\\
6220	0.2357	\\
6230	0.1979	\\
6240	0.1599	\\
6250	0.1218	\\
6260	0.084	\\
6270	0.0461	\\
6280	0.0082	\\
6290	-0.0295	\\
6300	-0.067	\\
6310	-0.1046	\\
6320	-0.1424	\\
6330	-0.1799	\\
6340	-0.2176	\\
6350	-0.2556	\\
6360	-0.2937	\\
6370	-0.3319	\\
6380	-0.3702	\\
6390	-0.4088	\\
6400	-0.4474	\\
6410	-0.4859	\\
6420	-0.5245	\\
6430	-0.5632	\\
6440	-0.6016	\\
6450	-0.6397	\\
6460	-0.6776	\\
6470	-0.7154	\\
6480	-0.7528	\\
6490	-0.7898	\\
6500	-0.8265	\\
6510	-0.8628	\\
6520	-0.899	\\
6530	-0.9345	\\
6540	-0.9697	\\
6550	-1.0046	\\
6560	-1.0392	\\
6570	-1.0735	\\
6580	-1.1072	\\
6590	-1.1405	\\
6600	-1.1735	\\
6610	-1.2061	\\
6620	-1.2383	\\
6630	-1.2699	\\
6640	-1.3009	\\
6650	-1.3315	\\
6660	-1.3614	\\
6670	-1.3909	\\
6680	-1.4197	\\
6690	-1.4477	\\
6700	-1.475	\\
6710	-1.5015	\\
6720	-1.5273	\\
6730	-1.5524	\\
6740	-1.5768	\\
6750	-1.6002	\\
6760	-1.6228	\\
6770	-1.6446	\\
6780	-1.6656	\\
6790	-1.6859	\\
6800	-1.7054	\\
6810	-1.7242	\\
6820	-1.7425	\\
6830	-1.7602	\\
6840	-1.7773	\\
6850	-1.7938	\\
6860	-1.81	\\
6870	-1.8257	\\
6880	-1.8411	\\
6890	-1.8562	\\
6900	-1.8711	\\
6910	-1.8856	\\
6920	-1.9	\\
6930	-1.914	\\
6940	-1.9278	\\
6950	-1.9414	\\
6960	-1.9546	\\
6970	-1.9674	\\
6980	-1.9798	\\
6990	-1.9918	\\
7000	-2.0033	\\
7010	-2.0144	\\
7020	-2.025	\\
7030	-2.035	\\
7040	-2.0444	\\
7050	-2.0533	\\
7060	-2.0615	\\
7070	-2.0691	\\
7080	-2.0762	\\
7090	-2.0826	\\
7100	-2.0884	\\
7110	-2.0937	\\
7120	-2.0984	\\
7130	-2.1025	\\
7140	-2.1062	\\
7150	-2.1093	\\
7160	-2.1118	\\
7170	-2.1139	\\
7180	-2.1154	\\
7190	-2.1164	\\
7200	-2.1168	\\
7210	-2.1168	\\
7220	-2.1162	\\
7230	-2.1152	\\
7240	-2.1137	\\
7250	-2.1118	\\
7260	-2.1093	\\
7270	-2.1063	\\
7280	-2.1027	\\
7290	-2.0986	\\
7300	-2.094	\\
7310	-2.0891	\\
7320	-2.0837	\\
7330	-2.078	\\
7340	-2.0718	\\
7350	-2.065	\\
7360	-2.0578	\\
7370	-2.0502	\\
7380	-2.0426	\\
7390	-2.0346	\\
7400	-2.0263	\\
7410	-2.0175	\\
7420	-2.0083	\\
7430	-1.9991	\\
7440	-1.9898	\\
7450	-1.9803	\\
7460	-1.9704	\\
7470	-1.96	\\
7480	-1.9497	\\
7490	-1.9394	\\
7500	-1.9288	\\
7510	-1.9178	\\
7520	-1.9065	\\
7530	-1.8953	\\
7540	-1.884	\\
7550	-1.8723	\\
7560	-1.8602	\\
7570	-1.8479	\\
7580	-1.8358	\\
7590	-1.8232	\\
7600	-1.8101	\\
7610	-1.7968	\\
7620	-1.7837	\\
7630	-1.77	\\
7640	-1.7557	\\
7650	-1.7413	\\
7660	-1.727	\\
7670	-1.712	\\
7680	-1.6964	\\
7690	-1.6808	\\
7700	-1.665	\\
7710	-1.6485	\\
7720	-1.6315	\\
7730	-1.6145	\\
7740	-1.597	\\
7750	-1.5788	\\
7760	-1.5603	\\
7770	-1.5417	\\
7780	-1.5223	\\
7790	-1.5022	\\
7800	-1.4822	\\
7810	-1.4616	\\
7820	-1.4402	\\
7830	-1.4186	\\
7840	-1.3967	\\
7850	-1.374	\\
7860	-1.3507	\\
7870	-1.3274	\\
7880	-1.3034	\\
7890	-1.2786	\\
7900	-1.2538	\\
7910	-1.2284	\\
7920	-1.2022	\\
7930	-1.1759	\\
7940	-1.1491	\\
7950	-1.1216	\\
7960	-1.0937	\\
7970	-1.0657	\\
7980	-1.0368	\\
7990	-1.0076	\\
8000	-0.9782	\\
8010	-0.9482	\\
8020	-0.9176	\\
8030	-0.887	\\
8040	-0.8559	\\
8050	-0.8241	\\
8060	-0.7924	\\
8070	-0.7602	\\
8080	-0.7274	\\
8090	-0.6945	\\
8100	-0.6614	\\
8110	-0.6277	\\
8120	-0.5939	\\
8130	-0.56	\\
8140	-0.5256	\\
8150	-0.4908	\\
8160	-0.4562	\\
8170	-0.4212	\\
8180	-0.3859	\\
8190	-0.3506	\\
8200	-0.3152	\\
8210	-0.2794	\\
8220	-0.2437	\\
8230	-0.208	\\
8240	-0.1721	\\
8250	-0.136	\\
8260	-0.1001	\\
8270	-0.0641	\\
8280	-0.028	\\
8290	0.008	\\
8300	0.044	\\
8310	0.08	\\
8320	0.1161	\\
8330	0.152	\\
8340	0.1879	\\
8350	0.2239	\\
8360	0.2598	\\
8370	0.2956	\\
8380	0.3314	\\
8390	0.3672	\\
8400	0.4029	\\
8410	0.4385	\\
8420	0.4741	\\
8430	0.5097	\\
8440	0.5451	\\
8450	0.5803	\\
8460	0.6154	\\
8470	0.6506	\\
8480	0.6855	\\
8490	0.7202	\\
8500	0.7547	\\
8510	0.7891	\\
8520	0.8234	\\
8530	0.8574	\\
8540	0.8912	\\
8550	0.9248	\\
8560	0.9583	\\
8570	0.9916	\\
8580	1.0247	\\
8590	1.0575	\\
8600	1.0901	\\
8610	1.1227	\\
8620	1.155	\\
8630	1.187	\\
8640	1.2188	\\
8650	1.2503	\\
8660	1.2816	\\
8670	1.3127	\\
8680	1.3435	\\
8690	1.3738	\\
8700	1.4038	\\
8710	1.4334	\\
8720	1.4625	\\
8730	1.4913	\\
8740	1.5198	\\
8750	1.5476	\\
8760	1.575	\\
8770	1.6018	\\
8780	1.6281	\\
8790	1.6538	\\
8800	1.679	\\
8810	1.7037	\\
8820	1.7279	\\
8830	1.7514	\\
8840	1.7743	\\
8850	1.7965	\\
8860	1.8182	\\
8870	1.8392	\\
8880	1.8595	\\
8890	1.8792	\\
8900	1.8982	\\
8910	1.9165	\\
8920	1.9341	\\
8930	1.9511	\\
8940	1.9674	\\
8950	1.983	\\
8960	1.9979	\\
8970	2.0121	\\
8980	2.0256	\\
8990	2.0385	\\
9000	2.0506	\\
9010	2.0621	\\
9020	2.0731	\\
9030	2.0834	\\
9040	2.093	\\
9050	2.102	\\
9060	2.1103	\\
9070	2.118	\\
9080	2.1251	\\
9090	2.1315	\\
9100	2.1372	\\
9110	2.1423	\\
9120	2.1468	\\
9130	2.1507	\\
9140	2.1539	\\
9150	2.1566	\\
9160	2.1586	\\
9170	2.16	\\
9180	2.1608	\\
9190	2.161	\\
9200	2.1607	\\
9210	2.1597	\\
9220	2.1582	\\
9230	2.1563	\\
9240	2.1538	\\
9250	2.1509	\\
9260	2.1475	\\
9270	2.1435	\\
9280	2.139	\\
9290	2.134	\\
9300	2.1285	\\
9310	2.1227	\\
9320	2.1165	\\
9330	2.1098	\\
9340	2.1027	\\
9350	2.0951	\\
9360	2.087	\\
9370	2.0785	\\
9380	2.0699	\\
9390	2.0608	\\
9400	2.0514	\\
9410	2.0415	\\
9420	2.0312	\\
9430	2.0206	\\
9440	2.01	\\
9450	1.999	\\
9460	1.9876	\\
9470	1.9757	\\
9480	1.9637	\\
9490	1.9517	\\
9500	1.9394	\\
9510	1.9267	\\
9520	1.9136	\\
9530	1.9006	\\
9540	1.8876	\\
9550	1.8741	\\
9560	1.8603	\\
9570	1.8463	\\
9580	1.8326	\\
9590	1.8184	\\
9600	1.8038	\\
9610	1.789	\\
9620	1.7745	\\
9630	1.7596	\\
9640	1.7441	\\
9650	1.7286	\\
9660	1.7132	\\
9670	1.6974	\\
9680	1.681	\\
9690	1.6647	\\
9700	1.6483	\\
9710	1.6313	\\
9720	1.6139	\\
9730	1.5966	\\
9740	1.579	\\
9750	1.5606	\\
9760	1.5421	\\
9770	1.5236	\\
9780	1.5044	\\
9790	1.4846	\\
9800	1.4649	\\
9810	1.4448	\\
9820	1.4239	\\
9830	1.4028	\\
9840	1.3816	\\
9850	1.3596	\\
9860	1.3372	\\
9870	1.3147	\\
9880	1.2916	\\
9890	1.2678	\\
9900	1.244	\\
9910	1.2196	\\
9920	1.1945	\\
9930	1.1693	\\
9940	1.1437	\\
9950	1.1172	\\
9960	1.0906	\\
9970	1.0636	\\
9980	1.036	\\
9990	1.0078	\\
10000	0.9796	\\
10010	0.9506	\\
10020	0.9211	\\
10030	0.8915	\\
10040	0.8613	\\
10050	0.8304	\\
10060	0.7996	\\
10070	0.7682	\\
10080	0.7361	\\
10090	0.7039	\\
10100	0.6714	\\
10110	0.6383	\\
10120	0.6048	\\
10130	0.5713	\\
10140	0.5372	\\
10150	0.5026	\\
10160	0.468	\\
10170	0.433	\\
10180	0.3975	\\
10190	0.362	\\
10200	0.3262	\\
10210	0.2899	\\
10220	0.2535	\\
10230	0.217	\\
10240	0.1801	\\
10250	0.143	\\
10260	0.1058	\\
10270	0.0685	\\
10280	0.0308	\\
10290	-0.0069	\\
10300	-0.0446	\\
10310	-0.0825	\\
10320	-0.1206	\\
10330	-0.1586	\\
10340	-0.1966	\\
10350	-0.2348	\\
10360	-0.273	\\
10370	-0.3109	\\
10380	-0.349	\\
10390	-0.3871	\\
10400	-0.4251	\\
10410	-0.4629	\\
10420	-0.5006	\\
10430	-0.5384	\\
10440	-0.5759	\\
10450	-0.6132	\\
10460	-0.6504	\\
10470	-0.6875	\\
10480	-0.7243	\\
10490	-0.7608	\\
10500	-0.797	\\
10510	-0.8331	\\
10520	-0.8689	\\
10530	-0.9042	\\
10540	-0.9392	\\
10550	-0.9739	\\
10560	-1.0082	\\
10570	-1.0422	\\
10580	-1.0756	\\
10590	-1.1086	\\
10600	-1.1411	\\
10610	-1.1732	\\
10620	-1.205	\\
10630	-1.2361	\\
10640	-1.2667	\\
10650	-1.2968	\\
10660	-1.3264	\\
10670	-1.3557	\\
10680	-1.3844	\\
10690	-1.4125	\\
10700	-1.4401	\\
10710	-1.4672	\\
10720	-1.4938	\\
10730	-1.5198	\\
10740	-1.5455	\\
10750	-1.5704	\\
10760	-1.5948	\\
10770	-1.6186	\\
10780	-1.6418	\\
10790	-1.6645	\\
10800	-1.6866	\\
10810	-1.7081	\\
10820	-1.7291	\\
10830	-1.7495	\\
10840	-1.7693	\\
10850	-1.7885	\\
10860	-1.8071	\\
10870	-1.8251	\\
10880	-1.8426	\\
10890	-1.8595	\\
10900	-1.8758	\\
10910	-1.8916	\\
10920	-1.9069	\\
10930	-1.9216	\\
10940	-1.9357	\\
10950	-1.9493	\\
10960	-1.9623	\\
10970	-1.9747	\\
10980	-1.9866	\\
10990	-1.9979	\\
11000	-2.0086	\\
11010	-2.0187	\\
11020	-2.0284	\\
11030	-2.0376	\\
11040	-2.0462	\\
11050	-2.0542	\\
11060	-2.0617	\\
11070	-2.0686	\\
11080	-2.075	\\
11090	-2.0809	\\
11100	-2.0862	\\
11110	-2.091	\\
11120	-2.0953	\\
11130	-2.0992	\\
11140	-2.1025	\\
11150	-2.1054	\\
11160	-2.1078	\\
11170	-2.1097	\\
11180	-2.1111	\\
11190	-2.1121	\\
11200	-2.1126	\\
11210	-2.1127	\\
11220	-2.1123	\\
11230	-2.1117	\\
11240	-2.1106	\\
11250	-2.1092	\\
11260	-2.1074	\\
11270	-2.1052	\\
11280	-2.1025	\\
11290	-2.0994	\\
11300	-2.0959	\\
11310	-2.0922	\\
11320	-2.0881	\\
11330	-2.0837	\\
11340	-2.0788	\\
11350	-2.0735	\\
11360	-2.0678	\\
11370	-2.0616	\\
11380	-2.0554	\\
11390	-2.0488	\\
11400	-2.0417	\\
11410	-2.0342	\\
11420	-2.0262	\\
11430	-2.0179	\\
11440	-2.0095	\\
11450	-2.0007	\\
11460	-1.9914	\\
11470	-1.9816	\\
11480	-1.9715	\\
11490	-1.9614	\\
11500	-1.9509	\\
11510	-1.9398	\\
11520	-1.9282	\\
11530	-1.9166	\\
11540	-1.9048	\\
11550	-1.8924	\\
11560	-1.8795	\\
11570	-1.8664	\\
11580	-1.8534	\\
11590	-1.8398	\\
11600	-1.8256	\\
11610	-1.8111	\\
11620	-1.7968	\\
11630	-1.7819	\\
11640	-1.7664	\\
11650	-1.7508	\\
11660	-1.7352	\\
11670	-1.719	\\
11680	-1.7022	\\
11690	-1.6855	\\
11700	-1.6685	\\
11710	-1.651	\\
11720	-1.6329	\\
11730	-1.615	\\
11740	-1.5967	\\
11750	-1.5776	\\
11760	-1.5583	\\
11770	-1.5391	\\
11780	-1.5191	\\
11790	-1.4985	\\
11800	-1.4781	\\
11810	-1.4571	\\
11820	-1.4354	\\
11830	-1.4136	\\
11840	-1.3915	\\
11850	-1.3687	\\
11860	-1.3455	\\
11870	-1.3223	\\
11880	-1.2983	\\
11890	-1.2738	\\
11900	-1.2493	\\
11910	-1.2242	\\
11920	-1.1983	\\
11930	-1.1725	\\
11940	-1.1462	\\
11950	-1.1192	\\
11960	-1.0919	\\
11970	-1.0644	\\
11980	-1.0362	\\
11990	-1.0076	\\
12000	-0.9789	\\
12010	-0.9496	\\
12020	-0.9196	\\
12030	-0.8897	\\
12040	-0.8592	\\
12050	-0.8281	\\
12060	-0.797	\\
12070	-0.7654	\\
12080	-0.7332	\\
12090	-0.7009	\\
12100	-0.6683	\\
12110	-0.635	\\
12120	-0.6016	\\
12130	-0.568	\\
12140	-0.5339	\\
12150	-0.4994	\\
12160	-0.465	\\
12170	-0.4301	\\
12180	-0.3948	\\
12190	-0.3596	\\
12200	-0.324	\\
12210	-0.2881	\\
12220	-0.2521	\\
12230	-0.216	\\
12240	-0.1796	\\
12250	-0.1431	\\
12260	-0.1066	\\
12270	-0.0699	\\
12280	-0.0329	\\
12290	0.0039	\\
12300	0.0408	\\
12310	0.0778	\\
12320	0.115	\\
12330	0.1519	\\
12340	0.1889	\\
12350	0.226	\\
12360	0.263	\\
12370	0.2998	\\
12380	0.3367	\\
12390	0.3735	\\
12400	0.4101	\\
12410	0.4466	\\
12420	0.483	\\
12430	0.5193	\\
12440	0.5554	\\
12450	0.5912	\\
12460	0.6269	\\
12470	0.6625	\\
12480	0.6978	\\
12490	0.7328	\\
12500	0.7676	\\
12510	0.8022	\\
12520	0.8366	\\
12530	0.8706	\\
12540	0.9044	\\
12550	0.9379	\\
12560	0.9712	\\
12570	1.0042	\\
12580	1.0368	\\
12590	1.069	\\
12600	1.101	\\
12610	1.1328	\\
12620	1.1642	\\
12630	1.1952	\\
12640	1.2258	\\
12650	1.2561	\\
12660	1.2861	\\
12670	1.3158	\\
12680	1.3451	\\
12690	1.3739	\\
12700	1.4024	\\
12710	1.4305	\\
12720	1.4582	\\
12730	1.4855	\\
12740	1.5125	\\
12750	1.539	\\
12760	1.5651	\\
12770	1.5907	\\
12780	1.6159	\\
12790	1.6406	\\
12800	1.6649	\\
12810	1.6887	\\
12820	1.7121	\\
12830	1.735	\\
12840	1.7573	\\
12850	1.7791	\\
12860	1.8003	\\
12870	1.8211	\\
12880	1.8412	\\
12890	1.8608	\\
12900	1.8797	\\
12910	1.8981	\\
12920	1.9159	\\
12930	1.9331	\\
12940	1.9496	\\
12950	1.9656	\\
12960	1.9808	\\
12970	1.9955	\\
12980	2.0095	\\
12990	2.0228	\\
13000	2.0354	\\
13010	2.0475	\\
13020	2.0589	\\
13030	2.0697	\\
13040	2.0799	\\
13050	2.0894	\\
13060	2.0982	\\
13070	2.1064	\\
13080	2.1139	\\
13090	2.1208	\\
13100	2.127	\\
13110	2.1326	\\
13120	2.1376	\\
13130	2.1419	\\
13140	2.1456	\\
13150	2.1486	\\
13160	2.151	\\
13170	2.1528	\\
13180	2.1539	\\
13190	2.1544	\\
13200	2.1543	\\
13210	2.1536	\\
13220	2.1523	\\
13230	2.1506	\\
13240	2.1482	\\
13250	2.1455	\\
13260	2.1422	\\
13270	2.1383	\\
13280	2.1339	\\
13290	2.129	\\
13300	2.1236	\\
13310	2.1179	\\
13320	2.1118	\\
13330	2.1053	\\
13340	2.0984	\\
13350	2.0909	\\
13360	2.083	\\
13370	2.0747	\\
13380	2.0663	\\
13390	2.0576	\\
13400	2.0485	\\
13410	2.0389	\\
13420	2.029	\\
13430	2.0188	\\
13440	2.0086	\\
13450	1.998	\\
13460	1.9871	\\
13470	1.9757	\\
13480	1.9642	\\
13490	1.9527	\\
13500	1.9409	\\
13510	1.9287	\\
13520	1.9161	\\
13530	1.9035	\\
13540	1.8909	\\
13550	1.8779	\\
13560	1.8644	\\
13570	1.8508	\\
13580	1.8373	\\
13590	1.8234	\\
13600	1.809	\\
13610	1.7944	\\
13620	1.78	\\
13630	1.7651	\\
13640	1.7497	\\
13650	1.7342	\\
13660	1.7187	\\
13670	1.7028	\\
13680	1.6863	\\
13690	1.6698	\\
13700	1.6533	\\
13710	1.6361	\\
13720	1.6185	\\
13730	1.601	\\
13740	1.5832	\\
13750	1.5647	\\
13760	1.546	\\
13770	1.5273	\\
13780	1.508	\\
13790	1.4881	\\
13800	1.4683	\\
13810	1.4481	\\
13820	1.4271	\\
13830	1.4061	\\
13840	1.3848	\\
13850	1.3627	\\
13860	1.3403	\\
13870	1.3179	\\
13880	1.2947	\\
13890	1.2709	\\
13900	1.2472	\\
13910	1.2228	\\
13920	1.1977	\\
13930	1.1726	\\
13940	1.147	\\
13950	1.1207	\\
13960	1.0941	\\
13970	1.0672	\\
13980	1.0396	\\
13990	1.0116	\\
14000	0.9835	\\
14010	0.9547	\\
14020	0.9253	\\
14030	0.8958	\\
14040	0.8658	\\
14050	0.8351	\\
14060	0.8044	\\
14070	0.7732	\\
14080	0.7413	\\
14090	0.7093	\\
14100	0.677	\\
14110	0.6441	\\
14120	0.6109	\\
14130	0.5775	\\
14140	0.5436	\\
14150	0.5093	\\
14160	0.4749	\\
14170	0.4402	\\
14180	0.4049	\\
14190	0.3696	\\
14200	0.334	\\
14210	0.298	\\
14220	0.2619	\\
14230	0.2256	\\
14240	0.189	\\
14250	0.1521	\\
14260	0.1153	\\
14270	0.0783	\\
14280	0.0409	\\
14290	0.0035	\\
14300	-0.0339	\\
14310	-0.0715	\\
14320	-0.1093	\\
14330	-0.1469	\\
14340	-0.1847	\\
14350	-0.2226	\\
14360	-0.2604	\\
14370	-0.2982	\\
14380	-0.336	\\
14390	-0.3738	\\
14400	-0.4116	\\
14410	-0.4491	\\
14420	-0.4866	\\
14430	-0.5242	\\
14440	-0.5615	\\
14450	-0.5986	\\
14460	-0.6356	\\
14470	-0.6725	\\
14480	-0.7092	\\
14490	-0.7456	\\
14500	-0.7817	\\
14510	-0.8177	\\
14520	-0.8535	\\
14530	-0.8889	\\
14540	-0.924	\\
14550	-0.9587	\\
14560	-0.9933	\\
14570	-1.0275	\\
14580	-1.0612	\\
14590	-1.0945	\\
14600	-1.1275	\\
14610	-1.1601	\\
14620	-1.1924	\\
14630	-1.2241	\\
14640	-1.2553	\\
14650	-1.2861	\\
14660	-1.3164	\\
14670	-1.3463	\\
14680	-1.3757	\\
14690	-1.4045	\\
14700	-1.4328	\\
14710	-1.4605	\\
14720	-1.4877	\\
14730	-1.5144	\\
14740	-1.5406	\\
14750	-1.5662	\\
14760	-1.5911	\\
14770	-1.6155	\\
14780	-1.6393	\\
14790	-1.6625	\\
14800	-1.6851	\\
14810	-1.7072	\\
14820	-1.7287	\\
14830	-1.7496	\\
14840	-1.7699	\\
14850	-1.7896	\\
14860	-1.8086	\\
14870	-1.8271	\\
14880	-1.8449	\\
14890	-1.8622	\\
14900	-1.8788	\\
14910	-1.8948	\\
14920	-1.9103	\\
14930	-1.9251	\\
14940	-1.9393	\\
14950	-1.9529	\\
14960	-1.9659	\\
14970	-1.9784	\\
14980	-1.9902	\\
14990	-2.0014	\\
15000	-2.012	\\
15010	-2.0222	\\
15020	-2.0318	\\
15030	-2.0408	\\
15040	-2.0494	\\
15050	-2.0574	\\
15060	-2.0648	\\
15070	-2.0718	\\
15080	-2.0782	\\
15090	-2.0841	\\
15100	-2.0895	\\
15110	-2.0944	\\
15120	-2.0988	\\
15130	-2.1027	\\
15140	-2.1061	\\
15150	-2.109	\\
15160	-2.1114	\\
15170	-2.1133	\\
15180	-2.1148	\\
15190	-2.1157	\\
15200	-2.1162	\\
15210	-2.1162	\\
15220	-2.1157	\\
15230	-2.1149	\\
15240	-2.1137	\\
15250	-2.1121	\\
15260	-2.1101	\\
15270	-2.1076	\\
15280	-2.1047	\\
15290	-2.1013	\\
15300	-2.0976	\\
15310	-2.0936	\\
15320	-2.0892	\\
15330	-2.0845	\\
15340	-2.0794	\\
15350	-2.0738	\\
15360	-2.0678	\\
15370	-2.0615	\\
15380	-2.055	\\
15390	-2.0482	\\
15400	-2.041	\\
15410	-2.0332	\\
15420	-2.0251	\\
15430	-2.0167	\\
15440	-2.0082	\\
15450	-1.9993	\\
15460	-1.9899	\\
15470	-1.98	\\
15480	-1.9699	\\
15490	-1.9597	\\
15500	-1.9492	\\
15510	-1.9381	\\
15520	-1.9265	\\
15530	-1.915	\\
15540	-1.9033	\\
15550	-1.8911	\\
15560	-1.8784	\\
15570	-1.8655	\\
15580	-1.8526	\\
15590	-1.8393	\\
15600	-1.8254	\\
15610	-1.8112	\\
15620	-1.7972	\\
15630	-1.7826	\\
15640	-1.7675	\\
15650	-1.7521	\\
15660	-1.7369	\\
15670	-1.721	\\
15680	-1.7045	\\
15690	-1.6881	\\
15700	-1.6714	\\
15710	-1.6542	\\
15720	-1.6364	\\
15730	-1.6187	\\
15740	-1.6006	\\
15750	-1.5817	\\
15760	-1.5627	\\
15770	-1.5436	\\
15780	-1.5238	\\
15790	-1.5034	\\
15800	-1.4831	\\
15810	-1.4622	\\
15820	-1.4406	\\
15830	-1.419	\\
15840	-1.397	\\
15850	-1.3743	\\
15860	-1.3512	\\
15870	-1.328	\\
15880	-1.3041	\\
15890	-1.2796	\\
15900	-1.2551	\\
15910	-1.2301	\\
15920	-1.2042	\\
15930	-1.1783	\\
15940	-1.152	\\
15950	-1.125	\\
15960	-1.0976	\\
15970	-1.0701	\\
15980	-1.0418	\\
15990	-1.0131	\\
16000	-0.9843	\\
};

\legend{$(1.5\times 1.5)L^{2}$, $(3\times 3)L^{2}$, $(4\times 4)L^{2}$, $(5\times 5)L^{2}$, $(10\times 10)L^{2}$};

\end{axis}
\end{tikzpicture}%

